Distributionally Robust Trajectory Optimization Under Uncertain Dynamics via Relative Entropy Trust-Regions

Trajectory optimization and model predictive control are essential techniques underpinning advanced robotic applications, ranging from autonomous driving to full-body humanoid control. State-of-the-art algorithms have focused on data-driven approaches that infer the system dynamics online and incorporate posterior uncertainty during planning and control. Despite their success, such approaches are still susceptible to catastrophic errors that may arise due to statistical learning biases, unmodeled disturbances, or even directed adversarial attacks. In this paper, we tackle the problem of dynamics mismatch and propose a distributionally robust optimal control formulation that alternates between two relative entropy trust-region optimization problems. Our method finds the worst-case maximum entropy Gaussian posterior over the dynamics parameters and the corresponding robust policy. Furthermore, we show that our approach admits a closed-form backward-pass for a certain class of systems. Finally, we demonstrate the resulting robustness on linear and nonlinear numerical examples.

==> figures/linear_cost_over_distance.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

	\begin{axis}[
			height=5cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=8,
			xmajorticks=true,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			ymin=9.22094882142207, ymax=104061.786617609,
			ymode=log,
			xmin=2.32531780839473, xmax=65388.1712997196,
			xmode=log,
			ylabel={Expected Cost},
			xlabel={Distance to Nominal Distribution},
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			legend style={at={(0.,1.)},anchor=north west}
		]

		\addplot [blue, mark=*, mark size=2, mark options={solid}, line width=0.25mm]
		table {%
				0 14.0922672003203
				3.7043358730626 16.2989987572772
				15.8038904292809 19.1700230301312
				38.0581100235599 22.9640089666162
				72.6947272321226 28.0615651808084
				122.568775332883 35.032568327578
				191.389228265894 44.7463152161485
				284.048653067454 58.5556496873425
				407.113737373346 78.6120834645259
				569.574189495034 108.419353285229
				784.019952265338 153.834567614436
				1068.55457014986 224.939373908368
				1450.02752242257 339.671079550305
				1969.74689064706 531.182402052657
				2694.13004507868 863.542319208715
				3735.88019043409 1467.3534472974
				5299.55296204228 2626.88157562339
				7789.8776771282 5014.54047634275
				12105.0877227029 10406.3268126887
				20587.2676884847 24280.2100509575
				41046.0294076671 68090.4211527371
			};
		\addlegendentry{Stochastic}
			
		\addplot [red, mark=square, mark size=2, mark options={solid}, line width=0.25mm]
		table {%
				0 23.4897217743292
				3.7043358730626 23.9409671690821
				15.8038904292809 24.4332391104915
				38.0581100235599 24.9726312000013
				72.6947272321226 25.5665484732757
				122.568775332883 26.2240867678052
				191.389228265894 26.9565533405327
				284.048653067454 27.7781945706415
				407.113737373346 28.7072342889551
				569.574189495034 29.7673901923273
				784.019952265338 30.9901478686556
				1068.55457014986 32.4182761361761
				1450.02752242257 34.1114561455744
				1969.74689064706 36.155675637167
				2694.13004507868 38.6796971147013
				3735.88019043409 41.8856971182635
				5299.55296204228 46.1106229633717
				7789.8776771282 51.9610950458161
				12105.0877227029 60.6488317355576
				20587.2676884847 74.9796628492991
				41046.0294076671 103.119740647937
			};
		\addlegendentry{Robust}
			
	\end{axis}

\end{tikzpicture}


==> figures/linear_kl_over_time.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

	\begin{axis}[
			height=5cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			xmajorticks=true,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			ymin=2.29617684805982e-10, ymax=1467.93076506236,
			ymode=log,
			xmin=-3.7, xmax=77.7,
			ylabel={$\kl(p_{t} \,||\, \hat{p})$},
			y label style={yshift=-.5em},
			xlabel={Time Steps},
			xlabel near ticks,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
		]

		\addplot [black, mark=*, mark size=1, mark options={solid}]
		table {%
				0 384.262752211864
				1 217.304896686366
				2 108.579719825534
				3 46.4570291602369
				4 16.085759962017
				5 3.94777989368743
				6 0.441422146438234
				7 0.123239985109285
				8 0.545918476533665
				9 0.888489955878074
				10 1.00696548678363
				11 0.959894042185797
				12 0.82924166760059
				13 0.673193877792981
				14 0.523890038921211
				15 0.395469891757605
				16 0.291739903038791
				17 0.211363416622677
				18 0.150902421448849
				19 0.106428785778707
				20 0.0742865975888636
				21 0.0513875599153719
				22 0.0352679174794561
				23 0.0240358205776401
				24 0.0162781563659422
				25 0.0109614735270425
				26 0.00734259033839013
				27 0.00489439256691515
				28 0.00324731864928651
				29 0.00214481234869179
				30 0.00141027884208267
				31 0.000923062688345411
				32 0.000601264802917001
				33 0.0003896141475348
				34 0.00025100241119258
				35 0.00016063133472688
				36 0.000101999292841271
				37 6.41685596445285e-05
				38 3.99160556154854e-05
				39 2.44887220510748e-05
				40 1.47698418357933e-05
				41 8.72300069776344e-06
				42 5.02264587787238e-06
				43 2.8094781630017e-06
				44 1.52901677719086e-06
				45 8.25378805302535e-07
				46 4.71592386475095e-07
				47 3.24010386520968e-07
				48 2.92578626215345e-07
				49 3.21506539613381e-07
				50 3.76746709385145e-07
				51 4.37921421791998e-07
				52 4.93148813340838e-07
				53 5.35759031805583e-07
				54 5.6224434974439e-07
				55 5.71019780792881e-07
				56 5.61722178993307e-07
				57 5.34872137691877e-07
				58 4.91780907552197e-07
				59 4.34612966948578e-07
				60 3.66520027661466e-07
				61 2.91749741698766e-07
				62 2.15611175136132e-07
				63 1.44167159987774e-07
				64 8.35470403970362e-08
				65 3.88638943249475e-08
				66 1.28941168853203e-08
				67 4.9076325225883e-09
				68 1.0227744873248e-08
				69 2.10950803491983e-08
				70 2.9062012352199e-08
				71 2.84183903076496e-08
				72 1.92009688149142e-08
				73 7.50853690334452e-09
				74 8.77167671831103e-10
			};
	\end{axis}

\end{tikzpicture}


==> figures/linear_trajectories_adversarial.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{1,0,1}

	\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}]
		\nextgroupplot[
			height=4.25cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-3.75, xmax=78.75,
			ymin=-2.99087359662115, ymax=1.26445431315246,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			legend style={at={(1.,0.)},anchor=south east},
			title={Worst-Case Dynamics $p^{*}(\vec{\theta})$},
		]

		\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
		(axis cs:0,0.2)
		--(axis cs:0,-0.2)
		--(axis cs:1,-1.01177155188598)
		--(axis cs:2,-1.80466390897936)
		--(axis cs:3,-2.410957108609)
		--(axis cs:4,-2.73631013134086)
		--(axis cs:5,-2.79744960072235)
		--(axis cs:6,-2.68056205632227)
		--(axis cs:7,-2.47546130177028)
		--(axis cs:8,-2.24112980450837)
		--(axis cs:9,-2.0059841093695)
		--(axis cs:10,-1.78045783410021)
		--(axis cs:11,-1.56722816338655)
		--(axis cs:12,-1.36641948630212)
		--(axis cs:13,-1.17759625508949)
		--(axis cs:14,-1.00033581770154)
		--(axis cs:15,-0.834310673706299)
		--(axis cs:16,-0.679246036489061)
		--(axis cs:17,-0.534868987799659)
		--(axis cs:18,-0.400875789584254)
		--(axis cs:19,-0.276917281074546)
		--(axis cs:20,-0.162596792200274)
		--(axis cs:21,-0.0574754148643164)
		--(axis cs:22,0.0389190334329373)
		--(axis cs:23,0.12708171120523)
		--(axis cs:24,0.207520549081062)
		--(axis cs:25,0.280746953262309)
		--(axis cs:26,0.347267828178028)
		--(axis cs:27,0.407579070846443)
		--(axis cs:28,0.462160523446933)
		--(axis cs:29,0.511472267483633)
		--(axis cs:30,0.55595208367056)
		--(axis cs:31,0.596013874277352)
		--(axis cs:32,0.632046841329507)
		--(axis cs:33,0.664415229130102)
		--(axis cs:34,0.693458468084917)
		--(axis cs:35,0.719491593429357)
		--(axis cs:36,0.742805851222959)
		--(axis cs:37,0.763669438957031)
		--(axis cs:38,0.782328354591221)
		--(axis cs:39,0.799007343437725)
		--(axis cs:40,0.813910937496612)
		--(axis cs:41,0.827224579346127)
		--(axis cs:42,0.839115816313803)
		--(axis cs:43,0.849735543959874)
		--(axis cs:44,0.859219273318936)
		--(axis cs:45,0.867688394891052)
		--(axis cs:46,0.875251413911488)
		--(axis cs:47,0.882005135142968)
		--(axis cs:48,0.888035780300059)
		--(axis cs:49,0.893420026320027)
		--(axis cs:50,0.898225957390754)
		--(axis cs:51,0.902513927573124)
		--(axis cs:52,0.906337333888406)
		--(axis cs:53,0.909743301920518)
		--(axis cs:54,0.912773287445253)
		--(axis cs:55,0.915463598528663)
		--(axis cs:56,0.917845843138036)
		--(axis cs:57,0.919947307789101)
		--(axis cs:58,0.921791273321318)
		--(axis cs:59,0.9233972747594)
		--(axis cs:60,0.924781313594686)
		--(axis cs:61,0.925956032909026)
		--(axis cs:62,0.926930868745614)
		--(axis cs:63,0.927712195129329)
		--(axis cs:64,0.928303485182248)
		--(axis cs:65,0.928705516774277)
		--(axis cs:66,0.928916657894042)
		--(axis cs:67,0.928933274231812)
		--(axis cs:68,0.928750309436552)
		--(axis cs:69,0.92836209803603)
		--(axis cs:70,0.927763484510806)
		--(axis cs:71,0.926951344355636)
		--(axis cs:72,0.925926642268714)
		--(axis cs:73,0.924697229526603)
		--(axis cs:74,0.923281682708861)
		--(axis cs:75,0.921714592416909)
		--(axis cs:75,1.06853573634091)
		--(axis cs:75,1.06853573634091)
		--(axis cs:74,1.06659735616224)
		--(axis cs:73,1.06475512764855)
		--(axis cs:72,1.0630239808637)
		--(axis cs:71,1.06140548893634)
		--(axis cs:70,1.05989211496721)
		--(axis cs:69,1.05847023126941)
		--(axis cs:68,1.05712226071352)
		--(axis cs:67,1.05582819755818)
		--(axis cs:66,1.0545666754801)
		--(axis cs:65,1.05331569139964)
		--(axis cs:64,1.05205306022787)
		--(axis cs:63,1.05075665767065)
		--(axis cs:62,1.04940449794531)
		--(axis cs:61,1.04797468609676)
		--(axis cs:60,1.04644527832774)
		--(axis cs:59,1.04479407764264)
		--(axis cs:58,1.04299838616366)
		--(axis cs:57,1.04103472998905)
		--(axis cs:56,1.03887856769543)
		--(axis cs:55,1.03650398968621)
		--(axis cs:54,1.03388341256907)
		--(axis cs:53,1.0309872705186)
		--(axis cs:52,1.02778370399703)
		--(axis cs:51,1.02423824509146)
		--(axis cs:50,1.02031349789959)
		--(axis cs:49,1.0159688116807)
		--(axis cs:48,1.01115994371549)
		--(axis cs:47,1.00583870782684)
		--(axis cs:46,0.999952603160348)
		--(axis cs:45,0.993444415996271)
		--(axis cs:44,0.986251785020475)
		--(axis cs:43,0.978306717694635)
		--(axis cs:42,0.969535042402972)
		--(axis cs:41,0.959855778447977)
		--(axis cs:40,0.949180404578932)
		--(axis cs:39,0.937412007725962)
		--(axis cs:38,0.924444298295308)
		--(axis cs:37,0.910160487905056)
		--(axis cs:36,0.894432040304784)
		--(axis cs:35,0.877117325784386)
		--(axis cs:34,0.858060231578164)
		--(axis cs:33,0.837088802357096)
		--(axis cs:32,0.814014002251839)
		--(axis cs:31,0.788628700185111)
		--(axis cs:30,0.760706982762772)
		--(axis cs:29,0.730003894993873)
		--(axis cs:28,0.696255701696531)
		--(axis cs:27,0.659180754787144)
		--(axis cs:26,0.618481045569204)
		--(axis cs:25,0.57384451606583)
		--(axis cs:24,0.524948196145394)
		--(axis cs:23,0.471462218052373)
		--(axis cs:22,0.413054729301003)
		--(axis cs:21,0.349397668837327)
		--(axis cs:20,0.280173276716519)
		--(axis cs:19,0.205081055190393)
		--(axis cs:18,0.123844659841342)
		--(axis cs:17,0.0362178287751314)
		--(axis cs:16,-0.0580121042293024)
		--(axis cs:15,-0.159025369841352)
		--(axis cs:14,-0.266978810279)
		--(axis cs:13,-0.382026460308829)
		--(axis cs:12,-0.504352540681719)
		--(axis cs:11,-0.634203102484746)
		--(axis cs:10,-0.771851513433484)
		--(axis cs:9,-0.917286462905333)
		--(axis cs:8,-1.06906575755466)
		--(axis cs:7,-1.22120340438317)
		--(axis cs:6,-1.35676982358706)
		--(axis cs:5,-1.43940763419945)
		--(axis cs:4,-1.41171563905152)
		--(axis cs:3,-1.21574773362604)
		--(axis cs:2,-0.835753308689071)
		--(axis cs:1,-0.328096819510274)
		--(axis cs:0,0.2)
		--cycle;

		\path [draw=color0, fill=color0, opacity=0.1]
		(axis cs:0,0.2)
		--(axis cs:0,-0.2)
		--(axis cs:1,-0.271536922925765)
		--(axis cs:2,-0.327535081118224)
		--(axis cs:3,-0.361302996676127)
		--(axis cs:4,-0.380031836885674)
		--(axis cs:5,-0.385061363628259)
		--(axis cs:6,-0.380014235085861)
		--(axis cs:7,-0.367796833842594)
		--(axis cs:8,-0.350626922216059)
		--(axis cs:9,-0.330009380268805)
		--(axis cs:10,-0.306885188892345)
		--(axis cs:11,-0.281812871001342)
		--(axis cs:12,-0.255115441908266)
		--(axis cs:13,-0.226979358491773)
		--(axis cs:14,-0.197515069152286)
		--(axis cs:15,-0.166792379266871)
		--(axis cs:16,-0.134860796878329)
		--(axis cs:17,-0.101761336583251)
		--(axis cs:18,-0.0675335806901673)
		--(axis cs:19,-0.0322201501148579)
		--(axis cs:20,0.0041302040051808)
		--(axis cs:21,0.0414601998502409)
		--(axis cs:22,0.0797019174096616)
		--(axis cs:23,0.118774751147411)
		--(axis cs:24,0.158583292293225)
		--(axis cs:25,0.19901508462847)
		--(axis cs:26,0.239938266833488)
		--(axis cs:27,0.281199196649873)
		--(axis cs:28,0.3226202654579)
		--(axis cs:29,0.363998269951796)
		--(axis cs:30,0.40510390291471)
		--(axis cs:31,0.445683111891108)
		--(axis cs:32,0.485461164387378)
		--(axis cs:33,0.524150129446955)
		--(axis cs:34,0.561460024400371)
		--(axis cs:35,0.597113073214278)
		--(axis cs:36,0.630859567724911)
		--(axis cs:37,0.662493071697539)
		--(axis cs:38,0.691862510224964)
		--(axis cs:39,0.71887918774905)
		--(axis cs:40,0.743517828496931)
		--(axis cs:41,0.765811965040772)
		--(axis cs:42,0.785845006928289)
		--(axis cs:43,0.803738837850474)
		--(axis cs:44,0.819641779477174)
		--(axis cs:45,0.833717371077875)
		--(axis cs:46,0.846134866100341)
		--(axis cs:47,0.857061826095192)
		--(axis cs:48,0.86665880185174)
		--(axis cs:49,0.875075855904871)
		--(axis cs:50,0.882450576015258)
		--(axis cs:51,0.888907214626083)
		--(axis cs:52,0.894556625504463)
		--(axis cs:53,0.899496726762804)
		--(axis cs:54,0.903813281153662)
		--(axis cs:55,0.90758084049255)
		--(axis cs:56,0.91086374752631)
		--(axis cs:57,0.913717125031566)
		--(axis cs:58,0.916187809496848)
		--(axis cs:59,0.918315207102667)
		--(axis cs:60,0.920132064601346)
		--(axis cs:61,0.921665158630949)
		--(axis cs:62,0.922935915170347)
		--(axis cs:63,0.923960977104985)
		--(axis cs:64,0.924752742750489)
		--(axis cs:65,0.925319901937972)
		--(axis cs:66,0.92566799901116)
		--(axis cs:67,0.925800053949658)
		--(axis cs:68,0.925717274188186)
		--(axis cs:69,0.925419891409596)
		--(axis cs:70,0.924908161139446)
		--(axis cs:71,0.924183570255513)
		--(axis cs:72,0.92325030967024)
		--(axis cs:73,0.922117083431609)
		--(axis cs:74,0.920799326628144)
		--(axis cs:75,0.919321854103423)
		--(axis cs:75,1.07103031725366)
		--(axis cs:75,1.07103031725366)
		--(axis cs:74,1.06902200280124)
		--(axis cs:73,1.0671162871142)
		--(axis cs:72,1.06531522937587)
		--(axis cs:71,1.06361315700162)
		--(axis cs:70,1.06199846492204)
		--(axis cs:69,1.06045509201448)
		--(axis cs:68,1.05896366509135)
		--(axis cs:67,1.05750235610998)
		--(axis cs:66,1.05604750069827)
		--(axis cs:65,1.05457401471029)
		--(axis cs:64,1.05305563526506)
		--(axis cs:63,1.05146500678132)
		--(axis cs:62,1.04977362995081)
		--(axis cs:61,1.04795169068487)
		--(axis cs:60,1.04596778555336)
		--(axis cs:59,1.04378855953279)
		--(axis cs:58,1.04137827099301)
		--(axis cs:57,1.03869829815954)
		--(axis cs:56,1.03570660136468)
		--(axis cs:55,1.03235715689462)
		--(axis cs:54,1.02859938181151)
		--(axis cs:53,1.02437757541554)
		--(axis cs:52,1.01963041258506)
		--(axis cs:51,1.01429053750145)
		--(axis cs:50,1.00828432328706)
		--(axis cs:49,1.00153188322323)
		--(axis cs:48,0.99394744065696)
		--(axis cs:47,0.985440183818734)
		--(axis cs:46,0.975915742512553)
		--(axis cs:45,0.96527841728562)
		--(axis cs:44,0.95343425756403)
		--(axis cs:43,0.940295013120657)
		--(axis cs:42,0.925782867897316)
		--(axis cs:41,0.909835712529946)
		--(axis cs:40,0.892412544061008)
		--(axis cs:39,0.873498436522792)
		--(axis cs:38,0.853108449841511)
		--(axis cs:37,0.831289873495501)
		--(axis cs:36,0.808122348357936)
		--(axis cs:35,0.783715659776185)
		--(axis cs:34,0.758205310442585)
		--(axis cs:33,0.731746312226979)
		--(axis cs:32,0.704505917272326)
		--(axis cs:31,0.676656165391398)
		--(axis cs:30,0.648367097289305)
		--(axis cs:29,0.61980126873432)
		--(axis cs:28,0.591109873823225)
		--(axis cs:27,0.562430461920169)
		--(axis cs:26,0.533886004032957)
		--(axis cs:25,0.505584959748141)
		--(axis cs:24,0.477621995137504)
		--(axis cs:23,0.450079064363356)
		--(axis cs:22,0.423026651773987)
		--(axis cs:21,0.396525048806347)
		--(axis cs:20,0.370625601188375)
		--(axis cs:19,0.345371909990252)
		--(axis cs:18,0.320801013022387)
		--(axis cs:17,0.296944620728913)
		--(axis cs:16,0.273830546848615)
		--(axis cs:15,0.251484581666085)
		--(axis cs:14,0.229933245725398)
		--(axis cs:13,0.209208208637085)
		--(axis cs:12,0.189353790451143)
		--(axis cs:11,0.170440084971843)
		--(axis cs:10,0.152586091400567)
		--(axis cs:9,0.135999798406191)
		--(axis cs:8,0.121044225233582)
		--(axis cs:7,0.108335494328941)
		--(axis cs:6,0.0988613903058718)
		--(axis cs:5,0.0940680757945961)
		--(axis cs:4,0.0958071412180051)
		--(axis cs:3,0.106274649614838)
		--(axis cs:2,0.125950381461196)
		--(axis cs:1,0.15891510905982)
		--(axis cs:0,0.2)
		--cycle;

		\addplot [green!50!black, thick]
		table {%
				0 0
				1 -0.669934185698127
				2 -1.32020860883421
				3 -1.81335242111752
				4 -2.07401288519619
				5 -2.1184286174609
				6 -2.01866593995467
				7 -1.84833235307673
				8 -1.65509778103151
				9 -1.46163528613742
				10 -1.27615467376685
				11 -1.10071563293565
				12 -0.93538601349192
				13 -0.779811357699158
				14 -0.633657313990268
				15 -0.496668021773825
				16 -0.368629070359182
				17 -0.249325579512264
				18 -0.138515564871456
				19 -0.0359181129420762
				20 0.0587882422581225
				21 0.145961126986505
				22 0.22598688136697
				23 0.299271964628802
				24 0.366234372613228
				25 0.427295734664069
				26 0.482874436873616
				27 0.533379912816794
				28 0.579208112571732
				29 0.620738081238753
				30 0.658329533216666
				31 0.692321287231232
				32 0.723030421790673
				33 0.750752015743599
				34 0.77575934983154
				35 0.798304459606872
				36 0.818618945763872
				37 0.836914963431044
				38 0.853386326443264
				39 0.868209675581844
				40 0.881545671037772
				41 0.893540178897052
				42 0.904325429358387
				43 0.914021130827254
				44 0.922735529169706
				45 0.930566405443662
				46 0.937602008535918
				47 0.943921921484906
				48 0.949597862007776
				49 0.954694419000365
				50 0.95926972764517
				51 0.963376086332292
				52 0.967060518942718
				53 0.970365286219558
				54 0.973328350007159
				55 0.975983794107437
				56 0.978362205416735
				57 0.980491018889076
				58 0.982394829742487
				59 0.984095676201019
				60 0.985613295961213
				61 0.986965359502893
				62 0.98816768334546
				63 0.989234426399991
				64 0.990178272705057
				65 0.991010604086958
				66 0.991741666687072
				67 0.992380735894997
				68 0.992936285075036
				69 0.99341616465272
				70 0.993827799739008
				71 0.994178416645987
				72 0.994475311566209
				73 0.994726178587578
				74 0.994939519435552
				75 0.995125164378909
			};
		\addlegendentry{Stochastic}

		\addplot [color0!75!black, thick]
		table {%
				0 0
				1 -0.0563109069329729
				2 -0.100792349828514
				3 -0.127514173530644
				4 -0.142112347833835
				5 -0.145496643916831
				6 -0.140576422389995
				7 -0.129730669756826
				8 -0.114791348491238
				9 -0.0970047909313067
				10 -0.0771495487458892
				11 -0.0556863930147496
				12 -0.0328808257285617
				13 -0.00888557492734385
				14 0.016209088286556
				15 0.0423461011996071
				16 0.0694848749851432
				17 0.0975916420728306
				18 0.12663371616611
				19 0.156575879937697
				20 0.187377902596778
				21 0.218992624328294
				22 0.251364284591824
				23 0.284426907755384
				24 0.318102643715365
				25 0.352300022188305
				26 0.386912135433223
				27 0.421814829285021
				28 0.456865069640563
				29 0.491899769343058
				30 0.526735500102007
				31 0.561169638641253
				32 0.594983540829852
				33 0.627948220836967
				34 0.659832667421478
				35 0.690414366495232
				36 0.719490958041424
				37 0.74689147259652
				38 0.772485480033238
				39 0.796188812135921
				40 0.817965186278969
				41 0.837823838785359
				42 0.855813937412802
				43 0.872016925485566
				44 0.886538018520602
				45 0.899497894181747
				46 0.911025304306447
				47 0.921251004956963
				48 0.93030312125435
				49 0.938303869564049
				50 0.945367449651158
				51 0.951598876063767
				52 0.957093519044761
				53 0.961937151089174
				54 0.966206331482584
				55 0.969968998693586
				56 0.973285174445497
				57 0.976207711595555
				58 0.978783040244929
				59 0.98105188331773
				60 0.983049925077354
				61 0.984808424657908
				62 0.986354772560579
				63 0.987712991943153
				64 0.988904189007774
				65 0.989946958324129
				66 0.990857749854717
				67 0.991651205029819
				68 0.992340469639768
				69 0.99293749171204
				70 0.993453313030742
				71 0.993898363628567
				72 0.994282769523058
				73 0.994616685272904
				74 0.994910664714691
				75 0.99517608567854
			};
        \addlegendentry{Robust}
        
		\nextgroupplot[
			height=4.25cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-3.75, xmax=78.75,
			ymin=-1.46755034172417, ymax=25.0834249743893,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
		]

		\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
		(axis cs:0,0.2)
		--(axis cs:0,-0.2)
		--(axis cs:1,1.88015843229982)
		--(axis cs:2,4.44791369979024)
		--(axis cs:3,7.37782095366622)
		--(axis cs:4,10.2424205569958)
		--(axis cs:5,12.613707805124)
		--(axis cs:6,14.2469873598997)
		--(axis cs:7,15.1233133658759)
		--(axis cs:8,15.3712782593163)
		--(axis cs:9,15.1648987232962)
		--(axis cs:10,14.6602652820886)
		--(axis cs:11,13.9747139245239)
		--(axis cs:12,13.188921614916)
		--(axis cs:13,12.355972544642)
		--(axis cs:14,11.5101350655864)
		--(axis cs:15,10.6733849013395)
		--(axis cs:16,9.85976742066175)
		--(axis cs:17,9.07818245461564)
		--(axis cs:18,8.33413278200164)
		--(axis cs:19,7.63082373446827)
		--(axis cs:20,6.96986514665767)
		--(axis cs:21,6.35173121382859)
		--(axis cs:22,5.77607240221505)
		--(axis cs:23,5.24193572625727)
		--(axis cs:24,4.7479268871087)
		--(axis cs:25,4.2923341684324)
		--(axis cs:26,3.87322595669137)
		--(axis cs:27,3.48852905625264)
		--(axis cs:28,3.13609224884988)
		--(axis cs:29,2.81373798400314)
		--(axis cs:30,2.51930418962685)
		--(axis cs:31,2.25067766675819)
		--(axis cs:32,2.00582020811451)
		--(axis cs:33,1.78278836264247)
		--(axis cs:34,1.57974761116146)
		--(axis cs:35,1.39498160483404)
		--(axis cs:36,1.22689704708204)
		--(axis cs:37,1.0740247730137)
		--(axis cs:38,0.935017595268626)
		--(axis cs:39,0.808645527576097)
		--(axis cs:40,0.693789043376397)
		--(axis cs:41,0.589431049156792)
		--(axis cs:42,0.494648229332059)
		--(axis cs:43,0.408602344117952)
		--(axis cs:44,0.330531942644136)
		--(axis cs:45,0.259744811177071)
		--(axis cs:46,0.195611335169067)
		--(axis cs:47,0.137558834121564)
		--(axis cs:48,0.0850668413259262)
		--(axis cs:49,0.0376632484150227)
		--(axis cs:50,-0.0050787877289224)
		--(axis cs:51,-0.0435432795392639)
		--(axis cs:52,-0.0780732784966215)
		--(axis cs:53,-0.108972260600983)
		--(axis cs:54,-0.13650509898605)
		--(axis cs:55,-0.160898695371924)
		--(axis cs:56,-0.182342356449381)
		--(axis cs:57,-0.200988034085964)
		--(axis cs:58,-0.216950603691389)
		--(axis cs:59,-0.230308437249676)
		--(axis cs:60,-0.241104639646954)
		--(axis cs:61,-0.249349460216996)
		--(axis cs:62,-0.25502456377168)
		--(axis cs:63,-0.258090040794102)
		--(axis cs:64,-0.258495247364699)
		--(axis cs:65,-0.256194791026207)
		--(axis cs:66,-0.251171244533412)
		--(axis cs:67,-0.243466561253093)
		--(axis cs:68,-0.233224878634595)
		--(axis cs:69,-0.22075076441766)
		--(axis cs:70,-0.206589322890414)
		--(axis cs:71,-0.191637386373078)
		--(axis cs:72,-0.177293358792407)
		--(axis cs:73,-0.16562895833507)
		--(axis cs:74,-0.159484837150035)
		--(axis cs:75,-0.162293855349383)
		--(axis cs:75,0.196249650071779)
		--(axis cs:75,0.196249650071779)
		--(axis cs:74,0.196614090747262)
		--(axis cs:73,0.208298076434347)
		--(axis cs:72,0.227468656405202)
		--(axis cs:71,0.251019159402181)
		--(axis cs:70,0.276716075691979)
		--(axis cs:69,0.303081248920824)
		--(axis cs:68,0.329203780114707)
		--(axis cs:67,0.354578296525422)
		--(axis cs:66,0.378985307270786)
		--(axis cs:65,0.402405302431474)
		--(axis cs:64,0.424956787299188)
		--(axis cs:63,0.446851398945656)
		--(axis cs:62,0.468361727836746)
		--(axis cs:61,0.489798921867246)
		--(axis cs:60,0.511497929007706)
		--(axis cs:59,0.533808677313558)
		--(axis cs:58,0.557091795818166)
		--(axis cs:57,0.581717735624493)
		--(axis cs:56,0.608068384816261)
		--(axis cs:55,0.636540484458491)
		--(axis cs:54,0.667550339487208)
		--(axis cs:53,0.701539472480007)
		--(axis cs:52,0.738980988517214)
		--(axis cs:51,0.78038650705439)
		--(axis cs:50,0.826313575203851)
		--(axis cs:49,0.877373509992211)
		--(axis cs:48,0.934239628946691)
		--(axis cs:47,0.997655822550104)
		--(axis cs:46,1.06844540262532)
		--(axis cs:45,1.14752013217514)
		--(axis cs:44,1.23588931042502)
		--(axis cs:43,1.33466875897722)
		--(axis cs:42,1.44508953902703)
		--(axis cs:41,1.5685062324811)
		--(axis cs:40,1.70640464467409)
		--(axis cs:39,1.86040882918107)
		--(axis cs:38,2.03228738256618)
		--(axis cs:37,2.22395898671789)
		--(axis cs:36,2.43749716278985)
		--(axis cs:35,2.67513412213972)
		--(axis cs:34,2.93926344725954)
		--(axis cs:33,3.23244111803157)
		--(axis cs:32,3.55738413939233)
		--(axis cs:31,3.91696575638152)
		--(axis cs:30,4.31420598903222)
		--(axis cs:29,4.7522559984027)
		--(axis cs:28,5.23437460610831)
		--(axis cs:27,5.76389511557817)
		--(axis cs:26,6.3441803874039)
		--(axis cs:25,6.97856384123186)
		--(axis cs:24,7.67027358902049)
		--(axis cs:23,8.42233607550135)
		--(axis cs:22,9.23745411988608)
		--(axis cs:21,10.1178516316267)
		--(axis cs:20,11.0650727058243)
		--(axis cs:19,12.0797149620134)
		--(axis cs:18,13.1610636958911)
		--(axis cs:17,14.3065711245986)
		--(axis cs:16,15.5110880516015)
		--(axis cs:15,16.7656949050021)
		--(axis cs:14,18.0558828979819)
		--(axis cs:13,19.3586899847615)
		--(axis cs:12,20.6381966124277)
		--(axis cs:11,21.8385818438699)
		--(axis cs:10,22.8739541425501)
		--(axis cs:9,23.6150839675185)
		--(axis cs:8,23.8765624600206)
		--(axis cs:7,23.4161761771954)
		--(axis cs:6,21.9710742842172)
		--(axis cs:5,19.3588835393018)
		--(axis cs:4,15.633485923651)
		--(axis cs:3,11.1961399170675)
		--(axis cs:2,6.71982333892156)
		--(axis cs:1,2.88170068301646)
		--(axis cs:0,0.2)
		--cycle;

		\path [draw=color0, fill=color0, opacity=0.1]
		(axis cs:0,0.2)
		--(axis cs:0,-0.2)
		--(axis cs:1,0.0278523768880691)
		--(axis cs:2,0.246870281424628)
		--(axis cs:3,0.434681301966817)
		--(axis cs:4,0.618553952139343)
		--(axis cs:5,0.790748144388678)
		--(axis cs:6,0.953397988226922)
		--(axis cs:7,1.10607928633546)
		--(axis cs:8,1.24891170358504)
		--(axis cs:9,1.38246435144151)
		--(axis cs:10,1.50756177366256)
		--(axis cs:11,1.62508760785545)
		--(axis cs:12,1.73585270128538)
		--(axis cs:13,1.84052812789109)
		--(axis cs:14,1.9396218814318)
		--(axis cs:15,2.03347862190449)
		--(axis cs:16,2.12228854094152)
		--(axis cs:17,2.20609754342139)
		--(axis cs:18,2.28481500572519)
		--(axis cs:19,2.35821768612206)
		--(axis cs:20,2.42594958530627)
		--(axis cs:21,2.48751821554881)
		--(axis cs:22,2.5422881859484)
		--(axis cs:23,2.58947346808631)
		--(axis cs:24,2.62813031441946)
		--(axis cs:25,2.65715369574509)
		--(axis cs:26,2.67528151967995)
		--(axis cs:27,2.68111302657705)
		--(axis cs:28,2.67315036810548)
		--(axis cs:29,2.6498740398808)
		--(axis cs:30,2.60986129686953)
		--(axis cs:31,2.55194990965257)
		--(axis cs:32,2.47543660749484)
		--(axis cs:33,2.38028174877783)
		--(axis cs:34,2.26727553034771)
		--(axis cs:35,2.1381165314668)
		--(axis cs:36,1.99536745786546)
		--(axis cs:37,1.84228277730205)
		--(axis cs:38,1.68253692795966)
		--(axis cs:39,1.51990646569069)
		--(axis cs:40,1.35796645925444)
		--(axis cs:41,1.19985035751379)
		--(axis cs:42,1.04810010144507)
		--(axis cs:43,0.904608948414764)
		--(axis cs:44,0.77064112922623)
		--(axis cs:45,0.646903525501809)
		--(axis cs:46,0.533644205571116)
		--(axis cs:47,0.430757664527233)
		--(axis cs:48,0.337883486178201)
		--(axis cs:49,0.254491431684314)
		--(axis cs:50,0.179950555777952)
		--(axis cs:51,0.113582756702531)
		--(axis cs:52,0.0547025743648153)
		--(axis cs:53,0.00264555633812502)
		--(axis cs:54,-0.0432124887696492)
		--(axis cs:55,-0.0834432786544401)
		--(axis cs:56,-0.118559163725653)
		--(axis cs:57,-0.149010210394342)
		--(axis cs:58,-0.175184292965418)
		--(axis cs:59,-0.197409579288013)
		--(axis cs:60,-0.215959122998879)
		--(axis cs:61,-0.231057576574627)
		--(axis cs:62,-0.242890316465221)
		--(axis cs:63,-0.25161552904296)
		--(axis cs:64,-0.257380054520635)
		--(axis cs:65,-0.26034004757191)
		--(axis cs:66,-0.260687827355372)
		--(axis cs:67,-0.258686704878326)
		--(axis cs:68,-0.254716095478768)
		--(axis cs:69,-0.249329619050283)
		--(axis cs:70,-0.243328219204931)
		--(axis cs:71,-0.237846058035673)
		--(axis cs:72,-0.234434437967103)
		--(axis cs:73,-0.235105781813467)
		--(axis cs:74,-0.242283112196053)
		--(axis cs:75,-0.258647885684962)
		--(axis cs:75,0.308560313611268)
		--(axis cs:75,0.308560313611268)
		--(axis cs:74,0.295367570000817)
		--(axis cs:73,0.293902639538634)
		--(axis cs:72,0.301219574843838)
		--(axis cs:71,0.314730236647819)
		--(axis cs:70,0.332342038626047)
		--(axis cs:69,0.352497734468382)
		--(axis cs:68,0.374123809143423)
		--(axis cs:67,0.396541581686198)
		--(axis cs:66,0.419378645169608)
		--(axis cs:65,0.442495136789853)
		--(axis cs:64,0.465926895256149)
		--(axis cs:63,0.48984334084696)
		--(axis cs:62,0.514517278102784)
		--(axis cs:61,0.540304233762322)
		--(axis cs:60,0.567629458342296)
		--(axis cs:59,0.596981102963105)
		--(axis cs:58,0.628908327638967)
		--(axis cs:57,0.664023238936336)
		--(axis cs:56,0.703005615123968)
		--(axis cs:55,0.746609355186157)
		--(axis cs:54,0.795669467549551)
		--(axis cs:53,0.851108169655271)
		--(axis cs:52,0.913938274352235)
		--(axis cs:51,0.985261476471148)
		--(axis cs:50,1.06625843071602)
		--(axis cs:49,1.15816668743099)
		--(axis cs:48,1.26224176686294)
		--(axis cs:47,1.3796961698431)
		--(axis cs:46,1.51161136350805)
		--(axis cs:45,1.65881931945616)
		--(axis cs:44,1.82175367764769)
		--(axis cs:43,2.00027662430376)
		--(axis cs:42,2.19349624029995)
		--(axis cs:41,2.39959962104534)
		--(axis cs:40,2.61573726567457)
		--(axis cs:39,2.83800014550609)
		--(axis cs:38,3.06152741760988)
		--(axis cs:37,3.28076570027639)
		--(axis cs:36,3.48986985637364)
		--(axis cs:35,3.68319661662479)
		--(axis cs:34,3.85580877190112)
		--(axis cs:33,4.0038936591422)
		--(axis cs:32,4.12501461293153)
		--(axis cs:31,4.21815599021276)
		--(axis cs:30,4.28357679860782)
		--(axis cs:29,4.32253339869922)
		--(axis cs:28,4.33695086159759)
		--(axis cs:27,4.32911244357097)
		--(axis cs:26,4.30140931871676)
		--(axis cs:25,4.25616437407452)
		--(axis cs:24,4.19552402196034)
		--(axis cs:23,4.12140226306094)
		--(axis cs:22,4.03545963647339)
		--(axis cs:21,3.93910286831348)
		--(axis cs:20,3.83349541390596)
		--(axis cs:19,3.71957254744507)
		--(axis cs:18,3.59805686824055)
		--(axis cs:17,3.46947148979154)
		--(axis cs:16,3.33414911357939)
		--(axis cs:15,3.1922358750872)
		--(axis cs:14,3.04368949741823)
		--(axis cs:13,2.88827221802997)
		--(axis cs:12,2.72554069348284)
		--(axis cs:11,2.55483849484504)
		--(axis cs:10,2.37530314094308)
		--(axis cs:9,2.18591021167569)
		--(axis cs:8,1.98559192053287)
		--(axis cs:7,1.7734819420325)
		--(axis cs:6,1.54933966139607)
		--(axis cs:5,1.3141865149442)
		--(axis cs:4,1.07129795478488)
		--(axis cs:3,0.824003368896965)
		--(axis cs:2,0.594880658999614)
		--(axis cs:1,0.372327874331345)
		--(axis cs:0,0.2)
		--cycle;

		\addplot [green!50!black, thick]
		table {%
				0 0
				1 2.38092955765814
				2 5.5838685193559
				3 9.28698043536688
				4 12.9379532403234
				5 15.9862956722129
				6 18.1090308220585
				7 19.2697447715356
				8 19.6239203596684
				9 19.3899913454074
				10 18.7671097123193
				11 17.9066478841969
				12 16.9135591136718
				13 15.8573312647018
				14 14.7830089817842
				15 13.7195399031708
				16 12.6854277361316
				17 11.6923767896071
				18 10.7475982389464
				19 9.85526934824083
				20 9.01746892624097
				21 8.23479142272765
				22 7.50676326105057
				23 6.83213590087931
				24 6.2091002380646
				25 5.63544900483213
				26 5.10870317204763
				27 4.6262120859154
				28 4.1852334274791
				29 3.78299699120292
				30 3.41675508932954
				31 3.08382171156986
				32 2.78160217375342
				33 2.50761474033702
				34 2.2595055292105
				35 2.03505786348688
				36 1.83219710493594
				37 1.6489918798658
				38 1.48365248891741
				39 1.33452717837858
				40 1.20009684402525
				41 1.07896864081895
				42 0.969868884179543
				43 0.871635551547587
				44 0.78321062653458
				45 0.703632471676106
				46 0.632028368897196
				47 0.567607328335834
				48 0.509653235136308
				49 0.457518379203617
				50 0.410617393737464
				51 0.368421613757563
				52 0.330453855010296
				53 0.296283605939512
				54 0.265522620250579
				55 0.237820894543283
				56 0.21286301418344
				57 0.190364850769264
				58 0.170070596063389
				59 0.151750120031941
				60 0.135196644680376
				61 0.120224730825125
				62 0.106668582032533
				63 0.0943806790757769
				64 0.0832307699672444
				65 0.0731052557026337
				66 0.063907031368687
				67 0.0555558676361649
				68 0.047989450740056
				69 0.0411652422515823
				70 0.0350633764007829
				71 0.0296908865145517
				72 0.0250876488063974
				73 0.0213345590496383
				74 0.0185646267986134
				75 0.016977897361198
			};
		\addplot [color0!75!black, thick]
		table {%
				0 0
				1 0.200090125609707
				2 0.420875470212121
				3 0.629342335431891
				4 0.844925953462114
				5 1.05246732966644
				6 1.25136882481149
				7 1.43978061418398
				8 1.61725181205896
				9 1.7841872815586
				10 1.94143245730282
				11 2.08996305135025
				12 2.23069669738411
				13 2.36440017296053
				14 2.49165568942501
				15 2.61285724849585
				16 2.72821882726045
				17 2.83778451660647
				18 2.94143593698287
				19 3.03889511678357
				20 3.12972249960612
				21 3.21331054193114
				22 3.28887391121089
				23 3.35543786557362
				24 3.4118271681899
				25 3.4566590349098
				26 3.48834541919836
				27 3.50511273507401
				28 3.50505061485153
				29 3.48620371929001
				30 3.44671904773867
				31 3.38505294993267
				32 3.30022561021318
				33 3.19208770396001
				34 3.06154215112442
				35 2.91065657404579
				36 2.74261865711955
				37 2.56152423878922
				38 2.37203217278477
				39 2.17895330559839
				40 1.98685186246451
				41 1.79972498927957
				42 1.62079817087251
				43 1.45244278635926
				44 1.29619740343696
				45 1.15286142247898
				46 1.02262778453958
				47 0.905226917185166
				48 0.800062626520572
				49 0.706329059557649
				50 0.623104493246984
				51 0.549422116586839
				52 0.484320424358525
				53 0.426876862996698
				54 0.376228489389951
				55 0.331583038265859
				56 0.292223225699158
				57 0.257506514270997
				58 0.226862017336774
				59 0.199785761837546
				60 0.175835167671709
				61 0.154623328593848
				62 0.135813480818782
				63 0.119113905902
				64 0.104273420367757
				65 0.0910775446089716
				66 0.0793454089071181
				67 0.0689274384039362
				68 0.0597038568323276
				69 0.0515840577090496
				70 0.0445069097105581
				71 0.0384420893060731
				72 0.0333925684383679
				73 0.0293984288625838
				74 0.0265422289023823
				75 0.0249562139631529
			};

		\nextgroupplot[
			height=4.25cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			xmajorticks=true,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-3.75, xmax=78.75,
			ymin=-160.592046061477, ymax=482.611538031708,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			xlabel={Time Steps},
		]

		\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
		(axis cs:0,291.39288465128)
		--(axis cs:0,192.863091941081)
		--(axis cs:1,255.925272088969)
		--(axis cs:2,292.12528582992)
		--(axis cs:3,284.385618460883)
		--(axis cs:4,233.993354971004)
		--(axis cs:5,159.391991696812)
		--(axis cs:6,82.7885326147092)
		--(axis cs:7,17.7482101912132)
		--(axis cs:8,-34.7247933652273)
		--(axis cs:9,-76.469159076271)
		--(axis cs:10,-104.471009622893)
		--(axis cs:11,-120.744879307326)
		--(axis cs:12,-128.784706299097)
		--(axis cs:13,-131.355519511787)
		--(axis cs:14,-130.364995293551)
		--(axis cs:15,-127.079694341273)
		--(axis cs:16,-122.335737239962)
		--(axis cs:17,-116.690657440926)
		--(axis cs:18,-110.523104676248)
		--(axis cs:19,-104.095858142631)
		--(axis cs:20,-97.5950700675007)
		--(axis cs:21,-91.154678391057)
		--(axis cs:22,-84.8717401896476)
		--(axis cs:23,-78.8162619563131)
		--(axis cs:24,-73.0377087837416)
		--(axis cs:25,-67.5695073126572)
		--(axis cs:26,-62.4323264715269)
		--(axis cs:27,-57.6365985768807)
		--(axis cs:28,-53.1845504916912)
		--(axis cs:29,-49.0718998543942)
		--(axis cs:30,-45.2893038472849)
		--(axis cs:31,-41.8236087337819)
		--(axis cs:32,-38.6589262605345)
		--(axis cs:33,-35.7775514319645)
		--(axis cs:34,-33.1607312046669)
		--(axis cs:35,-30.7892927797118)
		--(axis cs:36,-28.6441415482637)
		--(axis cs:37,-26.7066409523585)
		--(axis cs:38,-24.9588885313107)
		--(axis cs:39,-23.3839036218457)
		--(axis cs:40,-21.9657423438803)
		--(axis cs:41,-20.6895547111597)
		--(axis cs:42,-19.5415972071772)
		--(axis cs:43,-18.5092122671655)
		--(axis cs:44,-17.5807840833436)
		--(axis cs:45,-16.7456782111295)
		--(axis cs:46,-15.9941707308734)
		--(axis cs:47,-15.3173712816133)
		--(axis cs:48,-14.7071431561798)
		--(axis cs:49,-14.1560228336151)
		--(axis cs:50,-13.6571408219283)
		--(axis cs:51,-13.2041454934618)
		--(axis cs:52,-12.7911317296814)
		--(axis cs:53,-12.4125766763188)
		--(axis cs:54,-12.0632857703796)
		--(axis cs:55,-11.7383534451522)
		--(axis cs:56,-11.4331444931676)
		--(axis cs:57,-11.1433037783964)
		--(axis cs:58,-10.8648033935198)
		--(axis cs:59,-10.5940365993852)
		--(axis cs:60,-10.3279655157917)
		--(axis cs:61,-10.064322409807)
		--(axis cs:62,-9.80184986388711)
		--(axis cs:63,-9.54054068241598)
		--(axis cs:64,-9.2818039821172)
		--(axis cs:65,-9.02844543577224)
		--(axis cs:66,-8.78432428759671)
		--(axis cs:67,-8.55356978312655)
		--(axis cs:68,-8.33934780968312)
		--(axis cs:69,-8.14239745163939)
		--(axis cs:70,-7.95990066838703)
		--(axis cs:71,-7.78567590856964)
		--(axis cs:72,-7.61330089340386)
		--(axis cs:73,-7.44517305494958)
		--(axis cs:74,-7.31392250326329)
		--(axis cs:74,7.02018833065588)
		--(axis cs:74,7.02018833065588)
		--(axis cs:73,6.91534803708076)
		--(axis cs:72,6.88758996707331)
		--(axis cs:71,6.89085008902011)
		--(axis cs:70,6.9122918819705)
		--(axis cs:69,6.95012559062956)
		--(axis cs:68,7.00396263626845)
		--(axis cs:67,7.07124506320172)
		--(axis cs:66,7.14670760471008)
		--(axis cs:65,7.22324159863755)
		--(axis cs:64,7.29315054639528)
		--(axis cs:63,7.34921930261894)
		--(axis cs:62,7.3853658680711)
		--(axis cs:61,7.39687632550608)
		--(axis cs:60,7.3803336424794)
		--(axis cs:59,7.33337263680078)
		--(axis cs:58,7.25436922395195)
		--(axis cs:57,7.1421344801693)
		--(axis cs:56,6.99565031846273)
		--(axis cs:55,6.81385967052074)
		--(axis cs:54,6.5955099103026)
		--(axis cs:53,6.33904146185523)
		--(axis cs:52,6.04251144694917)
		--(axis cs:51,5.7035427254821)
		--(axis cs:50,5.31929033756619)
		--(axis cs:49,4.88641933328823)
		--(axis cs:48,4.40108984801716)
		--(axis cs:47,3.85894687465886)
		--(axis cs:46,3.25511346374826)
		--(axis cs:45,2.58418707548729)
		--(axis cs:44,1.84023956294117)
		--(axis cs:43,1.01682182883043)
		--(axis cs:42,0.106974604511199)
		--(axis cs:41,-0.896752929221938)
		--(axis cs:40,-2.00227481087462)
		--(axis cs:39,-3.21792834820318)
		--(axis cs:38,-4.55242068563573)
		--(axis cs:37,-6.01476010128929)
		--(axis cs:36,-7.61417025660118)
		--(axis cs:35,-9.35998541986838)
		--(axis cs:34,-11.2615240808686)
		--(axis cs:33,-13.3279371730804)
		--(axis cs:32,-15.5680251939949)
		--(axis cs:31,-17.9900158874994)
		--(axis cs:30,-20.6012910706916)
		--(axis cs:29,-23.4080481014123)
		--(axis cs:28,-26.4148788933682)
		--(axis cs:27,-29.6242475337439)
		--(axis cs:26,-33.0358460032203)
		--(axis cs:25,-36.6458046683063)
		--(axis cs:24,-40.4457269678283)
		--(axis cs:23,-44.4215008131919)
		--(axis cs:22,-48.5518044591842)
		--(axis cs:21,-52.8061591067036)
		--(axis cs:20,-57.1422635465807)
		--(axis cs:19,-61.5021434770052)
		--(axis cs:18,-65.8063021179188)
		--(axis cs:17,-69.9444721044972)
		--(axis cs:16,-73.7605783811032)
		--(axis cs:15,-77.0278618421281)
		--(axis cs:14,-79.4073717224561)
		--(axis cs:13,-80.3786290666942)
		--(axis cs:12,-79.1244326991873)
		--(axis cs:11,-74.3408643829644)
		--(axis cs:10,-63.9167286547897)
		--(axis cs:9,-44.2731008080027)
		--(axis cs:8,-8.1734254900192)
		--(axis cs:7,56.9040086536382)
		--(axis cs:6,152.930175223224)
		--(axis cs:5,268.35252718139)
		--(axis cs:4,378.627546659247)
		--(axis cs:3,449.198410560258)
		--(axis cs:2,453.375011482018)
		--(axis cs:1,391.539392709633)
		--(axis cs:0,291.39288465128)
		--cycle;

		\path [draw=color0, fill=color0, opacity=0.1]
		(axis cs:0,33.5617124795809)
		--(axis cs:0,7.13463700668349)
		--(axis cs:1,9.49782905397289)
		--(axis cs:2,8.4194677341221)
		--(axis cs:3,9.07780636060485)
		--(axis cs:4,8.30847797632792)
		--(axis cs:5,7.45334496503563)
		--(axis cs:6,6.40925909791726)
		--(axis cs:7,5.31616100117297)
		--(axis cs:8,4.26083392563207)
		--(axis cs:9,3.28842169822482)
		--(axis cs:10,2.41256881276016)
		--(axis cs:11,1.62767219438215)
		--(axis cs:12,0.918636965697328)
		--(axis cs:13,0.26693594806062)
		--(axis cs:14,-0.346310915243244)
		--(axis cs:15,-0.939135193556433)
		--(axis cs:16,-1.5285318514391)
		--(axis cs:17,-2.13074811655311)
		--(axis cs:18,-2.76175699913234)
		--(axis cs:19,-3.43776694858746)
		--(axis cs:20,-4.17569055400912)
		--(axis cs:21,-4.99352133005892)
		--(axis cs:22,-5.9105660854113)
		--(axis cs:23,-6.94746018676467)
		--(axis cs:24,-8.12585393090126)
		--(axis cs:25,-9.46758771155802)
		--(axis cs:26,-10.9930645432937)
		--(axis cs:27,-12.7184370940938)
		--(axis cs:28,-14.6512953293261)
		--(axis cs:29,-16.7848933313577)
		--(axis cs:30,-19.091602583246)
		--(axis cs:31,-21.51716293436)
		--(axis cs:32,-23.9781632393377)
		--(axis cs:33,-26.3653487227306)
		--(axis cs:34,-28.5541158764414)
		--(axis cs:35,-30.4210400577104)
		--(axis cs:36,-31.8626610948431)
		--(axis cs:37,-32.8114706483443)
		--(axis cs:38,-33.2448176721892)
		--(axis cs:39,-33.18486808556)
		--(axis cs:40,-32.6906294814725)
		--(axis cs:41,-31.8451349372245)
		--(axis cs:42,-30.7415127673573)
		--(axis cs:43,-29.4709778999536)
		--(axis cs:44,-28.114406760835)
		--(axis cs:45,-26.7377970940944)
		--(axis cs:46,-25.390991963145)
		--(axis cs:47,-24.1086536006442)
		--(axis cs:48,-22.9124809634694)
		--(axis cs:49,-21.8138837809181)
		--(axis cs:50,-20.8165994127606)
		--(axis cs:51,-19.9189774281733)
		--(axis cs:52,-19.1158277977834)
		--(axis cs:53,-18.3998332409389)
		--(axis cs:54,-17.762579985252)
		--(axis cs:55,-17.1952814518289)
		--(axis cs:56,-16.6892703988574)
		--(axis cs:57,-16.2363265115916)
		--(axis cs:58,-15.8288939905455)
		--(axis cs:59,-15.4602301337495)
		--(axis cs:60,-15.124512197082)
		--(axis cs:61,-14.8169160567463)
		--(axis cs:62,-14.5336665019165)
		--(axis cs:63,-14.2720462991901)
		--(axis cs:64,-14.0303420060773)
		--(axis cs:65,-13.8077032933366)
		--(axis cs:66,-13.6039050664029)
		--(axis cs:67,-13.4190332961387)
		--(axis cs:68,-13.2531682803677)
		--(axis cs:69,-13.1062102699976)
		--(axis cs:70,-12.9780783207283)
		--(axis cs:71,-12.8696253736724)
		--(axis cs:72,-12.7848084854276)
		--(axis cs:73,-12.7350530205041)
		--(axis cs:74,-12.7473988541899)
		--(axis cs:74,12.45540252448)
		--(axis cs:74,12.45540252448)
		--(axis cs:73,12.1895850450952)
		--(axis cs:72,12.0125447286466)
		--(axis cs:71,11.887287561311)
		--(axis cs:70,11.7938846453529)
		--(axis cs:69,11.7209561633048)
		--(axis cs:68,11.6609959331501)
		--(axis cs:67,11.6079353436103)
		--(axis cs:66,11.5559969919575)
		--(axis cs:65,11.4992903140787)
		--(axis cs:64,11.4317992414597)
		--(axis cs:63,11.3475257401083)
		--(axis cs:62,11.24064068402)
		--(axis cs:61,11.1055665546007)
		--(axis cs:60,10.9369714522063)
		--(axis cs:59,10.7296883211184)
		--(axis cs:58,10.4785895447026)
		--(axis cs:57,10.1784508923352)
		--(axis cs:56,9.82383644706725)
		--(axis cs:55,9.40903253013931)
		--(axis cs:54,8.92805673916921)
		--(axis cs:53,8.37476925464372)
		--(axis cs:52,7.7431174591524)
		--(axis cs:51,7.02755058742334)
		--(axis cs:50,6.22364658942393)
		--(axis cs:49,5.32899551240735)
		--(axis cs:48,4.34437783513948)
		--(axis cs:47,3.27525577690743)
		--(axis cs:46,2.13355225824268)
		--(axis cs:45,0.939616710967664)
		--(axis cs:44,-0.275837627901684)
		--(axis cs:43,-1.47019241938139)
		--(axis cs:42,-2.58831596684059)
		--(axis cs:41,-3.56356115521107)
		--(axis cs:40,-4.32105658512729)
		--(axis cs:39,-4.78375546611752)
		--(axis cs:38,-4.88115809425154)
		--(axis cs:37,-4.55976795320263)
		--(axis cs:36,-3.7933866308253)
		--(axis cs:35,-2.59069002688529)
		--(axis cs:34,-0.99758766885326)
		--(axis cs:33,0.907117364729594)
		--(axis cs:32,3.02242932287851)
		--(axis cs:31,5.23983635475826)
		--(axis cs:30,7.45817982476548)
		--(axis cs:29,9.59497407067257)
		--(axis cs:28,11.5920262381441)
		--(axis cs:27,13.4154703194952)
		--(axis cs:26,15.0519803582217)
		--(axis cs:25,16.5033474494017)
		--(axis cs:24,17.7811346403395)
		--(axis cs:23,18.9023691370799)
		--(axis cs:22,19.8865444504609)
		--(axis cs:21,20.7537598969362)
		--(axis cs:20,21.5236794511097)
		--(axis cs:19,22.2150409643571)
		--(axis cs:18,22.8455362232734)
		--(axis cs:17,23.4319439383213)
		--(axis cs:16,23.9904334395726)
		--(axis cs:15,24.5369767019657)
		--(axis cs:14,25.0878090714641)
		--(axis cs:13,25.6598553770171)
		--(axis cs:12,26.2709718726054)
		--(axis cs:11,26.9397223102978)
		--(axis cs:10,27.6841866155835)
		--(axis cs:9,28.5190134049024)
		--(axis cs:8,29.4497417223905)
		--(axis cs:7,30.4638297347112)
		--(axis cs:6,31.5197058002695)
		--(axis cs:5,32.5385125276959)
		--(axis cs:4,33.3936031158155)
		--(axis cs:3,34.2549094193073)
		--(axis cs:2,33.5694534575393)
		--(axis cs:1,35.1404180821136)
		--(axis cs:0,33.5617124795809)
		--cycle;

		\addplot [green!50!black, thick]
		table {%
				0 242.12798829618
				1 323.732332399301
				2 372.750148655969
				3 366.792014510571
				4 306.310450815126
				5 213.872259439101
				6 117.859353918967
				7 37.3261094224257
				8 -21.4491094276233
				9 -60.3711299421369
				10 -84.1938691388416
				11 -97.5428718451452
				12 -103.954569499142
				13 -105.867074289241
				14 -104.886183508004
				15 -102.053778091701
				16 -98.0481578105327
				17 -93.3175647727117
				18 -88.1647033970833
				19 -82.7990008098181
				20 -77.3686668070407
				21 -71.9804187488803
				22 -66.7117723244159
				23 -61.6188813847525
				24 -56.741717875785
				25 -52.1076559904817
				26 -47.7340862373736
				27 -43.6304230553123
				28 -39.7997146925297
				29 -36.2399739779032
				30 -32.9452974589883
				31 -29.9068123106406
				32 -27.1134757272647
				33 -24.5527443025225
				34 -22.2111276427678
				35 -20.0746390997901
				36 -18.1291559024324
				37 -16.3607005268239
				38 -14.7556546084732
				39 -13.3009159850245
				40 -11.9840085773774
				41 -10.7931538201908
				42 -9.71731130133298
				43 -8.74619521916753
				44 -7.8702722602012
				45 -7.08074556782108
				46 -6.36952863356257
				47 -5.72921220347723
				48 -5.15302665408132
				49 -4.63480175016343
				50 -4.16892524218107
				51 -3.75030138398984
				52 -3.37431014136612
				53 -3.03676760723178
				54 -2.73388793003849
				55 -2.46224688731573
				56 -2.21874708735245
				57 -2.00058464911356
				58 -1.80521708478392
				59 -1.63033198129219
				60 -1.47381593665617
				61 -1.33372304215047
				62 -1.208241997908
				63 -1.09566068989852
				64 -0.994326717860957
				65 -0.902601918567342
				66 -0.818808341443315
				67 -0.741162359962416
				68 -0.667692586707332
				69 -0.596135930504914
				70 -0.523804393208266
				71 -0.447412909774762
				72 -0.362855463165275
				73 -0.264912508934408
				74 -0.146867086303709
			};
		\addplot [color0!75!black, thick]
		table {%
				0 20.3481747431322
				1 22.3191235680433
				2 20.9944605958307
				3 21.6663578899561
				4 20.8510405460717
				5 19.9959287463658
				6 18.9644824490934
				7 17.8899953679421
				8 16.8552878240113
				9 15.9037175515636
				10 15.0483777141718
				11 14.28369725234
				12 13.5948044191514
				13 12.9633956625389
				14 12.3707490781104
				15 11.7989207542047
				16 11.2309507940667
				17 10.6505979108841
				18 10.0418896120705
				19 9.38863700788481
				20 8.6739944485503
				21 7.88011928343866
				22 6.98798918252481
				23 5.9774544751576
				24 4.82764035471914
				25 3.51787986892182
				26 2.02945790746401
				27 0.348516612700706
				28 -1.52963454559099
				29 -3.59495963034254
				30 -5.81671137924027
				31 -8.13866328980089
				32 -10.4778669582296
				33 -12.7291156790005
				34 -14.7758517726473
				35 -16.5058650422978
				36 -17.8280238628342
				37 -18.6856193007735
				38 -19.0629878832204
				39 -18.9843117758388
				40 -18.5058430332999
				41 -17.7043480462178
				42 -16.6649143670989
				43 -15.4705851596675
				44 -14.1951221943684
				45 -12.8990901915633
				46 -11.6287198524512
				47 -10.4166989118684
				48 -9.28405156416494
				49 -8.24244413425538
				50 -7.29647641166835
				51 -6.44571342037497
				52 -5.6863551693155
				53 -5.0125319931476
				54 -4.41726162304138
				55 -3.8931244608448
				56 -3.43271697589509
				57 -3.02893780962819
				58 -2.67515222292144
				59 -2.36527090631552
				60 -2.09377037243789
				61 -1.85567475107283
				62 -1.64651290894827
				63 -1.46226027954089
				64 -1.2992713823088
				65 -1.15420648962895
				66 -1.02395403722269
				67 -0.905548976264171
				68 -0.796086173608799
				69 -0.692627053346357
				70 -0.592096837687706
				71 -0.491168906180697
				72 -0.386131878390492
				73 -0.272733987704408
				74 -0.145998164854936
			};
	\end{groupplot}

\end{tikzpicture}


==> figures/linear_trajectories_nominal.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

	\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.5cm}]
		\nextgroupplot[
			height=4.25cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-3.75, xmax=78.75,
			ymin=-0.270678566130648, ymax=1.13646799539441,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			ylabel=$x$,
			legend style={at={(1.,0.)},anchor=south east},
			title={Nominal Dynamics $\hat{p}(\vec{\theta})$},
		]

		\path [draw=blue, fill=blue, opacity=0.1]
		(axis cs:0,0.2)
		--(axis cs:0,-0.2)
		--(axis cs:1,-0.206758599609918)
		--(axis cs:2,-0.181382962615137)
		--(axis cs:3,-0.135267687120998)
		--(axis cs:4,-0.0763874581268242)
		--(axis cs:5,-0.0103836666970031)
		--(axis cs:6,0.0587651941037564)
		--(axis cs:7,0.128287159204468)
		--(axis cs:8,0.19629121390359)
		--(axis cs:9,0.261529623183358)
		--(axis cs:10,0.323222492082264)
		--(axis cs:11,0.380927649038012)
		--(axis cs:12,0.43444405071962)
		--(axis cs:13,0.483740177572215)
		--(axis cs:14,0.528901123331241)
		--(axis cs:15,0.570089674404466)
		--(axis cs:16,0.607517843512728)
		--(axis cs:17,0.641426196136745)
		--(axis cs:18,0.672068970397436)
		--(axis cs:19,0.699703495188032)
		--(axis cs:20,0.724582794593966)
		--(axis cs:21,0.74695055526659)
		--(axis cs:22,0.767037847683474)
		--(axis cs:23,0.785061148774462)
		--(axis cs:24,0.801221326430061)
		--(axis cs:25,0.815703327921404)
		--(axis cs:26,0.828676373834621)
		--(axis cs:27,0.840294503858914)
		--(axis cs:28,0.850697355489421)
		--(axis cs:29,0.860011084419768)
		--(axis cs:30,0.868349357858677)
		--(axis cs:31,0.875814370222104)
		--(axis cs:32,0.882497845269289)
		--(axis cs:33,0.888482000261713)
		--(axis cs:34,0.893840456577207)
		--(axis cs:35,0.898639087840615)
		--(axis cs:36,0.902936801450332)
		--(axis cs:37,0.906786252764053)
		--(axis cs:38,0.910234493486295)
		--(axis cs:39,0.913323557250341)
		--(axis cs:40,0.916090986230092)
		--(axis cs:41,0.918570303026324)
		--(axis cs:42,0.920791432178727)
		--(axis cs:43,0.922781075557251)
		--(axis cs:44,0.924563045654369)
		--(axis cs:45,0.926158560483714)
		--(axis cs:46,0.927586503424721)
		--(axis cs:47,0.928863650960801)
		--(axis cs:48,0.930004870855992)
		--(axis cs:49,0.931023292912853)
		--(axis cs:50,0.93193045406117)
		--(axis cs:51,0.932736419151298)
		--(axis cs:52,0.933449878478333)
		--(axis cs:53,0.934078222759559)
		--(axis cs:54,0.934627596051186)
		--(axis cs:55,0.935102926956807)
		--(axis cs:56,0.935507938500055)
		--(axis cs:57,0.93584513727888)
		--(axis cs:58,0.936115783083056)
		--(axis cs:59,0.936319841159198)
		--(axis cs:60,0.936455920888783)
		--(axis cs:61,0.936521206953955)
		--(axis cs:62,0.93651139223962)
		--(axis cs:63,0.936420625847364)
		--(axis cs:64,0.936241494678246)
		--(axis cs:65,0.935965062961618)
		--(axis cs:66,0.935581000649684)
		--(axis cs:67,0.935077838559779)
		--(axis cs:68,0.934443395612244)
		--(axis cs:69,0.933665432333542)
		--(axis cs:70,0.932732597306124)
		--(axis cs:71,0.931635754165134)
		--(axis cs:72,0.930369813967756)
		--(axis cs:73,0.928936261624526)
		--(axis cs:74,0.927346660628961)
		--(axis cs:75,0.92562751952472)
		--(axis cs:75,1.07241070576538)
		--(axis cs:75,1.07241070576538)
		--(axis cs:74,1.07062061008825)
		--(axis cs:73,1.06894806242695)
		--(axis cs:72,1.0674158608409)
		--(axis cs:71,1.06603233569129)
		--(axis cs:70,1.0647960207923)
		--(axis cs:69,1.06369900402288)
		--(axis cs:68,1.06272932992322)
		--(axis cs:67,1.06187273015175)
		--(axis cs:66,1.0611138640551)
		--(axis cs:65,1.06043718918598)
		--(axis cs:64,1.0598275454631)
		--(axis cs:63,1.05927051655618)
		--(axis cs:62,1.05875262016223)
		--(axis cs:61,1.05826137044967)
		--(axis cs:60,1.05778524878722)
		--(axis cs:59,1.05731361212171)
		--(axis cs:58,1.05683656196)
		--(axis cs:57,1.05634479106407)
		--(axis cs:56,1.05582941991272)
		--(axis cs:55,1.05528183084313)
		--(axis cs:54,1.05469350456487)
		--(axis cs:53,1.05405586135446)
		--(axis cs:52,1.0533601075564)
		--(axis cs:51,1.05259708688898)
		--(axis cs:50,1.05175713534281)
		--(axis cs:49,1.05082993804737)
		--(axis cs:48,1.0498043862728)
		--(axis cs:47,1.04866843266151)
		--(axis cs:46,1.04740894279462)
		--(axis cs:45,1.04601154126075)
		--(axis cs:44,1.0444604504856)
		--(axis cs:43,1.04273832069013)
		--(axis cs:42,1.04082604946547)
		--(axis cs:41,1.0387025895852)
		--(axis cs:40,1.03634474382175)
		--(axis cs:39,1.03372694569793)
		--(axis cs:38,1.03082102529414)
		--(axis cs:37,1.02759595945126)
		--(axis cs:36,1.02401760596625)
		--(axis cs:35,1.02004842167617)
		--(axis cs:34,1.01564716467035)
		--(axis cs:33,1.01076858126223)
		--(axis cs:32,1.00536307879142)
		--(axis cs:31,0.999376385818239)
		--(axis cs:30,0.992749201827553)
		--(axis cs:29,0.985416839214)
		--(axis cs:28,0.977308861157885)
		--(axis cs:27,0.96834872018765)
		--(axis cs:26,0.958453404066756)
		--(axis cs:25,0.947533098654117)
		--(axis cs:24,0.935490882368052)
		--(axis cs:23,0.922222474984266)
		--(axis cs:22,0.907616076240521)
		--(axis cs:21,0.891552348938692)
		--(axis cs:20,0.8739046289172)
		--(axis cs:19,0.854539482325209)
		--(axis cs:18,0.83331778070382)
		--(axis cs:17,0.81009652785552)
		--(axis cs:16,0.784731750922888)
		--(axis cs:15,0.757082864154033)
		--(axis cs:14,0.727019032509831)
		--(axis cs:13,0.69442821214757)
		--(axis cs:12,0.659229738778961)
		--(axis cs:11,0.621391590010457)
		--(axis cs:10,0.58095378412986)
		--(axis cs:9,0.538059816033979)
		--(axis cs:8,0.492998587003524)
		--(axis cs:7,0.446259957808997)
		--(axis cs:6,0.39860779591466)
		--(axis cs:5,0.3511750237519)
		--(axis cs:4,0.305585197771564)
		--(axis cs:3,0.264103113520999)
		--(axis cs:2,0.229808560274373)
		--(axis cs:1,0.206758599609918)
		--(axis cs:0,0.2)
		--cycle;

		\path [draw=red, fill=red, opacity=0.1]
		(axis cs:0,0.2)
		--(axis cs:0,-0.2)
		--(axis cs:1,-0.201048854591652)
		--(axis cs:2,-0.199668289112924)
		--(axis cs:3,-0.19580713756702)
		--(axis cs:4,-0.189784157515455)
		--(axis cs:5,-0.181617943539743)
		--(axis cs:6,-0.171445417708754)
		--(axis cs:7,-0.15936481912919)
		--(axis cs:8,-0.145466881772375)
		--(axis cs:9,-0.129834138565607)
		--(axis cs:10,-0.112542026113767)
		--(axis cs:11,-0.0936600741143612)
		--(axis cs:12,-0.0732530587960176)
		--(axis cs:13,-0.0513821021038156)
		--(axis cs:14,-0.0281057242414121)
		--(axis cs:15,-0.00348086812055665)
		--(axis cs:16,0.0224360804860598)
		--(axis cs:17,0.0495882505266914)
		--(axis cs:18,0.0779171928568784)
		--(axis cs:19,0.107361707994629)
		--(axis cs:20,0.137856565165752)
		--(axis cs:21,0.169331084251274)
		--(axis cs:22,0.201707555221271)
		--(axis cs:23,0.234899476214091)
		--(axis cs:24,0.268809603825064)
		--(axis cs:25,0.303327830528753)
		--(axis cs:26,0.33832893914033)
		--(axis cs:27,0.373670340771224)
		--(axis cs:28,0.409189993081083)
		--(axis cs:29,0.444704829739935)
		--(axis cs:30,0.480010200553038)
		--(axis cs:31,0.514880980880497)
		--(axis cs:32,0.54907507887969)
		--(axis cs:33,0.582339943098409)
		--(axis cs:34,0.614422254557706)
		--(axis cs:35,0.645080276285799)
		--(axis cs:36,0.674097504491022)
		--(axis cs:37,0.701295636491363)
		--(axis cs:38,0.726544740591841)
		--(axis cs:39,0.74976898976844)
		--(axis cs:40,0.770947253437407)
		--(axis cs:41,0.790108898007454)
		--(axis cs:42,0.807325980562824)
		--(axis cs:43,0.822703422609447)
		--(axis cs:44,0.83636871113971)
		--(axis cs:45,0.848462329924926)
		--(axis cs:46,0.859129660893386)
		--(axis cs:47,0.868514663777789)
		--(axis cs:48,0.876755321415277)
		--(axis cs:49,0.883980644741474)
		--(axis cs:50,0.890308945046587)
		--(axis cs:51,0.895847067951704)
		--(axis cs:52,0.900690312332799)
		--(axis cs:53,0.904922804662179)
		--(axis cs:54,0.908618150192329)
		--(axis cs:55,0.911840229171764)
		--(axis cs:56,0.914644045551667)
		--(axis cs:57,0.917076566812861)
		--(axis cs:58,0.919177517386802)
		--(axis cs:59,0.920980105982533)
		--(axis cs:60,0.92251168036918)
		--(axis cs:61,0.923794313053783)
		--(axis cs:62,0.924845328832458)
		--(axis cs:63,0.925677791084726)
		--(axis cs:64,0.926300968353309)
		--(axis cs:65,0.926720806405835)
		--(axis cs:66,0.926940433687891)
		--(axis cs:67,0.926960729964041)
		--(axis cs:68,0.926780989376507)
		--(axis cs:69,0.926399710986332)
		--(axis cs:70,0.925815553565212)
		--(axis cs:71,0.925028498820469)
		--(axis cs:72,0.924041279403407)
		--(axis cs:73,0.922861141836698)
		--(axis cs:74,0.921502014972648)
		--(axis cs:75,0.919987102500623)
		--(axis cs:75,1.07168185784922)
		--(axis cs:75,1.07168185784922)
		--(axis cs:74,1.06970938366955)
		--(axis cs:73,1.06784320476997)
		--(axis cs:72,1.06608691053017)
		--(axis cs:71,1.06443623316776)
		--(axis cs:70,1.06288090819057)
		--(axis cs:69,1.06140620314521)
		--(axis cs:68,1.05999410640377)
		--(axis cs:67,1.05862422371377)
		--(axis cs:66,1.05727443271704)
		--(axis cs:65,1.05592133405723)
		--(axis cs:64,1.05454052712734)
		--(axis cs:63,1.05310673223691)
		--(axis cs:62,1.05159377810525)
		--(axis cs:61,1.04997447242688)
		--(axis cs:60,1.04822037253063)
		--(axis cs:59,1.04630147225118)
		--(axis cs:58,1.04418582000143)
		--(axis cs:57,1.04183908199919)
		--(axis cs:56,1.03922406417475)
		--(axis cs:55,1.03630020705627)
		--(axis cs:54,1.03302307049407)
		--(axis cs:53,1.02934383002707)
		--(axis cs:52,1.02520881455336)
		--(axis cs:51,1.02055912616774)
		--(axis cs:50,1.01533039773974)
		--(axis cs:49,1.00945276165393)
		--(axis cs:48,1.00285112278594)
		--(axis cs:47,0.995445847359873)
		--(axis cs:46,0.987153991754694)
		--(axis cs:45,0.977891193914238)
		--(axis cs:44,0.96757432475958)
		--(axis cs:43,0.956124937352496)
		--(axis cs:42,0.943473450380004)
		--(axis cs:41,0.929563862193756)
		--(axis cs:40,0.914358630338582)
		--(axis cs:39,0.897843205558208)
		--(axis cs:38,0.880029626408901)
		--(axis cs:37,0.860958603123326)
		--(axis cs:36,0.840699664106558)
		--(axis cs:35,0.819349186753952)
		--(axis cs:34,0.797026438996998)
		--(axis cs:33,0.773868059718599)
		--(axis cs:32,0.750021644301905)
		--(axis cs:31,0.725639219067644)
		--(axis cs:30,0.70087134570492)
		--(axis cs:29,0.675862399361678)
		--(axis cs:28,0.650747276781391)
		--(axis cs:27,0.625649511273313)
		--(axis cs:26,0.60068057555825)
		--(axis cs:25,0.575940065190497)
		--(axis cs:24,0.551516456048525)
		--(axis cs:23,0.527488184016929)
		--(axis cs:22,0.50392486741521)
		--(axis cs:21,0.480888557296238)
		--(axis cs:20,0.458434947889376)
		--(axis cs:19,0.436614511133118)
		--(axis cs:18,0.415473540203717)
		--(axis cs:17,0.395055100655786)
		--(axis cs:16,0.375399896402211)
		--(axis cs:15,0.356547062834272)
		--(axis cs:14,0.338534902123618)
		--(axis cs:13,0.321401577029994)
		--(axis cs:12,0.305185779930591)
		--(axis cs:11,0.289927393576561)
		--(axis cs:10,0.275668159267279)
		--(axis cs:9,0.262452366392969)
		--(axis cs:8,0.25032757391725)
		--(axis cs:7,0.239345367681753)
		--(axis cs:6,0.229562142686308)
		--(axis cs:5,0.221039841477116)
		--(axis cs:4,0.213845611782728)
		--(axis cs:3,0.208071122484496)
		--(axis cs:2,0.203737924061551)
		--(axis cs:1,0.201048854591652)
		--(axis cs:0,0.2)
		--cycle;

		\addplot [blue, thick]
		table {%
				0 0
				1 -1.15648231731787e-18
				2 0.024212798829618
				3 0.0644177132000001
				4 0.11459886982237
				5 0.170395678527449
				6 0.228686495009208
				7 0.287273558506732
				8 0.344644900453557
				9 0.399794719608668
				10 0.452088138106062
				11 0.501159619524234
				12 0.546836894749291
				13 0.589084194859892
				14 0.627960077920536
				15 0.663586269279249
				16 0.696124797217808
				17 0.725761361996133
				18 0.752693375550628
				19 0.77712148875662
				20 0.799243711755583
				21 0.819251452102641
				22 0.837326961961998
				23 0.853641811879364
				24 0.868356104399057
				25 0.88161821328776
				26 0.893564888950689
				27 0.904321612023282
				28 0.914003108323653
				29 0.922713961816884
				30 0.930549279843115
				31 0.937595378020172
				32 0.943930462030353
				33 0.94962529076197
				34 0.954743810623781
				35 0.959343754758391
				36 0.963477203708293
				37 0.967191106107656
				38 0.970527759390218
				39 0.973525251474136
				40 0.976217865025921
				41 0.978636446305763
				42 0.980808740822097
				43 0.982759698123691
				44 0.984511748069984
				45 0.986085050872231
				46 0.987497723109673
				47 0.988766041811153
				48 0.989904628564394
				49 0.99092661548011
				50 0.991843794701992
				51 0.992666753020137
				52 0.993404993017368
				53 0.994067042057011
				54 0.994660550308026
				55 0.995192378899968
				56 0.995668679206386
				57 0.996094964171474
				58 0.99647617252153
				59 0.996816726640453
				60 0.997120584838001
				61 0.997391288701813
				62 0.997632006200925
				63 0.997845571201771
				64 0.998034520070674
				65 0.998201126073801
				66 0.998347432352394
				67 0.998475284355764
				68 0.99858636276773
				69 0.998682218178213
				70 0.99876430904921
				71 0.998834044928213
				72 0.998892837404327
				73 0.998942162025739
				74 0.998983635358604
				75 0.999019112645051
			};
		\addlegendentry{Stochastic}

		\addplot [red, thick]
		table {%
				0 0
				1 8.67361737988404e-19
				2 0.00203481747431322
				3 0.0061319924587382
				4 0.0120307271336367
				5 0.0197109489686861
				6 0.029058362488777
				7 0.0399902742762815
				8 0.0524303460724376
				9 0.0663091139136812
				10 0.0815630665767557
				11 0.0981336597311001
				12 0.115966360567287
				13 0.135009737463089
				14 0.155214588941103
				15 0.176533097356858
				16 0.198917988444135
				17 0.222321675591239
				18 0.246695366530298
				19 0.271988109563873
				20 0.298145756527564
				21 0.325109820773756
				22 0.35281621131824
				23 0.38119383011551
				24 0.410163029936795
				25 0.439633947859625
				26 0.46950475734929
				27 0.499659926022269
				28 0.529968634931237
				29 0.560283614550807
				30 0.590440773128979
				31 0.62026009997407
				32 0.649548361590798
				33 0.678104001408504
				34 0.705724346777352
				35 0.732214731519875
				36 0.75739858429879
				37 0.781127119807344
				38 0.803287183500371
				39 0.823806097663324
				40 0.842652941887995
				41 0.859836380100605
				42 0.875399715471414
				43 0.889414179980971
				44 0.901971517949645
				45 0.913176761919582
				46 0.92314182632404
				47 0.931980255568831
				48 0.939803222100609
				49 0.946716703197702
				50 0.952819671393165
				51 0.958203097059721
				52 0.962949563443081
				53 0.967133317344626
				54 0.970820610343198
				55 0.974070218114019
				56 0.976934054863207
				57 0.979457824406025
				58 0.981681668694118
				59 0.983640789116855
				60 0.985366026449906
				61 0.986884392740331
				62 0.988219553468855
				63 0.989392261660819
				64 0.990420747740326
				65 0.991321070231532
				66 0.992107433202465
				67 0.992792476838908
				68 0.993387547890139
				69 0.993902957065771
				70 0.99434823087789
				71 0.994732365994116
				72 0.995064094966789
				73 0.995352173303332
				74 0.995605699321099
				75 0.99583448017492
			};
		\addlegendentry{Robust}

		\nextgroupplot[
			height=4.25cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-3.75, xmax=78.75,
			ymin=-0.723153681572885, ymax=7.46756729604455,
			ytick={0, 3, 6},
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			ylabel=$\dot{x}$
		]

		\path [draw=blue, fill=blue, opacity=0.1]
		(axis cs:0,0.2)
		--(axis cs:0,-0.2)
		--(axis cs:1,1.91301501791112)
		--(axis cs:2,3.1975075488068)
		--(axis cs:3,3.98376832096461)
		--(axis cs:4,4.41781796484913)
		--(axis cs:5,4.60288555839533)
		--(axis cs:6,4.61418604797827)
		--(axis cs:7,4.50670173312461)
		--(axis cs:8,4.32054231022759)
		--(axis cs:9,4.08483194376805)
		--(axis cs:10,3.82056985057904)
		--(axis cs:11,3.54274766265421)
		--(axis cs:12,3.26192117926274)
		--(axis cs:13,2.9853790298044)
		--(axis cs:14,2.71801246161949)
		--(axis cs:15,2.46296296373724)
		--(axis cs:16,2.22210439703886)
		--(axis cs:17,1.99640158920617)
		--(axis cs:18,1.7861765142626)
		--(axis cs:19,1.59130518558607)
		--(axis cs:20,1.41136250769018)
		--(axis cs:21,1.24572800982969)
		--(axis cs:22,1.09366221196025)
		--(axis cs:23,0.954361035757008)
		--(axis cs:24,0.826993930085421)
		--(axis cs:25,0.710730054050802)
		--(axis cs:26,0.604755828087772)
		--(axis cs:27,0.508286345261104)
		--(axis cs:28,0.420572483837408)
		--(axis cs:29,0.340905050226156)
		--(axis cs:30,0.268616889031184)
		--(axis cs:31,0.203083606514669)
		--(axis cs:32,0.143723346965115)
		--(axis cs:33,0.0899959197500443)
		--(axis cs:34,0.041401480948651)
		--(axis cs:35,-0.00252108725811595)
		--(axis cs:36,-0.042195995189574)
		--(axis cs:37,-0.0780124832829379)
		--(axis cs:38,-0.110326816771285)
		--(axis cs:39,-0.139464287571205)
		--(axis cs:40,-0.165721182640655)
		--(axis cs:41,-0.189366685219158)
		--(axis cs:42,-0.210644681075351)
		--(axis cs:43,-0.229775446413408)
		--(axis cs:44,-0.24695719756239)
		--(axis cs:45,-0.262367485086641)
		--(axis cs:46,-0.276164416616952)
		--(axis cs:47,-0.288487693658151)
		--(axis cs:48,-0.299459448092166)
		--(axis cs:49,-0.309184864378978)
		--(axis cs:50,-0.317752574018183)
		--(axis cs:51,-0.325234810335088)
		--(axis cs:52,-0.33168731505414)
		--(axis cs:53,-0.337148994775884)
		--(axis cs:54,-0.34164133726439)
		--(axis cs:55,-0.345167616918824)
		--(axis cs:56,-0.347711949238505)
		--(axis cs:57,-0.349238299554964)
		--(axis cs:58,-0.349689616453683)
		--(axis cs:59,-0.348987349931315)
		--(axis cs:60,-0.34703173248231)
		--(axis cs:61,-0.343703350026446)
		--(axis cs:62,-0.338866707548586)
		--(axis cs:63,-0.332376696307654)
		--(axis cs:64,-0.324089088678958)
		--(axis cs:65,-0.313876423217591)
		--(axis cs:66,-0.301650922682021)
		--(axis cs:67,-0.287396498662483)
		--(axis cs:68,-0.271212634356389)
		--(axis cs:69,-0.253374338636019)
		--(axis cs:70,-0.23441477114287)
		--(axis cs:71,-0.215240003077753)
		--(axis cs:72,-0.197283791429053)
		--(axis cs:73,-0.18268600964746)
		--(axis cs:74,-0.174397223593909)
		--(axis cs:75,-0.176013940302675)
		--(axis cs:75,0.182354054620736)
		--(axis cs:75,0.182354054620736)
		--(axis cs:74,0.181492680883349)
		--(axis cs:73,0.190980676220599)
		--(axis cs:72,0.207148715711397)
		--(axis cs:71,0.226998498300596)
		--(axis cs:70,0.248361946943429)
		--(axis cs:69,0.26979251283551)
		--(axis cs:68,0.29038371645283)
		--(axis cs:67,0.309612181055844)
		--(axis cs:66,0.327221323355968)
		--(axis cs:65,0.343137678936277)
		--(axis cs:64,0.357410289304334)
		--(axis cs:63,0.370166470088271)
		--(axis cs:62,0.381579707717802)
		--(axis cs:61,0.391846849848821)
		--(axis cs:60,0.401172505244636)
		--(axis cs:59,0.409758989440812)
		--(axis cs:58,0.417800440238399)
		--(axis cs:57,0.425479969566123)
		--(axis cs:56,0.432968942256061)
		--(axis cs:55,0.44042767820239)
		--(axis cs:54,0.44800705565293)
		--(axis cs:53,0.455850644978775)
		--(axis cs:52,0.464097122982736)
		--(axis cs:51,0.47288280978141)
		--(axis cs:50,0.482344237647021)
		--(axis cs:49,0.492620708755512)
		--(axis cs:48,0.503856831235295)
		--(axis cs:47,0.516205044306352)
		--(axis cs:46,0.529828156913009)
		--(axis cs:45,0.544901932574968)
		--(axis cs:44,0.561617758011925)
		--(axis cs:43,0.580185435671905)
		--(axis cs:42,0.600836141394221)
		--(axis cs:41,0.623825588485895)
		--(axis cs:40,0.649437438609092)
		--(axis cs:39,0.677986997928143)
		--(axis cs:38,0.709825233554914)
		--(axis cs:37,0.745343139795337)
		--(axis cs:36,0.784976475062262)
		--(axis cs:35,0.829210877238373)
		--(axis cs:34,0.878587345973428)
		--(axis cs:33,0.933708052612096)
		--(axis cs:32,0.995242399358299)
		--(axis cs:31,1.06393319552166)
		--(axis cs:30,1.14060274638018)
		--(axis cs:29,1.22615855502001)
		--(axis cs:28,1.32159821480884)
		--(axis cs:27,1.42801291481302)
		--(axis cs:26,1.54658878643094)
		--(axis cs:25,1.67860507853483)
		--(axis cs:24,1.82542784765533)
		--(axis cs:23,1.98849746818157)
		--(axis cs:22,2.169307771513)
		--(axis cs:21,2.36937396204168)
		--(axis cs:20,2.59018556172136)
		--(axis cs:19,2.8331394142065)
		--(axis cs:18,3.09944612693588)
		--(axis cs:17,3.39000112169293)
		--(axis cs:16,3.70520855862605)
		--(axis cs:15,4.04474262397455)
		--(axis cs:14,4.40722581012311)
		--(axis cs:13,4.78979758232433)
		--(axis cs:12,5.18753884285764)
		--(axis cs:11,5.59270738235702)
		--(axis cs:10,5.99372643305541)
		--(axis cs:9,6.37385175571065)
		--(axis cs:8,6.70942152079464)
		--(axis cs:7,6.96756665624037)
		--(axis cs:6,7.10322665152662)
		--(axis cs:5,7.05527773795655)
		--(axis cs:4,6.74154377616664)
		--(axis cs:3,6.05246300350931)
		--(axis cs:2,4.84347532526961)
		--(axis cs:1,2.92954474801249)
		--(axis cs:0,0.2)
		--cycle;

		\path [draw=red, fill=red, opacity=0.1]
		(axis cs:0,0.2)
		--(axis cs:0,-0.2)
		--(axis cs:1,0.0309248197048322)
		--(axis cs:2,0.237173789009302)
		--(axis cs:3,0.402519248141242)
		--(axis cs:4,0.55761548587013)
		--(axis cs:5,0.698361301531399)
		--(axis cs:6,0.829595801918528)
		--(axis cs:7,0.952865741272116)
		--(axis cs:8,1.06927786482417)
		--(axis cs:9,1.1796279300285)
		--(axis cs:10,1.28450909359507)
		--(axis cs:11,1.38436829273202)
		--(axis cs:12,1.47953725469584)
		--(axis cs:13,1.57025057454558)
		--(axis cs:14,1.65665637716722)
		--(axis cs:15,1.73882213571003)
		--(axis cs:16,1.8167369268954)
		--(axis cs:17,1.89031081225574)
		--(axis cs:18,1.95937175461623)
		--(axis cs:19,2.0236603613259)
		--(axis cs:20,2.08282273861872)
		--(axis cs:21,2.13640183674576)
		--(axis cs:22,2.18382787850684)
		--(axis cs:23,2.22440882433072)
		--(axis cs:24,2.25732237637974)
		--(axis cs:25,2.28161183794845)
		--(axis cs:26,2.29618938861226)
		--(axis cs:27,2.29985220183969)
		--(axis cs:28,2.2913190781816)
		--(axis cs:29,2.26929665763519)
		--(axis cs:30,2.23258285064279)
		--(axis cs:31,2.18020916499363)
		--(axis cs:32,2.11161228232886)
		--(axis cs:33,2.02680988535559)
		--(axis cs:34,1.92654192452985)
		--(axis cs:35,1.81233497574698)
		--(axis cs:36,1.68645988009676)
		--(axis cs:37,1.55177885212494)
		--(axis cs:38,1.41150757247109)
		--(axis cs:39,1.26893882846942)
		--(axis cs:40,1.12717987271504)
		--(axis cs:41,0.988945752900786)
		--(axis cs:42,0.856431303808142)
		--(axis cs:43,0.73126352507177)
		--(axis cs:44,0.61452037244448)
		--(axis cs:45,0.5067944351491)
		--(axis cs:46,0.408279753875042)
		--(axis cs:47,0.318864351974496)
		--(axis cs:48,0.238216937482833)
		--(axis cs:49,0.16586163115178)
		--(axis cs:50,0.101238561717312)
		--(axis cs:51,0.0437506484815021)
		--(axis cs:52,-0.00720182772340933)
		--(axis cs:53,-0.0521967821706993)
		--(axis cs:54,-0.0917739140456885)
		--(axis cs:55,-0.126424450733781)
		--(axis cs:56,-0.156585504177431)
		--(axis cs:57,-0.1826378549062)
		--(axis cs:58,-0.204906333598742)
		--(axis cs:59,-0.223662302946097)
		--(axis cs:60,-0.239128049567558)
		--(axis cs:61,-0.251483177444817)
		--(axis cs:62,-0.260873353868193)
		--(axis cs:63,-0.26742200165132)
		--(axis cs:64,-0.27124576815573)
		--(axis cs:65,-0.272474854551261)
		--(axis cs:66,-0.271279596596155)
		--(axis cs:67,-0.267905099473578)
		--(axis cs:68,-0.262716246764658)
		--(axis cs:69,-0.256255797531031)
		--(axis cs:70,-0.249317614320523)
		--(axis cs:71,-0.243032792196837)
		--(axis cs:72,-0.238953958464972)
		--(axis cs:73,-0.239099803010749)
		--(axis cs:74,-0.245905326583784)
		--(axis cs:75,-0.262070718204966)
		--(axis cs:75,0.30506667397311)
		--(axis cs:75,0.30506667397311)
		--(axis cs:74,0.291661497347824)
		--(axis cs:73,0.289805006564181)
		--(axis cs:72,0.296569625773642)
		--(axis cs:71,0.309378586731464)
		--(axis cs:70,0.326144637565714)
		--(axis cs:69,0.345310559954711)
		--(axis cs:68,0.365798081891021)
		--(axis cs:67,0.386919309719939)
		--(axis cs:66,0.408288323884631)
		--(axis cs:65,0.429747448737922)
		--(axis cs:64,0.451310266397023)
		--(axis cs:63,0.473119217552803)
		--(axis cs:62,0.495414992260954)
		--(axis cs:61,0.518515323149581)
		--(axis cs:60,0.542801307652546)
		--(axis cs:59,0.568709769556343)
		--(axis cs:58,0.596730418146117)
		--(axis cs:57,0.627406712524874)
		--(axis cs:56,0.661339412740947)
		--(axis cs:55,0.699191800571368)
		--(axis cs:54,0.741695468210082)
		--(axis cs:53,0.789655381885078)
		--(axis cs:52,0.843952608032393)
		--(axis cs:51,0.905542628190373)
		--(axis cs:50,0.975446571593857)
		--(axis cs:49,1.05473200794093)
		--(axis cs:48,1.14447928193569)
		--(axis cs:47,1.24572895438113)
		--(axis cs:46,1.35940609508316)
		--(axis cs:45,1.48621844574261)
		--(axis cs:44,1.62652842154283)
		--(axis cs:43,1.78020406866287)
		--(axis cs:42,1.94646159810336)
		--(axis cs:41,2.12372132126108)
		--(axis cs:40,2.30950776980694)
		--(axis cs:39,2.50043001646473)
		--(axis cs:38,2.69227526011947)
		--(axis cs:37,2.88023388648041)
		--(axis cs:36,3.05924722161412)
		--(axis cs:35,3.22443558003597)
		--(axis cs:34,3.37153502397487)
		--(axis cs:33,3.497259188414)
		--(axis cs:32,3.5995156812124)
		--(axis cs:31,3.67744315835183)
		--(axis cs:30,3.7312825183755)
		--(axis cs:29,3.76213505799921)
		--(axis cs:28,3.77167684573235)
		--(axis cs:27,3.76188957995396)
		--(axis cs:26,3.73484434598347)
		--(axis cs:25,3.69255005998452)
		--(axis cs:24,3.63686120818639)
		--(axis cs:23,3.56943113992625)
		--(axis cs:22,3.49169588094708)
		--(axis cs:21,3.40487627215106)
		--(axis cs:20,3.30999011061969)
		--(axis cs:19,3.20786903141219)
		--(axis cs:18,3.09917685209894)
		--(axis cs:17,2.98442737555607)
		--(axis cs:16,2.86400050252524)
		--(axis cs:15,2.7381560817455)
		--(axis cs:14,2.6070453059837)
		--(axis cs:13,2.47071972105725)
		--(axis cs:12,2.32913812446463)
		--(axis cs:11,2.1821718745053)
		--(axis cs:10,2.0296095372738)
		--(axis cs:9,1.87116260258641)
		--(axis cs:8,1.70647570342455)
		--(axis cs:7,1.5351486179591)
		--(axis cs:6,1.35678655558236)
		--(axis cs:5,1.17112140248679)
		--(axis cs:4,0.978428881139749)
		--(axis cs:3,0.777227686838458)
		--(axis cs:2,0.582261207875695)
		--(axis cs:1,0.376038675157811)
		--(axis cs:0,0.2)
		--cycle;

		\addplot [blue, thick]
		table {%
				0 0
				1 2.4212798829618
				2 4.0204914370382
				3 5.01811566223696
				4 5.57968087050788
				5 5.82908164817594
				6 5.85870634975245
				7 5.73713419468249
				8 5.51498191551112
				9 5.22934184973935
				10 4.90714814181723
				11 4.56772752250561
				12 4.22473001106019
				13 3.88758830606437
				14 3.5626191358713
				15 3.25385279385589
				16 2.96365647783246
				17 2.69320135544955
				18 2.44281132059924
				19 2.21222229989628
				20 2.00077403470577
				21 1.80755098593569
				22 1.63148499173663
				23 1.47142925196929
				24 1.32621088887038
				25 1.19466756629282
				26 1.07567230725936
				27 0.96814963003706
				28 0.871085349323126
				29 0.783531802623083
				30 0.704609817705681
				31 0.633508401018164
				32 0.569482873161707
				33 0.51185198618107
				34 0.459994413461039
				35 0.413344894990129
				36 0.371390239936344
				37 0.333665328256199
				38 0.299749208391814
				39 0.269261355178469
				40 0.241858127984219
				41 0.217229451633369
				42 0.195095730159435
				43 0.175204994629249
				44 0.157330280224768
				45 0.141267223744163
				46 0.126831870148028
				47 0.113858675324101
				48 0.102198691571564
				49 0.0917179221882669
				50 0.0822958318144188
				51 0.0738239997231608
				52 0.066204903964298
				53 0.0593508251014455
				54 0.0531828591942702
				55 0.047630030641783
				56 0.0426284965087777
				57 0.0381208350055797
				58 0.0340554118923576
				59 0.0303858197547481
				60 0.0270703863811632
				61 0.0240717499111874
				62 0.0213565000846082
				63 0.0188948868903081
				64 0.0166606003126882
				65 0.0146306278593429
				66 0.0127852003369733
				67 0.0111078411966804
				68 0.00958554104822073
				69 0.00820908709974525
				70 0.00697358790027969
				71 0.0058792476114213
				72 0.00493246214117204
				73 0.0041473332865695
				74 0.00354772864471996
				75 0.00317005715903056
			};
		\addplot [red, thick]
		table {%
				0 0
				1 0.203481747431322
				2 0.409717498442498
				3 0.58987346748985
				4 0.768022183504939
				5 0.934741352009096
				6 1.09319117875045
				7 1.24400717961561
				8 1.38787678412436
				9 1.52539526630745
				10 1.65705931543443
				11 1.78327008361866
				12 1.90433768958023
				13 2.02048514780141
				14 2.13185084157546
				15 2.23848910872776
				16 2.34036871471032
				17 2.4373690939059
				18 2.52927430335758
				19 2.61576469636905
				20 2.69640642461921
				21 2.77063905444841
				22 2.83776187972696
				23 2.89691998212849
				24 2.94709179228306
				25 2.98708094896649
				26 3.01551686729787
				27 3.03087089089683
				28 3.03149796195697
				29 3.0157158578172
				30 2.98193268450914
				31 2.92882616167273
				32 2.85556398177063
				33 2.76203453688479
				34 2.64903847425236
				35 2.51838527789148
				36 2.37285355085544
				37 2.21600636930267
				38 2.05189141629528
				39 1.88468442246708
				40 1.71834382126099
				41 1.55633353708093
				42 1.40144645095575
				43 1.25573379686732
				44 1.12052439699365
				45 0.996506440445855
				46 0.883842924479102
				47 0.782296653177812
				48 0.691348109709264
				49 0.610296819546357
				50 0.538342566655584
				51 0.474646638335937
				52 0.418375390154492
				53 0.36872929985719
				54 0.324960777082197
				55 0.286383674918794
				56 0.252376954281758
				57 0.222384428809337
				58 0.195912042273688
				59 0.172523733305123
				60 0.151836629042494
				61 0.133516072852382
				62 0.11727081919638
				63 0.102848607950742
				64 0.0900322491206463
				65 0.0786362970933306
				66 0.0685043636442383
				67 0.0595071051231808
				68 0.0515409175631816
				69 0.0445273812118397
				70 0.0384135116225956
				71 0.0331728972673137
				72 0.0288078336543349
				73 0.0253526017767159
				74 0.0228780853820199
				75 0.0214979778840721
			};

		\nextgroupplot[
			height=4.25cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			xmajorticks=true,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-3.75, xmax=78.75,
			ymin=-62.6877902547486, ymax=307.202666517506,
			ytick={0, 150, 300},
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			ylabel=$u$,
			xlabel={Time Steps},
		]

		\path [draw=blue, fill=blue, opacity=0.1]
		(axis cs:0,291.39288465128)
		--(axis cs:0,192.863091941081)
		--(axis cs:1,124.735834030069)
		--(axis cs:2,75.3807679110053)
		--(axis cs:3,39.5497322779348)
		--(axis cs:4,13.229781412291)
		--(axis cs:5,-6.52521411095339)
		--(axis cs:6,-21.3483587957925)
		--(axis cs:7,-31.9441379729253)
		--(axis cs:8,-38.9585253238326)
		--(axis cs:9,-43.1398109587364)
		--(axis cs:10,-45.192434530222)
		--(axis cs:11,-45.7036303670234)
		--(axis cs:12,-45.135619218848)
		--(axis cs:13,-43.8411323519077)
		--(axis cs:14,-42.0837794808728)
		--(axis cs:15,-40.0570847768155)
		--(axis cs:16,-37.9005415090687)
		--(axis cs:17,-35.7125726320155)
		--(axis cs:18,-33.5607588168336)
		--(axis cs:19,-31.4897959871762)
		--(axis cs:20,-29.5276190392436)
		--(axis cs:21,-27.6900674992785)
		--(axis cs:22,-25.9844045222066)
		--(axis cs:23,-24.4119428957827)
		--(axis cs:24,-22.969982524193)
		--(axis cs:25,-21.6532226299049)
		--(axis cs:26,-20.4547775750775)
		--(axis cs:27,-19.3668968381569)
		--(axis cs:28,-18.3814665375418)
		--(axis cs:29,-17.4903513105089)
		--(axis cs:30,-16.6856206934999)
		--(axis cs:31,-15.9596927809697)
		--(axis cs:32,-15.3054192637493)
		--(axis cs:33,-14.7161294173309)
		--(axis cs:34,-14.1856457509987)
		--(axis cs:35,-13.708280445618)
		--(axis cs:36,-13.2788190843133)
		--(axis cs:37,-12.8924962690895)
		--(axis cs:38,-12.5449663290239)
		--(axis cs:39,-12.2322713206227)
		--(axis cs:40,-11.950807793724)
		--(axis cs:41,-11.697293270546)
		--(axis cs:42,-11.4687330059684)
		--(axis cs:43,-11.2623873248311)
		--(axis cs:44,-11.075739640138)
		--(axis cs:45,-10.9064651275453)
		--(axis cs:46,-10.7523999577688)
		--(axis cs:47,-10.6115109685902)
		--(axis cs:48,-10.4818656990407)
		--(axis cs:49,-10.3616028259523)
		--(axis cs:50,-10.2489032632041)
		--(axis cs:51,-10.1419625436355)
		--(axis cs:52,-10.0389656506688)
		--(axis cs:53,-9.93806625688288)
		--(axis cs:54,-9.83737341379685)
		--(axis cs:55,-9.73495015060685)
		--(axis cs:56,-9.62883014285232)
		--(axis cs:57,-9.51706042816121)
		--(axis cs:58,-9.39777964354292)
		--(axis cs:59,-9.26934159179812)
		--(axis cs:60,-9.13049167785529)
		--(axis cs:61,-8.98059675373552)
		--(axis cs:62,-8.81991449806282)
		--(axis cs:63,-8.64986422554485)
		--(axis cs:64,-8.47322685827324)
		--(axis cs:65,-8.2941636411142)
		--(axis cs:66,-8.11791826872562)
		--(axis cs:67,-7.95008771491323)
		--(axis cs:68,-7.79545603777281)
		--(axis cs:69,-7.6566154575304)
		--(axis cs:70,-7.5329438950696)
		--(axis cs:71,-7.42093731290393)
		--(axis cs:72,-7.31751118425744)
		--(axis cs:73,-7.22929020385989)
		--(axis cs:74,-7.19431374032538)
		--(axis cs:74,7.13946866162362)
		--(axis cs:74,7.13946866162362)
		--(axis cs:73,7.13017758538782)
		--(axis cs:72,7.18144976251326)
		--(axis cs:71,7.25273274927492)
		--(axis cs:70,7.33544584105897)
		--(axis cs:69,7.43113107942081)
		--(axis cs:68,7.54205408354271)
		--(axis cs:67,7.66781875914774)
		--(axis cs:66,7.80497042938149)
		--(axis cs:65,7.94796828473363)
		--(axis cs:64,8.09052517806813)
		--(axis cs:63,8.22674279882298)
		--(axis cs:62,8.35181579934375)
		--(axis cs:61,8.46230896417595)
		--(axis cs:60,8.55612087283312)
		--(axis cs:59,8.63226841556489)
		--(axis cs:58,8.69060182184992)
		--(axis cs:57,8.73152187180133)
		--(axis cs:56,8.75573691509861)
		--(axis cs:55,8.76407317771215)
		--(axis cs:54,8.75733748614442)
		--(axis cs:53,8.73622458130924)
		--(axis cs:52,8.70125895875151)
		--(axis cs:51,8.65276152686798)
		--(axis cs:50,8.59083288720948)
		--(axis cs:49,8.5153468679299)
		--(axis cs:48,8.4259496532668)
		--(axis cs:47,8.32206127398396)
		--(axis cs:46,8.20287732147503)
		--(axis cs:45,8.06736955408462)
		--(axis cs:44,7.91428463502356)
		--(axis cs:43,7.74214063682322)
		--(axis cs:42,7.54922122077943)
		--(axis cs:41,7.33356759501211)
		--(axis cs:40,7.09296850645131)
		--(axis cs:39,6.82494865783781)
		--(axis cs:38,6.52675608322098)
		--(axis cs:37,6.19534918398593)
		--(axis cs:36,5.82738434034583)
		--(axis cs:35,5.41920528895427)
		--(axis cs:34,4.96683581572122)
		--(axis cs:33,4.46597777637617)
		--(axis cs:32,3.91201705149481)
		--(axis cs:31,3.30004079744235)
		--(axis cs:30,2.62487030513456)
		--(axis cs:29,1.88111496678936)
		--(axis cs:28,1.06325432956435)
		--(axis cs:27,0.165757053617808)
		--(axis cs:26,-0.816752110150878)
		--(axis cs:25,-1.88926329926262)
		--(axis cs:24,-3.05607269145689)
		--(axis cs:23,-4.32037103736854)
		--(axis cs:22,-5.68369989367459)
		--(axis cs:21,-7.14523611430441)
		--(axis cs:20,-8.70085103359642)
		--(axis cs:19,-10.3418701611724)
		--(axis cs:18,-12.0534291921266)
		--(axis cs:17,-13.812278839717)
		--(axis cs:16,-15.5838291760013)
		--(axis cs:15,-17.3181361437152)
		--(axis cs:14,-18.9444058934756)
		--(axis cs:13,-20.3634023415954)
		--(axis cs:12,-21.4368390402101)
		--(axis cs:11,-21.9723032251694)
		--(axis cs:10,-21.7012179409753)
		--(axis cs:9,-20.245066361349)
		--(axis cs:8,-17.0595985494091)
		--(axis cs:7,-11.333145551242)
		--(axis cs:6,-1.78975721834859)
		--(axis cs:5,13.6193786694597)
		--(axis cs:4,37.7686022728192)
		--(axis cs:3,73.7682208629607)
		--(axis cs:2,124.948659672131)
		--(axis cs:1,195.590732761803)
		--(axis cs:0,291.39288465128)
		--cycle;

		\path [draw=red, fill=red, opacity=0.1]
		(axis cs:0,33.5617124795809)
		--(axis cs:0,7.13463700668349)
		--(axis cs:1,7.93815019988172)
		--(axis cs:2,5.61717643338084)
		--(axis cs:3,5.43613610604209)
		--(axis cs:4,4.35332079108895)
		--(axis cs:5,3.54369476031713)
		--(axis cs:6,2.78401668041039)
		--(axis cs:7,2.08516930088672)
		--(axis cs:8,1.44110468765549)
		--(axis cs:9,0.843620458428601)
		--(axis cs:10,0.284096742517116)
		--(axis cs:11,-0.245999334839128)
		--(axis cs:12,-0.755008214155836)
		--(axis cs:13,-1.25114604186252)
		--(axis cs:14,-1.74265387416846)
		--(axis cs:15,-2.23798722161679)
		--(axis cs:16,-2.74602690492862)
		--(axis cs:17,-3.27630151339415)
		--(axis cs:18,-3.83921409762382)
		--(axis cs:19,-4.44626320712197)
		--(axis cs:20,-5.11024172629184)
		--(axis cs:21,-5.84538583285204)
		--(axis cs:22,-6.66742997098684)
		--(axis cs:23,-7.59350057932637)
		--(axis cs:24,-8.64174640423651)
		--(axis cs:25,-9.83054357023701)
		--(axis cs:26,-11.1770223599815)
		--(axis cs:27,-12.6945886933859)
		--(axis cs:28,-14.3891794077217)
		--(axis cs:29,-16.2543001721203)
		--(axis cs:30,-18.2654531529395)
		--(axis cs:31,-20.3753083165459)
		--(axis cs:32,-22.5116830580067)
		--(axis cs:33,-24.5805047665635)
		--(axis cs:34,-26.4748626921963)
		--(axis cs:35,-28.0891329466949)
		--(axis cs:36,-29.3349716182826)
		--(axis cs:37,-30.154905517271)
		--(axis cs:38,-30.5298975214061)
		--(axis cs:39,-30.4792967718862)
		--(axis cs:40,-30.0540180359234)
		--(axis cs:41,-29.325575813173)
		--(axis cs:42,-28.3741525927131)
		--(axis cs:43,-27.2783006767252)
		--(axis cs:44,-26.1077060704169)
		--(axis cs:45,-24.9192783637572)
		--(axis cs:46,-23.7560392748502)
		--(axis cs:47,-22.6479436988459)
		--(axis cs:48,-21.6137725357766)
		--(axis cs:49,-20.66342274957)
		--(axis cs:50,-19.8001534455355)
		--(axis cs:51,-19.0225506855006)
		--(axis cs:52,-18.3261202758549)
		--(axis cs:53,-17.7045078051167)
		--(axis cs:54,-17.1503917641523)
		--(axis cs:55,-16.6561134627879)
		--(axis cs:56,-16.2141087443926)
		--(axis cs:57,-15.8171994289756)
		--(axis cs:58,-15.4587918101345)
		--(axis cs:59,-15.1330177284821)
		--(axis cs:60,-14.8348415250426)
		--(axis cs:61,-14.5601436053664)
		--(axis cs:62,-14.3057785518023)
		--(axis cs:63,-14.0695936992489)
		--(axis cs:64,-13.8503854018687)
		--(axis cs:65,-13.6477693365924)
		--(axis cs:66,-13.461953956064)
		--(axis cs:67,-13.2934379966728)
		--(axis cs:68,-13.1427058976783)
		--(axis cs:69,-13.0100663237759)
		--(axis cs:70,-12.8958650232638)
		--(axis cs:71,-12.8014154892449)
		--(axis cs:72,-12.7311868771008)
		--(axis cs:73,-12.6971885893856)
		--(axis cs:74,-12.7271403066794)
		--(axis cs:74,12.4756065381527)
		--(axis cs:74,12.4756065381527)
		--(axis cs:73,12.2272628742678)
		--(axis cs:72,12.0658033502072)
		--(axis cs:71,11.9549319934225)
		--(axis cs:70,11.8753118191494)
		--(axis cs:69,11.8160759413107)
		--(axis cs:68,11.7701745618804)
		--(axis cs:67,11.7319577552344)
		--(axis cs:66,11.6960452732454)
		--(axis cs:65,11.6569363275973)
		--(axis cs:64,11.6090098611845)
		--(axis cs:63,11.5466795000531)
		--(axis cs:62,11.4645548575832)
		--(axis cs:61,11.3575337765914)
		--(axis cs:60,11.2208049333577)
		--(axis cs:59,11.0497744383995)
		--(axis cs:58,10.8399460582503)
		--(axis cs:57,10.5867881640957)
		--(axis cs:56,10.285617721862)
		--(axis cs:55,9.9315274747268)
		--(axis cs:54,9.51937989909496)
		--(axis cs:53,9.04389177643649)
		--(axis cs:52,8.49983628569421)
		--(axis cs:51,7.88239443881979)
		--(axis cs:50,7.18769268836513)
		--(axis cs:49,6.41356586938864)
		--(axis cs:48,5.56058018957923)
		--(axis cs:47,4.63333394088307)
		--(axis cs:46,3.64201643601466)
		--(axis cs:45,2.60413999373401)
		--(axis cs:44,1.54625907061495)
		--(axis cs:43,0.505355744965257)
		--(axis cs:42,-0.470580940472811)
		--(axis cs:41,-1.3233779768453)
		--(axis cs:40,-1.98751697699721)
		--(axis cs:39,-2.39541046288513)
		--(axis cs:38,-2.48505721730593)
		--(axis cs:37,-2.2092612679508)
		--(axis cs:36,-1.54474601041368)
		--(axis cs:35,-0.498891110304109)
		--(axis cs:34,0.888145601806015)
		--(axis cs:33,2.54726122748169)
		--(axis cs:32,4.38989784442545)
		--(axis cs:31,6.3210427704594)
		--(axis cs:30,8.25234393802196)
		--(axis cs:29,10.1120143543632)
		--(axis cs:28,11.8496575448572)
		--(axis cs:27,13.4361702821151)
		--(axis cs:26,14.8603205483795)
		--(axis cs:25,16.123936105264)
		--(axis cs:24,17.2371993599763)
		--(axis cs:23,18.2148704832697)
		--(axis cs:22,19.0736591514635)
		--(axis cs:21,19.8305808958672)
		--(axis cs:20,20.5020118921878)
		--(axis cs:19,21.1032015586186)
		--(axis cs:18,21.6480814679188)
		--(axis cs:17,22.1492636560234)
		--(axis cs:16,22.6181548467557)
		--(axis cs:15,23.0651369018208)
		--(axis cs:14,23.4997817647228)
		--(axis cs:13,23.931082020982)
		--(axis cs:12,24.3676867235189)
		--(axis cs:11,24.8181372170719)
		--(axis cs:10,25.2911000187469)
		--(axis cs:9,25.7955946025076)
		--(axis cs:8,26.3412157127083)
		--(axis cs:7,26.9383528422728)
		--(axis cs:6,27.5984028956223)
		--(axis cs:5,28.333613077334)
		--(axis cs:4,29.144357960986)
		--(axis cs:3,30.3117044303229)
		--(axis cs:2,30.4960015721275)
		--(axis cs:1,33.3496963518398)
		--(axis cs:0,33.5617124795809)
		--cycle;

		\addplot [blue, thick]
		table {%
				0 242.12798829618
				1 160.163283395936
				2 100.164713791568
				3 56.6589765704477
				4 25.4991918425551
				5 3.54708227925317
				6 -11.5690580070706
				7 -21.6386417620836
				8 -28.0090619366208
				9 -31.6924386600427
				10 -33.4468262355986
				11 -33.8379667960964
				12 -33.2862291295291
				13 -32.1022673467515
				14 -30.5140926871742
				15 -28.6876104602653
				16 -26.742185342535
				17 -24.7624257358663
				18 -22.8070940044801
				19 -20.9158330741743
				20 -19.11423503642
				21 -17.4176518067914
				22 -15.8340522079406
				23 -14.3661569665756
				24 -13.013027607825
				25 -11.7712429645838
				26 -10.6357648426142
				27 -9.60056989226953
				28 -8.65910610398871
				29 -7.80461817185977
				30 -7.03037519418265
				31 -6.32982599176367
				32 -5.69670110612722
				33 -5.12507582047735
				34 -4.60940496763874
				35 -4.14453757833186
				36 -3.72571737198373
				37 -3.3485735425518
				38 -3.00910512290147
				39 -2.70366133139242
				40 -2.42891964363633
				41 -2.18186283776697
				42 -1.95975589259447
				43 -1.76012334400394
				44 -1.58072750255724
				45 -1.41954778673036
				46 -1.27476131814689
				47 -1.14472484730311
				48 -1.02795802288693
				49 -0.923127979011184
				50 -0.829035187997334
				51 -0.744600508383769
				52 -0.668853345958638
				53 -0.600920837786816
				54 -0.540017963826216
				55 -0.48543848644735
				56 -0.436546613876857
				57 -0.392769278179941
				58 -0.353588910846497
				59 -0.318536588116615
				60 -0.287185402511085
				61 -0.259143894779783
				62 -0.234049349359537
				63 -0.211560713360939
				64 -0.191350840102558
				65 -0.173097678190288
				66 -0.156473919672067
				67 -0.141134477882744
				68 -0.12670097711505
				69 -0.112742189054799
				70 -0.0987490270053186
				71 -0.0841022818145021
				72 -0.0680307108720939
				73 -0.0495563092360385
				74 -0.0274225393508828
			};
		\addplot [red, thick]
		table {%
				0 20.3481747431322
				1 20.6439232758608
				2 18.0565890027542
				3 17.8739202681825
				4 16.7488393760375
				5 15.9386539188255
				6 15.1912097880164
				7 14.5117610715797
				8 13.8911602001819
				9 13.3196075304681
				10 12.787598380632
				11 12.2860689411164
				12 11.8063392546815
				13 11.3399679895597
				14 10.8785639452772
				15 10.413574840102
				16 9.93606397091354
				17 9.43648107131462
				18 8.9044336851475
				19 8.3284691757483
				20 7.69588508294798
				21 6.99259753150758
				22 6.20311459023833
				23 5.31068495197167
				24 4.29772647786987
				25 3.14669626751351
				26 1.841649094199
				27 0.370790794364638
				28 -1.26976093143224
				29 -3.07114290887856
				30 -5.00655460745878
				31 -7.02713277304323
				32 -9.06089260679065
				33 -11.0166217695409
				34 -12.7933585451952
				35 -14.2940120284995
				36 -15.4398588143482
				37 -16.1820833926109
				38 -16.507477369356
				39 -16.4373536173856
				40 -16.0207675064603
				41 -15.3244768950092
				42 -14.422366766593
				43 -13.38647246588
				44 -12.280723499901
				45 -11.1575691850116
				46 -10.0570114194178
				47 -9.00730487898142
				48 -8.02659617309871
				49 -7.12492844009068
				50 -6.30623037858518
				51 -5.57007812334038
				52 -4.91314199508034
				53 -4.33030801434012
				54 -3.81550593252865
				55 -3.36229299403055
				56 -2.96424551126529
				57 -2.61520563243994
				58 -2.30942287594212
				59 -2.04162164504129
				60 -1.80701829584243
				61 -1.6013049143875
				62 -1.42061184710954
				63 -1.26145709959786
				64 -1.1206877703421
				65 -0.995416504497584
				66 -0.882954341409302
				67 -0.780740120719216
				68 -0.686265667898965
				69 -0.596995191232573
				70 -0.510276602057154
				71 -0.423241747911206
				72 -0.332691763446798
				73 -0.23496285755889
				74 -0.125766884263368
			};
	\end{groupplot}

\end{tikzpicture}

==> figures/robot_cost_over_distance.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

	\begin{axis}[
			height=5cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=8,
			xmajorticks=true,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			ymin=234.560883617653, ymax=14859.4058148725,
			ymode=log,
			xmin=-280.416624183068, xmax=5888.74910784443,
			ylabel={Expected Cost},
			xlabel={Distance to Nominal Distribution},
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
            /pgf/number format/.cd, use comma, 1000 sep={},
            legend style={at={(1.,0.)},anchor=south east}
        ]

		\addplot [blue, mark=*, mark size=2, mark options={solid}, line width=0.25mm]
		table {%
				0 283.239049202333
				8.44549677137342 318.329617894085
				34.5419581102756 360.379853961653
				79.4989257338104 411.051216946879
				144.626072872646 472.452965461084
				231.343299747019 547.274170476579
				341.192046137766 638.95757075451
				475.847993238198 751.929390591698
				637.135355107992 891.904284998463
				827.042993426617 1066.29152444415
				1047.74262896353 1284.73813576159
				1301.60947060527 1559.85804858692
				1591.2456395927 1908.21488292088
				1919.50683492556 2351.65203494597
				2289.53276831185 2919.10031155716
				2704.78199687625 3649.04505980177
				3169.07190325698 4592.90811332507
				3686.62472099235 5819.70453385485
				4262.12068495684 7422.48414827075
				4900.75961066858 9527.28405728039
				5608.33248366136 12305.6314720219
			};
		\addlegendentry{Stochastic}
		
		\addplot [red, mark=square, mark size=2, mark options={solid}, line width=0.25mm]
		table {%
				0 354.239874921799
				8.44549677137342 373.709632124062
				34.5419581102756 395.069701026232
				79.4989257338104 418.555869212145
				144.626072872646 444.439169778519
				231.343299747019 473.031976965846
				341.192046137766 504.695295477389
				475.847993238198 539.847504342232
				637.135355107992 578.974879136238
				827.042993426617 622.644295985512
				1047.74262896353 671.518621840762
				1301.60947060527 726.375424326689
				1591.2456395927 788.129799344778
				1919.50683492556 857.862326544134
				2289.53276831185 936.853436421683
				2704.78199687625 1026.6258277688
				3169.07190325698 1128.99703680532
				3686.62472099235 1246.14486527651
				4262.12068495684 1380.68917250484
				4900.75961066858 1535.79459217874
				5608.33248366136 1715.30013975374
			};
    \addlegendentry{Robust}
    
	\end{axis}

\end{tikzpicture}


==> figures/robot_kl_over_time.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

	\begin{axis}[
			height=5cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			xmajorticks=true,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			ymin=1.86600252694796e-09, ymax=815.101186178018,
			ymode=log,
			xmin=-4.95, xmax=103.95,
			ylabel={$\kl(p_{t} \,||\, \hat{p})$},
			xlabel={Time Steps},
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
		]

		\addplot [black, mark=*, mark size=1, mark options={solid}]
		table {%
				0 241.049931063879
				1 198.0962372526
				2 156.925809163014
				3 121.404106975875
				4 91.7910079538807
				5 67.8558868803152
				6 49.0765392085339
				7 34.7607826961586
				8 24.1510749982688
				9 16.5036886069786
				10 11.1422932894169
				11 7.48733520721035
				12 5.06589808532749
				13 3.50796519281514
				14 2.53468791648975
				15 1.9431248781297
				16 1.59051735080899
				17 1.37990895853388
				18 1.24796179599096
				19 1.15518778406794
				20 1.07844827828149
				21 1.00540085941792
				22 0.930520170513709
				23 0.852336022879864
				24 0.771580174630852
				25 0.689991003351096
				26 0.609580994583496
				27 0.532220325649737
				28 0.459429268617733
				29 0.392302959080732
				30 0.331515399635789
				31 0.277366763037026
				32 0.229850459494186
				33 0.188725189064753
				34 0.153583252898391
				35 0.123910480976036
				36 0.0991358077668583
				37 0.0786702075171704
				38 0.0619356931597714
				39 0.0483856081189238
				40 0.0375176562182808
				41 0.0288811327426686
				42 0.0220797173352203
				43 0.0167710214334313
				44 0.0126638879488716
				45 0.00951424610581242
				46 0.00712014800316041
				47 0.00531646540022912
				48 0.00396960697613302
				49 0.00297252207592003
				50 0.00224017669586374
				51 0.00170561187195872
				52 0.00131662006387145
				53 0.00103300600263445
				54 0.000824345805520821
				55 0.000668133561395834
				56 0.00054821198025401
				57 0.000453413456385832
				58 0.000376369288936473
				59 0.000312461488904958
				60 0.000258903596055404
				61 0.0002139718947749
				62 0.000176448964914755
				63 0.000145319201598326
				64 0.000119669853349436
				65 9.86890926757411e-05
				66 8.16652652595451e-05
				67 6.79554750764311e-05
				68 5.69534033427743e-05
				69 4.8093015768913e-05
				70 4.08821377675395e-05
				71 3.49355164175336e-05
				72 3.83933081931076e-05
				73 2.29513816698557e-05
				74 1.85073754046527e-05
				75 1.49243097489205e-05
				76 1.21469792535578e-05
				77 1.00599494992082e-05
				78 8.56059621767713e-06
				79 7.6131261810275e-06
				80 7.1870104783045e-06
				81 5.86164608229467e-06
				82 4.38982774220165e-06
				83 3.29537802912228e-06
				84 2.49506027749646e-06
				85 1.90637305230723e-06
				86 1.47107868464502e-06
				87 1.14959245500756e-06
				88 9.20563067552393e-07
				89 8.35236676266504e-07
				90 1.98509625626286e-06
				91 5.61525981268574e-07
				92 4.28077129299709e-07
				93 3.20002055076429e-07
				94 2.31581466891839e-07
				95 1.59443439784468e-07
				96 1.01586669742915e-07
				97 5.69918938708724e-08
				98 2.52778473708304e-08
				99 6.30981666915886e-09
			};
	\end{axis}

\end{tikzpicture}


==> figures/robot_trajectories_adversarial.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{1,0,1}

	\begin{groupplot}[group style={group size=1 by 6, horizontal sep=1.5cm, vertical sep=0.25cm}]
		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-5, xmax=105,
			ymin=-0.735634260687863, ymax=10.4075975248808,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			title={Worst-Case Dynamics $p^{*}(\vec{\theta})$},
		]

		\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
		(axis cs:0,5.02)
		--(axis cs:0,4.98)
		--(axis cs:1,5.70089641512914)
		--(axis cs:2,6.43615476960413)
		--(axis cs:3,7.11819671357225)
		--(axis cs:4,7.72327592269964)
		--(axis cs:5,8.22615108672328)
		--(axis cs:6,8.61366280876256)
		--(axis cs:7,8.88387802430604)
		--(axis cs:8,9.0429610911101)
		--(axis cs:9,9.1023312866757)
		--(axis cs:10,9.07620058568195)
		--(axis cs:11,8.97955282218718)
		--(axis cs:12,8.82676438763006)
		--(axis cs:13,8.63074874539798)
		--(axis cs:14,8.40254930387073)
		--(axis cs:15,8.15125128830988)
		--(axis cs:16,7.88410074261944)
		--(axis cs:17,7.60673448005035)
		--(axis cs:18,7.32345197795579)
		--(axis cs:19,7.03748447064564)
		--(axis cs:20,6.75123649199951)
		--(axis cs:21,6.46648916998593)
		--(axis cs:22,6.18456348134403)
		--(axis cs:23,5.9064465994129)
		--(axis cs:24,5.63288669888513)
		--(axis cs:25,5.36446216024911)
		--(axis cs:26,5.10163079765516)
		--(axis cs:27,4.84476400554717)
		--(axis cs:28,4.59416987097696)
		--(axis cs:29,4.3501084821866)
		--(axis cs:30,4.11280194491921)
		--(axis cs:31,3.8824410102925)
		--(axis cs:32,3.65918971017692)
		--(axis cs:33,3.44318896634436)
		--(axis cs:34,3.23455976730917)
		--(axis cs:35,3.03340617768789)
		--(axis cs:36,2.83981815468608)
		--(axis cs:37,2.65387390059385)
		--(axis cs:38,2.47564129268032)
		--(axis cs:39,2.30517782134145)
		--(axis cs:40,2.14252845415707)
		--(axis cs:41,1.98772094656066)
		--(axis cs:42,1.84075835302636)
		--(axis cs:43,1.70160886217428)
		--(axis cs:44,1.57019358146357)
		--(axis cs:45,1.44637350829493)
		--(axis cs:46,1.32993756960309)
		--(axis cs:47,1.22059413059773)
		--(axis cs:48,1.11796852826712)
		--(axis cs:49,1.02160876383364)
		--(axis cs:50,0.931000465000874)
		--(axis cs:51,0.845590852840138)
		--(axis cs:52,0.764820107514452)
		--(axis cs:53,0.688157446439554)
		--(axis cs:54,0.615138312907126)
		--(axis cs:55,0.545398136281032)
		--(axis cs:56,0.478697309494527)
		--(axis cs:57,0.414931938908211)
		--(axis cs:58,0.354126253654219)
		--(axis cs:59,0.296405606368273)
		--(axis cs:60,0.241953483710139)
		--(axis cs:61,0.190961011202151)
		--(axis cs:62,0.143580979499645)
		--(axis cs:63,0.0998971245457943)
		--(axis cs:64,0.0599123631746038)
		--(axis cs:65,0.0235518298149256)
		--(axis cs:66,-0.00932589318336763)
		--(axis cs:67,-0.038912908431443)
		--(axis cs:68,-0.06543225089667)
		--(axis cs:69,-0.0891163684420509)
		--(axis cs:70,-0.11018853524484)
		--(axis cs:71,-0.128851365799026)
		--(axis cs:72,-0.145283931125793)
		--(axis cs:73,-0.160530827540945)
		--(axis cs:74,-0.173941998108896)
		--(axis cs:75,-0.185333568204318)
		--(axis cs:76,-0.194911645750926)
		--(axis cs:77,-0.202871224330919)
		--(axis cs:78,-0.209395274192792)
		--(axis cs:79,-0.214657212991979)
		--(axis cs:80,-0.218823851545825)
		--(axis cs:81,-0.222058084964033)
		--(axis cs:82,-0.224497675774556)
		--(axis cs:83,-0.226276948085411)
		--(axis cs:84,-0.227520817900874)
		--(axis cs:85,-0.22833784918957)
		--(axis cs:86,-0.228823425229413)
		--(axis cs:87,-0.229061229623956)
		--(axis cs:88,-0.229123724980197)
		--(axis cs:89,-0.229072311198298)
		--(axis cs:90,-0.228959160644622)
		--(axis cs:91,-0.228876840894364)
		--(axis cs:92,-0.228555307775416)
		--(axis cs:93,-0.228086181004237)
		--(axis cs:94,-0.227509528360586)
		--(axis cs:95,-0.226862099173191)
		--(axis cs:96,-0.226176284896228)
		--(axis cs:97,-0.225479430766276)
		--(axis cs:98,-0.224793435199681)
		--(axis cs:99,-0.224134626407325)
		--(axis cs:100,-0.223513798248931)
		--(axis cs:100,-0.151499406740082)
		--(axis cs:100,-0.151499406740082)
		--(axis cs:99,-0.151351037915786)
		--(axis cs:98,-0.151154685683933)
		--(axis cs:97,-0.150902577389859)
		--(axis cs:96,-0.150582153248695)
		--(axis cs:95,-0.150176105436777)
		--(axis cs:94,-0.149662412120102)
		--(axis cs:93,-0.14901436283099)
		--(axis cs:92,-0.148200653651646)
		--(axis cs:91,-0.147185641614304)
		--(axis cs:90,-0.146039576679485)
		--(axis cs:89,-0.14455243569652)
		--(axis cs:88,-0.14279604178094)
		--(axis cs:87,-0.140721771833341)
		--(axis cs:86,-0.138269860182711)
		--(axis cs:85,-0.135373220208151)
		--(axis cs:84,-0.131956776960108)
		--(axis cs:83,-0.127935796017317)
		--(axis cs:82,-0.123212926377515)
		--(axis cs:81,-0.117672618167561)
		--(axis cs:80,-0.111168762993006)
		--(axis cs:79,-0.103532800115921)
		--(axis cs:78,-0.0946100394458644)
		--(axis cs:77,-0.0842408277012659)
		--(axis cs:76,-0.0722573239030762)
		--(axis cs:75,-0.0584804096102572)
		--(axis cs:74,-0.0427145888119032)
		--(axis cs:73,-0.0247406995284229)
		--(axis cs:72,-0.00486988601924344)
		--(axis cs:71,0.0163150752420776)
		--(axis cs:70,0.0399661198779362)
		--(axis cs:69,0.0662776006015725)
		--(axis cs:68,0.0954641099653097)
		--(axis cs:67,0.127755214811075)
		--(axis cs:66,0.163380688983041)
		--(axis cs:65,0.202548752672705)
		--(axis cs:64,0.245422628237116)
		--(axis cs:63,0.292100713732137)
		--(axis cs:62,0.342602436180883)
		--(axis cs:61,0.396860702343075)
		--(axis cs:60,0.454725368568985)
		--(axis cs:59,0.515984829240271)
		--(axis cs:58,0.580408365394396)
		--(axis cs:57,0.647801940038292)
		--(axis cs:56,0.718063022405222)
		--(axis cs:55,0.791220857359768)
		--(axis cs:54,0.867454769354237)
		--(axis cs:53,0.947089817209219)
		--(axis cs:52,1.03057395301955)
		--(axis cs:51,1.11844324743891)
		--(axis cs:50,1.21128196588022)
		--(axis cs:49,1.30968309483461)
		--(axis cs:48,1.41421333892968)
		--(axis cs:47,1.52538530628108)
		--(axis cs:46,1.6436385960991)
		--(axis cs:45,1.76933046458538)
		--(axis cs:44,1.90273550978377)
		--(axis cs:43,2.04405261032765)
		--(axis cs:42,2.19341656770268)
		--(axis cs:41,2.35091174899442)
		--(axis cs:40,2.51658542157354)
		--(axis cs:39,2.6904591540839)
		--(axis cs:38,2.8725373794836)
		--(axis cs:37,3.06281282928153)
		--(axis cs:36,3.26126900441426)
		--(axis cs:35,3.46788014775185)
		--(axis cs:34,3.68260934014458)
		--(axis cs:33,3.90540537356515)
		--(axis cs:32,4.13619898110528)
		--(axis cs:31,4.37489884479684)
		--(axis cs:30,4.62138757690387)
		--(axis cs:29,4.87551759307579)
		--(axis cs:28,5.13710647526783)
		--(axis cs:27,5.40593105935292)
		--(axis cs:26,5.68171906862693)
		--(axis cs:25,5.96413663370008)
		--(axis cs:24,6.25276947097176)
		--(axis cs:23,6.54709481829487)
		--(axis cs:22,6.8464404448445)
		--(axis cs:21,7.14992619388306)
		--(axis cs:20,7.45638267576464)
		--(axis cs:19,7.76424110098167)
		--(axis cs:18,8.07138818404784)
		--(axis cs:17,8.37498113585741)
		--(axis cs:16,8.67122085796344)
		--(axis cs:15,8.95508771297971)
		--(axis cs:14,9.22005504507665)
		--(axis cs:13,9.45781210820257)
		--(axis cs:12,9.65805084925174)
		--(axis cs:11,9.80839773007883)
		--(axis cs:10,9.8946000034403)
		--(axis cs:9,9.90108698917313)
		--(axis cs:8,9.81202843043824)
		--(axis cs:7,9.61290750187221)
		--(axis cs:6,9.2925795688651)
		--(axis cs:5,8.8453408448024)
		--(axis cs:4,8.27275395350354)
		--(axis cs:3,7.58470245745419)
		--(axis cs:2,6.80005171911664)
		--(axis cs:1,5.94090185548016)
		--(axis cs:0,5.02)
		--cycle;

		\path [draw=color0, fill=color0, opacity=0.1]
		(axis cs:0,5.02)
		--(axis cs:0,4.98)
		--(axis cs:1,5.07026492889244)
		--(axis cs:2,5.15999243254889)
		--(axis cs:3,5.24300455308997)
		--(axis cs:4,5.31866820715712)
		--(axis cs:5,5.38669527279433)
		--(axis cs:6,5.44654253669246)
		--(axis cs:7,5.49756973636856)
		--(axis cs:8,5.53919502662669)
		--(axis cs:9,5.57096002610914)
		--(axis cs:10,5.59253883548553)
		--(axis cs:11,5.60372206242079)
		--(axis cs:12,5.60440744240553)
		--(axis cs:13,5.59460362185896)
		--(axis cs:14,5.57441690151031)
		--(axis cs:15,5.54399709701858)
		--(axis cs:16,5.50347629191573)
		--(axis cs:17,5.45295846955225)
		--(axis cs:18,5.39256512600057)
		--(axis cs:19,5.32248538882062)
		--(axis cs:20,5.2429873961164)
		--(axis cs:21,5.15439797775916)
		--(axis cs:22,5.05708510159453)
		--(axis cs:23,4.95146064465657)
		--(axis cs:24,4.83799444682681)
		--(axis cs:25,4.71722456100874)
		--(axis cs:26,4.58975828938525)
		--(axis cs:27,4.45626687647546)
		--(axis cs:28,4.31747745773537)
		--(axis cs:29,4.1741632411017)
		--(axis cs:30,4.02713140704115)
		--(axis cs:31,3.87720847373014)
		--(axis cs:32,3.7252236829847)
		--(axis cs:33,3.57199153130648)
		--(axis cs:34,3.41829481225259)
		--(axis cs:35,3.2648695557603)
		--(axis cs:36,3.11239308167839)
		--(axis cs:37,2.96147602709838)
		--(axis cs:38,2.81265870052097)
		--(axis cs:39,2.66641155814168)
		--(axis cs:40,2.52313911088708)
		--(axis cs:41,2.38318625647961)
		--(axis cs:42,2.24684593447349)
		--(axis cs:43,2.11436710381309)
		--(axis cs:44,1.98596227136165)
		--(axis cs:45,1.86181406617453)
		--(axis cs:46,1.74208058154066)
		--(axis cs:47,1.62689935281701)
		--(axis cs:48,1.51638990039415)
		--(axis cs:49,1.41065476988842)
		--(axis cs:50,1.30977898607114)
		--(axis cs:51,1.21382784256307)
		--(axis cs:52,1.12284300478926)
		--(axis cs:53,1.0368370237399)
		--(axis cs:54,0.955786544545715)
		--(axis cs:55,0.879624743022717)
		--(axis cs:56,0.80823382104478)
		--(axis cs:57,0.741438706799976)
		--(axis cs:58,0.679003446759819)
		--(axis cs:59,0.620632037146894)
		--(axis cs:60,0.565975157412644)
		--(axis cs:61,0.514643532316785)
		--(axis cs:62,0.466228823895503)
		--(axis cs:63,0.420333823057766)
		--(axis cs:64,0.376611496262877)
		--(axis cs:65,0.334805294105448)
		--(axis cs:66,0.294776371790406)
		--(axis cs:67,0.256504171453509)
		--(axis cs:68,0.220057040716105)
		--(axis cs:69,0.185546247912809)
		--(axis cs:70,0.153087249166665)
		--(axis cs:71,0.122779109687261)
		--(axis cs:72,0.094691386788693)
		--(axis cs:73,0.0688478575658216)
		--(axis cs:74,0.0448624752233782)
		--(axis cs:75,0.0228722320981117)
		--(axis cs:76,0.00307194643809303)
		--(axis cs:77,-0.0146829319891148)
		--(axis cs:78,-0.0305418762559283)
		--(axis cs:79,-0.044655818189255)
		--(axis cs:80,-0.0571678414617385)
		--(axis cs:81,-0.0682217425881683)
		--(axis cs:82,-0.0779672098059229)
		--(axis cs:83,-0.0865438077656477)
		--(axis cs:84,-0.0940717550560591)
		--(axis cs:85,-0.100661508267898)
		--(axis cs:86,-0.106415142075324)
		--(axis cs:87,-0.111426867909397)
		--(axis cs:88,-0.115783371800082)
		--(axis cs:89,-0.11956418314342)
		--(axis cs:90,-0.122968995457836)
		--(axis cs:91,-0.12587000493754)
		--(axis cs:92,-0.128453943966269)
		--(axis cs:93,-0.130783381500311)
		--(axis cs:94,-0.132914516433629)
		--(axis cs:95,-0.134897457289591)
		--(axis cs:96,-0.136776499829707)
		--(axis cs:97,-0.138590405321243)
		--(axis cs:98,-0.140372677238905)
		--(axis cs:99,-0.142151820495386)
		--(axis cs:100,-0.14395155070531)
		--(axis cs:100,-0.0952985159666536)
		--(axis cs:100,-0.0952985159666536)
		--(axis cs:99,-0.0922540290852474)
		--(axis cs:98,-0.0891327228976324)
		--(axis cs:97,-0.0859103076283163)
		--(axis cs:96,-0.0825580065093994)
		--(axis cs:95,-0.079042539629602)
		--(axis cs:94,-0.0753259995892323)
		--(axis cs:93,-0.0713656395242622)
		--(axis cs:92,-0.067113596150742)
		--(axis cs:91,-0.0625165488707833)
		--(axis cs:90,-0.0575152884276687)
		--(axis cs:89,-0.0521246764889704)
		--(axis cs:88,-0.0460281808465777)
		--(axis cs:87,-0.0391846922334279)
		--(axis cs:86,-0.0315180212247165)
		--(axis cs:85,-0.0229464148954695)
		--(axis cs:84,-0.0133824379319862)
		--(axis cs:83,-0.00273245756267959)
		--(axis cs:82,0.00910404333421887)
		--(axis cs:81,0.0222363068350143)
		--(axis cs:80,0.0367956432602249)
		--(axis cs:79,0.0529230549335188)
		--(axis cs:78,0.0707399853824753)
		--(axis cs:77,0.0903690164058177)
		--(axis cs:76,0.111939808030825)
		--(axis cs:75,0.135577338812937)
		--(axis cs:74,0.161401626891352)
		--(axis cs:73,0.18906247053571)
		--(axis cs:72,0.218371353053534)
		--(axis cs:71,0.249767863542725)
		--(axis cs:70,0.283177548646939)
		--(axis cs:69,0.318482962095696)
		--(axis cs:68,0.355547632692868)
		--(axis cs:67,0.394237003359889)
		--(axis cs:66,0.434449587596793)
		--(axis cs:65,0.476165393836034)
		--(axis cs:64,0.519491670614849)
		--(axis cs:63,0.564677838252115)
		--(axis cs:62,0.612091210386654)
		--(axis cs:61,0.662166736025432)
		--(axis cs:60,0.715352773962652)
		--(axis cs:59,0.772069926105759)
		--(axis cs:58,0.832687447747)
		--(axis cs:57,0.897512652749654)
		--(axis cs:56,0.96678806231073)
		--(axis cs:55,1.04069398615598)
		--(axis cs:54,1.11935532781866)
		--(axis cs:53,1.20285089175606)
		--(axis cs:52,1.29122337906356)
		--(axis cs:51,1.38448873793845)
		--(axis cs:50,1.48264400711675)
		--(axis cs:49,1.5856731486229)
		--(axis cs:48,1.69355064359858)
		--(axis cs:47,1.80624280876215)
		--(axis cs:46,1.92370689124411)
		--(axis cs:45,2.04588804036219)
		--(axis cs:44,2.17271426548159)
		--(axis cs:43,2.30408950494299)
		--(axis cs:42,2.43988498734828)
		--(axis cs:41,2.57992918837607)
		--(axis cs:40,2.72399687843024)
		--(axis cs:39,2.8717979963728)
		--(axis cs:38,3.02296732351497)
		--(axis cs:37,3.17705610401084)
		--(axis cs:36,3.33352679609297)
		--(axis cs:35,3.49175199511522)
		--(axis cs:34,3.6510182324174)
		--(axis cs:33,3.8105348589465)
		--(axis cs:32,3.96944764995147)
		--(axis cs:31,4.12685622504198)
		--(axis cs:30,4.28183397030424)
		--(axis cs:29,4.43344893905489)
		--(axis cs:28,4.58078419716914)
		--(axis cs:27,4.72295623800717)
		--(axis cs:26,4.85913044779473)
		--(axis cs:25,4.98853326453822)
		--(axis cs:24,5.11046153646379)
		--(axis cs:23,5.22428979794248)
		--(axis cs:22,5.3294745214424)
		--(axis cs:21,5.42555168137347)
		--(axis cs:20,5.51212493561708)
		--(axis cs:19,5.58885050411812)
		--(axis cs:18,5.6554346351929)
		--(axis cs:17,5.71165292464265)
		--(axis cs:16,5.75737326218514)
		--(axis cs:15,5.792546292088)
		--(axis cs:14,5.8171539355845)
		--(axis cs:13,5.83115790006651)
		--(axis cs:12,5.83450013360579)
		--(axis cs:11,5.82714891368505)
		--(axis cs:10,5.80912686540961)
		--(axis cs:9,5.78048061925145)
		--(axis cs:8,5.74121944836156)
		--(axis cs:7,5.69127387773818)
		--(axis cs:6,5.63049605885263)
		--(axis cs:5,5.55869181491488)
		--(axis cs:4,5.47566745236537)
		--(axis cs:3,5.38123550472259)
		--(axis cs:2,5.27503797754783)
		--(axis cs:1,5.15604423006111)
		--(axis cs:0,5.02)
		--cycle;

		\addplot [green!50!black, thick]
		table {%
				0 5
				1 5.82089913530465
				2 6.61810324436038
				3 7.35144958551322
				4 7.99801493810159
				5 8.53574596576284
				6 8.95312118881383
				7 9.24839276308913
				8 9.42749476077417
				9 9.50170913792441
				10 9.48540029456112
				11 9.393975276133
				12 9.2424076184409
				13 9.04428042680028
				14 8.81130217447369
				15 8.5531695006448
				16 8.27766080029144
				17 7.99085780795388
				18 7.69742008100181
				19 7.40086278581365
				20 7.10380958388207
				21 6.80820768193449
				22 6.51550196309427
				23 6.22677070885389
				24 5.94282808492845
				25 5.66429939697459
				26 5.39167493314105
				27 5.12534753245005
				28 4.8656381731224
				29 4.6128130376312
				30 4.36709476091154
				31 4.12866992754467
				32 3.8976943456411
				33 3.67429716995475
				34 3.45858455372688
				35 3.25064316271987
				36 3.05054357955017
				37 2.85834336493769
				38 2.67408933608196
				39 2.49781848771268
				40 2.3295569378653
				41 2.16931634777754
				42 2.01708746036452
				43 1.87283073625097
				44 1.73646454562367
				45 1.60785198644016
				46 1.4867880828511
				47 1.37298971843941
				48 1.2660909335984
				49 1.16564592933413
				50 1.07114121544055
				51 0.982017050139524
				52 0.897697030267003
				53 0.817623631824386
				54 0.741296541130682
				55 0.6683094968204
				56 0.598380165949875
				57 0.531366939473252
				58 0.467267309524308
				59 0.406195217804272
				60 0.348339426139562
				61 0.293910856772613
				62 0.243091707840264
				63 0.195998919138966
				64 0.15266749570586
				65 0.113050291243815
				66 0.0770273978998368
				67 0.044421153189816
				68 0.0150159295343198
				69 -0.0114193839202392
				70 -0.0351112076834518
				71 -0.0562681452784742
				72 -0.0750769085725183
				73 -0.0926357635346838
				74 -0.1083282934604
				75 -0.121906988907287
				76 -0.133584484827001
				77 -0.143556026016092
				78 -0.152002656819328
				79 -0.15909500655395
				80 -0.164996307269416
				81 -0.169865351565797
				82 -0.173855301076035
				83 -0.177106372051364
				84 -0.179738797430491
				85 -0.18185553469886
				86 -0.183546642706062
				87 -0.184891500728648
				88 -0.185959883380569
				89 -0.186812373447409
				90 -0.187499368662053
				91 -0.188031241254334
				92 -0.188377980713531
				93 -0.188550271917614
				94 -0.188585970240344
				95 -0.188519102304984
				96 -0.188379219072461
				97 -0.188191004078068
				98 -0.187974060441807
				99 -0.187742832161555
				100 -0.187506602494507
			};
		\addlegendentry{Stochastic}

		\addplot [color0!75!black, thick]
		table {%
				0 5
				1 5.11315457947677
				2 5.21751520504836
				3 5.31212002890628
				4 5.39716782976124
				5 5.47269354385461
				6 5.53851929777255
				7 5.59442180705337
				8 5.64020723749412
				9 5.67572032268029
				10 5.70083285044757
				11 5.71543548805292
				12 5.71945378800566
				13 5.71288076096274
				14 5.69578541854741
				15 5.66827169455329
				16 5.63042477705044
				17 5.58230569709745
				18 5.52399988059674
				19 5.45566794646937
				20 5.37755616586674
				21 5.28997482956632
				22 5.19327981151847
				23 5.08787522129953
				24 4.9742279916453
				25 4.85287891277348
				26 4.72444436858999
				27 4.58961155724132
				28 4.44913082745226
				29 4.3038060900783
				30 4.1544826886727
				31 4.00203234938606
				32 3.84733566646808
				33 3.69126319512649
				34 3.534656522335
				35 3.37831077543776
				36 3.22295993888568
				37 3.06926606555461
				38 2.91781301201797
				39 2.76910477725724
				40 2.62356799465866
				41 2.48155772242784
				42 2.34336546091088
				43 2.20922830437804
				44 2.07933826842162
				45 1.95385105326836
				46 1.83289373639239
				47 1.71657108078958
				48 1.60497027199636
				49 1.49816395925566
				50 1.39621149659394
				51 1.29915829025076
				52 1.20703319192641
				53 1.11984395774798
				54 1.03757093618218
				55 0.960159364589347
				56 0.887510941677755
				57 0.819475679774815
				58 0.75584544725341
				59 0.696350981626327
				60 0.640663965687648
				61 0.588405134171108
				62 0.539160017141079
				63 0.49250583065494
				64 0.448051583438863
				65 0.405485343970741
				66 0.3646129796936
				67 0.325370587406699
				68 0.287802336704487
				69 0.252014605004253
				70 0.218132398906802
				71 0.186273486614993
				72 0.156531369921114
				73 0.128955164050766
				74 0.103132051057365
				75 0.0792247854555245
				76 0.0575058772344591
				77 0.0378430422083514
				78 0.0200990545632735
				79 0.0041336183721319
				80 -0.0101860991007568
				81 -0.022992717876577
				82 -0.034431583235852
				83 -0.0446381326641637
				84 -0.0537270964940226
				85 -0.061803961581684
				86 -0.0689665816500201
				87 -0.0753057800714125
				88 -0.08090577632333
				89 -0.0858444298161953
				90 -0.0902421419427524
				91 -0.0941932769041616
				92 -0.0977837700585053
				93 -0.101074510512287
				94 -0.104120258011431
				95 -0.106969998459596
				96 -0.109667253169553
				97 -0.11225035647478
				98 -0.114752700068268
				99 -0.117202924790317
				100 -0.119625033335982
			};
		\addlegendentry{Robust}

		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-5, xmax=105,
			ymin=-0.469087601927974, ymax=10.3720120334725,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
		]

		\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
		(axis cs:0,5.02)
		--(axis cs:0,4.98)
		--(axis cs:1,5.71376131188742)
		--(axis cs:2,6.45263180990265)
		--(axis cs:3,7.13419544172223)
		--(axis cs:4,7.72982818501136)
		--(axis cs:5,8.22208555790746)
		--(axis cs:6,8.6015300213046)
		--(axis cs:7,8.86707244082055)
		--(axis cs:8,9.02443855263989)
		--(axis cs:9,9.08419067896938)
		--(axis cs:10,9.05961707842133)
		--(axis cs:11,8.96499937369964)
		--(axis cs:12,8.81424828802836)
		--(axis cs:13,8.62001598207751)
		--(axis cs:14,8.39322156925616)
		--(axis cs:15,8.14290893297159)
		--(axis cs:16,7.87632670656193)
		--(axis cs:17,7.59913469572097)
		--(axis cs:18,7.31566275197994)
		--(axis cs:19,7.02917351618665)
		--(axis cs:20,6.7421013581312)
		--(axis cs:21,6.45625505244261)
		--(axis cs:22,6.17298139125465)
		--(axis cs:23,5.89329233877283)
		--(axis cs:24,5.61796081962604)
		--(axis cs:25,5.34759093152062)
		--(axis cs:26,5.08266809002626)
		--(axis cs:27,4.82359387462453)
		--(axis cs:28,4.57070946391935)
		--(axis cs:29,4.32431069570349)
		--(axis cs:30,4.08465704787169)
		--(axis cs:31,3.85197624166558)
		--(axis cs:32,3.62646572453622)
		--(axis cs:33,3.40829198633257)
		--(axis cs:34,3.19758848108519)
		--(axis cs:35,2.99445284230316)
		--(axis cs:36,2.79894406167812)
		--(axis cs:37,2.61108031401011)
		--(axis cs:38,2.4308381172117)
		--(axis cs:39,2.25815347850757)
		--(axis cs:40,2.09292556447882)
		--(axis cs:41,1.93502322116088)
		--(axis cs:42,1.78429435442928)
		--(axis cs:43,1.64057777470283)
		--(axis cs:44,1.50371665062126)
		--(axis cs:45,1.37357226704486)
		--(axis cs:46,1.25003644252378)
		--(axis cs:47,1.13304086446329)
		--(axis cs:48,1.02256187041168)
		--(axis cs:49,0.918619854380273)
		--(axis cs:50,0.821273313911316)
		--(axis cs:51,0.73060819922289)
		--(axis cs:52,0.646723329166681)
		--(axis cs:53,0.569712164029137)
		--(axis cs:54,0.499640578438265)
		--(axis cs:55,0.436520129800515)
		--(axis cs:56,0.380277239782537)
		--(axis cs:57,0.330720879830365)
		--(axis cs:58,0.287514501784216)
		--(axis cs:59,0.250161318124849)
		--(axis cs:60,0.218013880500661)
		--(axis cs:61,0.190315889529877)
		--(axis cs:62,0.166273424538367)
		--(axis cs:63,0.14513826389169)
		--(axis cs:64,0.126279323857777)
		--(axis cs:65,0.1092254751789)
		--(axis cs:66,0.0936755119875815)
		--(axis cs:67,0.0794786220518505)
		--(axis cs:68,0.0665928577803204)
		--(axis cs:69,0.0550344686272294)
		--(axis cs:70,0.0448331803559771)
		--(axis cs:71,0.0360030896559517)
		--(axis cs:72,0.0285312511340237)
		--(axis cs:73,0.0252578138841461)
		--(axis cs:74,0.0253035442204229)
		--(axis cs:75,0.0254085777000866)
		--(axis cs:76,0.0254623187379302)
		--(axis cs:77,0.0254356919542931)
		--(axis cs:78,0.0253316887683393)
		--(axis cs:79,0.0251668108172308)
		--(axis cs:80,0.0249603532288105)
		--(axis cs:81,0.0247292106054328)
		--(axis cs:82,0.0245078063315136)
		--(axis cs:83,0.0243198288687079)
		--(axis cs:84,0.0241694331878202)
		--(axis cs:85,0.0240532001825549)
		--(axis cs:86,0.0239654836338288)
		--(axis cs:87,0.0239005983803669)
		--(axis cs:88,0.0238536362778861)
		--(axis cs:89,0.0238204696958532)
		--(axis cs:90,0.0237956949682574)
		--(axis cs:91,0.0237213396842216)
		--(axis cs:92,0.0237037042486862)
		--(axis cs:93,0.0236937527080213)
		--(axis cs:94,0.0236896542265943)
		--(axis cs:95,0.0236897786246417)
		--(axis cs:96,0.0236927284327294)
		--(axis cs:97,0.0236973816975051)
		--(axis cs:98,0.0237029134150185)
		--(axis cs:99,0.0237087705617285)
		--(axis cs:100,0.0237146300127491)
		--(axis cs:100,0.179137532221812)
		--(axis cs:100,0.179137532221812)
		--(axis cs:99,0.179121809575301)
		--(axis cs:98,0.179106492343398)
		--(axis cs:97,0.179092118719694)
		--(axis cs:96,0.179079476569542)
		--(axis cs:95,0.179069557645382)
		--(axis cs:94,0.17906351687717)
		--(axis cs:93,0.179062673456301)
		--(axis cs:92,0.179068548569316)
		--(axis cs:91,0.179082942896604)
		--(axis cs:90,0.179064877016259)
		--(axis cs:89,0.179118945600791)
		--(axis cs:88,0.179175721074876)
		--(axis cs:87,0.179236397094565)
		--(axis cs:86,0.179306322312206)
		--(axis cs:85,0.179392005476674)
		--(axis cs:84,0.179499639706602)
		--(axis cs:83,0.179632591398645)
		--(axis cs:82,0.179786730609594)
		--(axis cs:81,0.179941928056513)
		--(axis cs:80,0.180060450320782)
		--(axis cs:79,0.180106023479971)
		--(axis cs:78,0.180038560080682)
		--(axis cs:77,0.179814397850537)
		--(axis cs:76,0.179392814520504)
		--(axis cs:75,0.178747764997124)
		--(axis cs:74,0.177889955760637)
		--(axis cs:73,0.176934382755497)
		--(axis cs:72,0.18045955796031)
		--(axis cs:71,0.189882112916163)
		--(axis cs:70,0.200977684556167)
		--(axis cs:69,0.213746399383298)
		--(axis cs:68,0.228158415448685)
		--(axis cs:67,0.244171086877204)
		--(axis cs:66,0.2617663652888)
		--(axis cs:65,0.281004463171401)
		--(axis cs:64,0.302080681594362)
		--(axis cs:63,0.325366504618567)
		--(axis cs:62,0.351420061597696)
		--(axis cs:61,0.380959277637058)
		--(axis cs:60,0.414797952520006)
		--(axis cs:59,0.453755137307337)
		--(axis cs:58,0.498561500082368)
		--(axis cs:57,0.549790447680157)
		--(axis cs:56,0.607829467903765)
		--(axis cs:55,0.672888860681638)
		--(axis cs:54,0.745034297199647)
		--(axis cs:53,0.824228798564783)
		--(axis cs:52,0.910373842492333)
		--(axis cs:51,1.00334421206971)
		--(axis cs:50,1.10301510749856)
		--(axis cs:49,1.20928236073081)
		--(axis cs:48,1.32207728359531)
		--(axis cs:47,1.4413771727475)
		--(axis cs:46,1.56721156102455)
		--(axis cs:45,1.69966370427917)
		--(axis cs:44,1.83886689752121)
		--(axis cs:43,1.98499588827581)
		--(axis cs:42,2.13825446412002)
		--(axis cs:41,2.2988608390736)
		--(axis cs:40,2.4670325921415)
		--(axis cs:39,2.64297268523013)
		--(axis cs:38,2.8268576647416)
		--(axis cs:37,3.01882867359522)
		--(axis cs:36,3.21898545721092)
		--(axis cs:35,3.42738318454096)
		--(axis cs:34,3.64403164418984)
		--(axis cs:33,3.86889621683054)
		--(axis cs:32,4.10189995216037)
		--(axis cs:31,4.3429260635324)
		--(axis cs:30,4.59182016215736)
		--(axis cs:29,4.84839154917856)
		--(axis cs:28,5.11241283237843)
		--(axis cs:27,5.38361700210029)
		--(axis cs:26,5.66169085993727)
		--(axis cs:25,5.94626332111852)
		--(axis cs:24,6.2368865916268)
		--(axis cs:23,6.53300754900221)
		--(axis cs:22,6.83392584574729)
		--(axis cs:21,7.13873435567674)
		--(axis cs:20,7.44623670846949)
		--(axis cs:19,7.7548360228835)
		--(axis cs:18,8.06238893479578)
		--(axis cs:17,8.36602023894358)
		--(axis cs:16,8.66189684224623)
		--(axis cs:15,8.94496651088106)
		--(axis cs:14,9.20867850531081)
		--(axis cs:13,9.44472092860472)
		--(axis cs:12,9.64283334699302)
		--(axis cs:11,9.79078122821518)
		--(axis cs:10,9.87460101047993)
		--(axis cs:9,9.87923477731795)
		--(axis cs:8,9.78962434661133)
		--(axis cs:7,9.59227080751009)
		--(axis cs:6,9.27698684171781)
		--(axis cs:5,8.83858449961845)
		--(axis cs:4,8.2777847984687)
		--(axis cs:3,7.60036351795724)
		--(axis cs:2,6.81663613618255)
		--(axis cs:1,5.9537743883877)
		--(axis cs:0,5.02)
		--cycle;

		\path [draw=color0, fill=color0, opacity=0.1]
		(axis cs:0,5.02)
		--(axis cs:0,4.98)
		--(axis cs:1,5.0739960065838)
		--(axis cs:2,5.16508790175095)
		--(axis cs:3,5.24948049215941)
		--(axis cs:4,5.32600135082838)
		--(axis cs:5,5.39411400139472)
		--(axis cs:6,5.45343846335899)
		--(axis cs:7,5.5035969148861)
		--(axis cs:8,5.54422589681505)
		--(axis cs:9,5.57502443335794)
		--(axis cs:10,5.59578714569724)
		--(axis cs:11,5.60640954354928)
		--(axis cs:12,5.60685496204149)
		--(axis cs:13,5.59710148509809)
		--(axis cs:14,5.57711720897024)
		--(axis cs:15,5.54689049744628)
		--(axis cs:16,5.50648092172935)
		--(axis cs:17,5.45603192946577)
		--(axis cs:18,5.395733802479)
		--(axis cs:19,5.32578526528266)
		--(axis cs:20,5.24639598966421)
		--(axis cs:21,5.15782002588371)
		--(axis cs:22,5.06038461763467)
		--(axis cs:23,4.954496828239)
		--(axis cs:24,4.84063623157159)
		--(axis cs:25,4.71934779001613)
		--(axis cs:26,4.59123944462275)
		--(axis cs:27,4.45698073321496)
		--(axis cs:28,4.31729823725536)
		--(axis cs:29,4.17296662273026)
		--(axis cs:30,4.02479601182767)
		--(axis cs:31,3.87361677154338)
		--(axis cs:32,3.72026267087222)
		--(axis cs:33,3.56555341842381)
		--(axis cs:34,3.41027779767895)
		--(axis cs:35,3.2551787238082)
		--(axis cs:36,3.10094142010357)
		--(axis cs:37,2.94818554633141)
		--(axis cs:38,2.79746157568401)
		--(axis cs:39,2.64925112674427)
		--(axis cs:40,2.50397044322521)
		--(axis cs:41,2.36197588736265)
		--(axis cs:42,2.22357022925133)
		--(axis cs:43,2.0890086644629)
		--(axis cs:44,1.95850381191723)
		--(axis cs:45,1.83222934267402)
		--(axis cs:46,1.71032228079211)
		--(axis cs:47,1.59288433529123)
		--(axis cs:48,1.4799828317042)
		--(axis cs:49,1.37165190075467)
		--(axis cs:50,1.2678945541571)
		--(axis cs:51,1.16868614681516)
		--(axis cs:52,1.07397951097853)
		--(axis cs:53,0.983711777642767)
		--(axis cs:54,0.897812606281494)
		--(axis cs:55,0.816213260492979)
		--(axis cs:56,0.738855735339279)
		--(axis cs:57,0.665701008292212)
		--(axis cs:58,0.596735432338151)
		--(axis cs:59,0.531974352339083)
		--(axis cs:60,0.471462504795543)
		--(axis cs:61,0.41527140120197)
		--(axis cs:62,0.3634931925952)
		--(axis cs:63,0.316228131215752)
		--(axis cs:64,0.273561833409426)
		--(axis cs:65,0.235532347180992)
		--(axis cs:66,0.202094248839071)
		--(axis cs:67,0.173093408186957)
		--(axis cs:68,0.148266888042945)
		--(axis cs:69,0.127269918544835)
		--(axis cs:70,0.109709450175678)
		--(axis cs:71,0.0951638986212506)
		--(axis cs:72,0.0831993085609487)
		--(axis cs:73,0.0734078369193923)
		--(axis cs:74,0.0666822828996239)
		--(axis cs:75,0.0624740268098068)
		--(axis cs:76,0.059237443031328)
		--(axis cs:77,0.0567696639783116)
		--(axis cs:78,0.0548785655656542)
		--(axis cs:79,0.053388629366908)
		--(axis cs:80,0.0520739747797608)
		--(axis cs:81,0.0507743107453562)
		--(axis cs:82,0.0495483391803762)
		--(axis cs:83,0.0484657556321186)
		--(axis cs:84,0.0475137465268048)
		--(axis cs:85,0.0466750546376875)
		--(axis cs:86,0.0459347813489469)
		--(axis cs:87,0.0452808870568078)
		--(axis cs:88,0.0447036076044525)
		--(axis cs:89,0.044193988157081)
		--(axis cs:90,0.043914221482723)
		--(axis cs:91,0.0439516576127149)
		--(axis cs:92,0.0439816335635069)
		--(axis cs:93,0.0440051274163488)
		--(axis cs:94,0.0440231043136974)
		--(axis cs:95,0.0440364860889114)
		--(axis cs:96,0.0440461458050804)
		--(axis cs:97,0.0440529079821837)
		--(axis cs:98,0.0440575471121464)
		--(axis cs:99,0.0440607746233145)
		--(axis cs:100,0.04406320662024)
		--(axis cs:100,0.13125896087765)
		--(axis cs:100,0.13125896087765)
		--(axis cs:99,0.131146453009742)
		--(axis cs:98,0.131032528813704)
		--(axis cs:97,0.13091596238717)
		--(axis cs:96,0.130795267134033)
		--(axis cs:95,0.130668699216098)
		--(axis cs:94,0.130534205462268)
		--(axis cs:93,0.130389346017362)
		--(axis cs:92,0.130231205720691)
		--(axis cs:91,0.130056294534603)
		--(axis cs:90,0.129860454624233)
		--(axis cs:89,0.129941895367476)
		--(axis cs:88,0.130556660244822)
		--(axis cs:87,0.131247725221989)
		--(axis cs:86,0.132023830856499)
		--(axis cs:85,0.132895031299086)
		--(axis cs:84,0.13387501394572)
		--(axis cs:83,0.134982447463322)
		--(axis cs:82,0.136241005959161)
		--(axis cs:81,0.137670908284014)
		--(axis cs:80,0.139183512310869)
		--(axis cs:79,0.140706323883652)
		--(axis cs:78,0.142457684473342)
		--(axis cs:77,0.144757332081796)
		--(axis cs:76,0.147859311524572)
		--(axis cs:75,0.152034812578913)
		--(axis cs:74,0.157548782112172)
		--(axis cs:73,0.166214477607059)
		--(axis cs:72,0.178684537847384)
		--(axis cs:71,0.193831118797648)
		--(axis cs:70,0.212075845006895)
		--(axis cs:69,0.233843913393731)
		--(axis cs:68,0.259518426015866)
		--(axis cs:67,0.289421750639204)
		--(axis cs:66,0.323792394115239)
		--(axis cs:65,0.362753304931633)
		--(axis cs:64,0.406299008875468)
		--(axis cs:63,0.454318385750647)
		--(axis cs:62,0.50664160520848)
		--(axis cs:61,0.563089677012045)
		--(axis cs:60,0.623510830668526)
		--(axis cs:59,0.687798602530093)
		--(axis cs:58,0.755895881522753)
		--(axis cs:57,0.827792393937702)
		--(axis cs:56,0.90352011199317)
		--(axis cs:55,0.983147152565224)
		--(axis cs:54,1.06676975488578)
		--(axis cs:53,1.15450279042992)
		--(axis cs:52,1.24646977703373)
		--(axis cs:51,1.34279328486387)
		--(axis cs:50,1.44358640631725)
		--(axis cs:49,1.54894570658198)
		--(axis cs:48,1.65894577116955)
		--(axis cs:47,1.77363517431776)
		--(axis cs:46,1.89303344539852)
		--(axis cs:45,2.0171284371129)
		--(axis cs:44,2.14587342492012)
		--(axis cs:43,2.27918330956808)
		--(axis cs:42,2.41692946024261)
		--(axis cs:41,2.55893301536575)
		--(axis cs:40,2.70495682222948)
		--(axis cs:39,2.85469659534686)
		--(axis cs:38,3.00777223968584)
		--(axis cs:37,3.1637205449635)
		--(axis cs:36,3.3219905447987)
		--(axis cs:35,3.48194270794292)
		--(axis cs:34,3.64285278529972)
		--(axis cs:33,3.80392062050443)
		--(axis cs:32,3.96428363154927)
		--(axis cs:31,4.12303409971368)
		--(axis cs:30,4.27923897021501)
		--(axis cs:29,4.43196065706678)
		--(axis cs:28,4.58027738540664)
		--(axis cs:27,4.72330185772937)
		--(axis cs:26,4.86019733476499)
		--(axis cs:25,4.99019032047078)
		--(axis cs:24,5.11257891445093)
		--(axis cs:23,5.22673630444077)
		--(axis cs:22,5.33211098993183)
		--(axis cs:21,5.42822836384946)
		--(axis cs:20,5.51469751210972)
		--(axis cs:19,5.59121841759548)
		--(axis cs:18,5.65757500572979)
		--(axis cs:17,5.71360575859234)
		--(axis cs:16,5.75917013346547)
		--(axis cs:15,5.79414728362226)
		--(axis cs:14,5.81847718341336)
		--(axis cs:13,5.83219957302179)
		--(axis cs:12,5.83543576169224)
		--(axis cs:11,5.82831607759237)
		--(axis cs:10,5.81090946154504)
		--(axis cs:9,5.78319666519071)
		--(axis cs:8,5.74507122515744)
		--(axis cs:7,5.69633128947178)
		--(axis cs:6,5.63665962594093)
		--(axis cs:5,5.56562409899037)
		--(axis cs:4,5.48273567801475)
		--(axis cs:3,5.38759883801241)
		--(axis cs:2,5.28008023785889)
		--(axis cs:1,5.15974290473422)
		--(axis cs:0,5.02)
		--cycle;

		\addplot [green!50!black, thick]
		table {%
				0 5
				1 5.83376785013756
				2 6.6346339730426
				3 7.36727947983974
				4 8.00380649174003
				5 8.53033502876296
				6 8.93925843151121
				7 9.22967162416532
				8 9.40703144962561
				9 9.48171272814366
				10 9.46710904445063
				11 9.37789030095741
				12 9.22854081751069
				13 9.03236845534112
				14 8.80095003728349
				15 8.54393772192632
				16 8.26911177440408
				17 7.98257746733228
				18 7.68902584338786
				19 7.39200476953507
				20 7.09416903330034
				21 6.79749470405968
				22 6.50345361850097
				23 6.21314994388752
				24 5.92742370562642
				25 5.64692712631957
				26 5.37217947498177
				27 5.10360543836241
				28 4.84156114814889
				29 4.58635112244103
				30 4.33823860501453
				31 4.09745115259899
				32 3.8641828383483
				33 3.63859410158155
				34 3.42081006263752
				35 3.21091801342206
				36 3.00896475944452
				37 2.81495449380266
				38 2.62884789097665
				39 2.45056308186885
				40 2.27997907831016
				41 2.11694203011724
				42 1.96127440927465
				43 1.81278683148932
				44 1.67129177407123
				45 1.53661798566201
				46 1.40862400177416
				47 1.28720901860539
				48 1.17231957700349
				49 1.06395110755554
				50 0.962144210704938
				51 0.866976205646301
				52 0.778548585829507
				53 0.69697048129696
				54 0.622337437818956
				55 0.554704495241076
				56 0.494053353843151
				57 0.440255663755261
				58 0.393038000933292
				59 0.351958227716093
				60 0.316405916510333
				61 0.285637583583467
				62 0.258846743068032
				63 0.235252384255129
				64 0.21418000272607
				65 0.195114969175151
				66 0.177720938638191
				67 0.161824854464527
				68 0.147375636614503
				69 0.134390434005264
				70 0.122905432456072
				71 0.112942601286057
				72 0.104495404547167
				73 0.101096098319821
				74 0.10159674999053
				75 0.102078171348605
				76 0.102427566629217
				77 0.102625044902415
				78 0.102685124424511
				79 0.102636417148601
				80 0.102510401774796
				81 0.102335569330973
				82 0.102147268470554
				83 0.101976210133676
				84 0.101834536447211
				85 0.101722602829615
				86 0.101635902973017
				87 0.101568497737466
				88 0.101514678676381
				89 0.101469707648322
				90 0.101430285992258
				91 0.101402141290413
				92 0.101386126409001
				93 0.101378213082161
				94 0.101376585551882
				95 0.101379668135012
				96 0.101386102501136
				97 0.101394750208599
				98 0.101404702879208
				99 0.101415290068515
				100 0.101426081117281
			};
		\addplot [color0!75!black, thick]
		table {%
				0 5
				1 5.11686945565901
				2 5.22258406980492
				3 5.31853966508591
				4 5.40436851442156
				5 5.47986905019254
				6 5.54504904464996
				7 5.59996410217894
				8 5.64464856098625
				9 5.67911054927432
				10 5.70334830362114
				11 5.71736281057083
				12 5.72114536186687
				13 5.71465052905994
				14 5.6977971961918
				15 5.67051889053427
				16 5.63282552759741
				17 5.58481884402905
				18 5.5266544041044
				19 5.45850184143907
				20 5.38054675088696
				21 5.29302419486658
				22 5.19624780378325
				23 5.09061656633989
				24 4.97660757301126
				25 4.85476905524345
				26 4.72571838969387
				27 4.59014129547217
				28 4.448787811331
				29 4.30246363989852
				30 4.15201749102134
				31 3.99832543562853
				32 3.84227315121075
				33 3.68473701946412
				34 3.52656529148934
				35 3.36856071587556
				36 3.21146598245113
				37 3.05595304564746
				38 2.90261690768492
				39 2.75197386104556
				40 2.60446363272735
				41 2.4604544513642
				42 2.32024984474697
				43 2.18409598701549
				44 2.05218861841868
				45 1.92467888989346
				46 1.80167786309532
				47 1.6832597548045
				48 1.56946430143688
				49 1.46029880366832
				50 1.35574048023718
				51 1.25573971583951
				52 1.16022464400613
				53 1.06910728403634
				54 0.982291180583637
				55 0.899680206529102
				56 0.821187923666224
				57 0.746746701114957
				58 0.676315656930452
				59 0.609886477434588
				60 0.547486667732035
				61 0.489180539107008
				62 0.43506739890184
				63 0.385273258483199
				64 0.339930421142447
				65 0.299142826056313
				66 0.262943321477155
				67 0.231257579413081
				68 0.203892657029406
				69 0.180556915969283
				70 0.160892647591286
				71 0.144497508709449
				72 0.130941923204166
				73 0.119811157263226
				74 0.112115532505898
				75 0.10725441969436
				76 0.10354837727795
				77 0.100763498030054
				78 0.0986681250194982
				79 0.0970474766252801
				80 0.0956287435453151
				81 0.0942226095146852
				82 0.0928946725697685
				83 0.0917241015477202
				84 0.0906943802362624
				85 0.0897850429683866
				86 0.0889793061027229
				87 0.0882643061393985
				88 0.0876301339246372
				89 0.0870679417622786
				90 0.0868873380534778
				91 0.087003976073659
				92 0.0871064196420988
				93 0.0871972367168553
				94 0.0872786548879828
				95 0.0873525926525046
				96 0.0874207064695564
				97 0.0874844351846766
				98 0.0875450379629253
				99 0.087603613816528
				100 0.0876610837489451
			};

		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-5, xmax=105,
			ymin=-0.500360368337054, ymax=1.45182391875421,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
		]

		\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
		(axis cs:0,0.02)
		--(axis cs:0,-0.02)
		--(axis cs:1,0.670444466772703)
		--(axis cs:2,0.606427539476071)
		--(axis cs:3,0.523669201809961)
		--(axis cs:4,0.416301747005774)
		--(axis cs:5,0.360615400667121)
		--(axis cs:6,0.33521035364916)
		--(axis cs:7,0.332317424568087)
		--(axis cs:8,0.343668768227245)
		--(axis cs:9,0.365089354094559)
		--(axis cs:10,0.392784299123433)
		--(axis cs:11,0.423976193847674)
		--(axis cs:12,0.4562780021351)
		--(axis cs:13,0.487795033500766)
		--(axis cs:14,0.517039370267436)
		--(axis cs:15,0.542909023989599)
		--(axis cs:16,0.564657357692885)
		--(axis cs:17,0.581889816514803)
		--(axis cs:18,0.594568714171626)
		--(axis cs:19,0.602996793745438)
		--(axis cs:20,0.607748141634365)
		--(axis cs:21,0.609548313696079)
		--(axis cs:22,0.609142168811763)
		--(axis cs:23,0.60719310551624)
		--(axis cs:24,0.604232056134659)
		--(axis cs:25,0.600648303654545)
		--(axis cs:26,0.596704269877473)
		--(axis cs:27,0.592559333514749)
		--(axis cs:28,0.588294329846825)
		--(axis cs:29,0.583933627469905)
		--(axis cs:30,0.579464605556576)
		--(axis cs:31,0.574855562760661)
		--(axis cs:32,0.570073295811164)
		--(axis cs:33,0.565101253972095)
		--(axis cs:34,0.559958545529086)
		--(axis cs:35,0.554719272001249)
		--(axis cs:36,0.549530788608081)
		--(axis cs:37,0.544628635169187)
		--(axis cs:38,0.540345165847227)
		--(axis cs:39,0.537108456753544)
		--(axis cs:40,0.535428021802688)
		--(axis cs:41,0.535864345841457)
		--(axis cs:42,0.538980350160373)
		--(axis cs:43,0.545274759558094)
		--(axis cs:44,0.555100160812747)
		--(axis cs:45,0.568572478267869)
		--(axis cs:46,0.585483167097749)
		--(axis cs:47,0.605229034087535)
		--(axis cs:48,0.626774884792058)
		--(axis cs:49,0.648659859907867)
		--(axis cs:50,0.669051431273866)
		--(axis cs:51,0.685846927086653)
		--(axis cs:52,0.696825066024362)
		--(axis cs:53,0.69985589122879)
		--(axis cs:54,0.693176600840557)
		--(axis cs:55,0.675725486575898)
		--(axis cs:56,0.647499702620522)
		--(axis cs:57,0.609874723535115)
		--(axis cs:58,0.565796709346177)
		--(axis cs:59,0.519725845284403)
		--(axis cs:60,0.477183956401019)
		--(axis cs:61,0.44383131217489)
		--(axis cs:62,0.424251243356241)
		--(axis cs:63,0.420876663958965)
		--(axis cs:64,0.433390075029744)
		--(axis cs:65,0.458594466636489)
		--(axis cs:66,0.490734389637329)
		--(axis cs:67,0.522487910892202)
		--(axis cs:68,0.54659203543631)
		--(axis cs:69,0.557331705645238)
		--(axis cs:70,0.551094775367395)
		--(axis cs:71,0.525904203778497)
		--(axis cs:72,0.480097472390215)
		--(axis cs:73,-0.39071345388745)
		--(axis cs:74,-0.411624718923815)
		--(axis cs:75,-0.400832558392923)
		--(axis cs:76,-0.373234062779874)
		--(axis cs:77,-0.333234060805617)
		--(axis cs:78,-0.283214481777948)
		--(axis cs:79,-0.224245177790237)
		--(axis cs:80,-0.154894634684568)
		--(axis cs:81,-0.0729563931878794)
		--(axis cs:82,-0.022668409131274)
		--(axis cs:83,-0.0014170123588)
		--(axis cs:84,0.0070348082526672)
		--(axis cs:85,0.00962104291474317)
		--(axis cs:86,0.00954679868709944)
		--(axis cs:87,0.0085760856525198)
		--(axis cs:88,0.00779885695895678)
		--(axis cs:89,0.00800449609485844)
		--(axis cs:90,0.010556425327877)
		--(axis cs:91,-0.000685636412170412)
		--(axis cs:92,-0.00383858219279031)
		--(axis cs:93,-0.00579399281497985)
		--(axis cs:94,-0.00697481444979704)
		--(axis cs:95,-0.0076443130158329)
		--(axis cs:96,-0.00798099145888999)
		--(axis cs:97,-0.00811868371364874)
		--(axis cs:98,-0.00816989281103667)
		--(axis cs:99,-0.00822312372274644)
		--(axis cs:100,-0.0083002409781467)
		--(axis cs:100,0.119292321885902)
		--(axis cs:100,0.119292321885902)
		--(axis cs:99,0.119190247101922)
		--(axis cs:98,0.119144521178843)
		--(axis cs:97,0.119111902948292)
		--(axis cs:96,0.118945588268873)
		--(axis cs:95,0.118511893125491)
		--(axis cs:94,0.117739035526341)
		--(axis cs:93,0.116627514901012)
		--(axis cs:92,0.115256154445472)
		--(axis cs:91,0.113801331464694)
		--(axis cs:90,0.1930483408142)
		--(axis cs:89,0.200724508171578)
		--(axis cs:88,0.201648615224622)
		--(axis cs:87,0.198249621752886)
		--(axis cs:86,0.190100847855645)
		--(axis cs:85,0.176098160813278)
		--(axis cs:84,0.154655497965724)
		--(axis cs:83,0.123823202495086)
		--(axis cs:82,0.0819863999344804)
		--(axis cs:81,0.0306702664662162)
		--(axis cs:80,-0.0185415620887555)
		--(axis cs:79,-0.0540476117558644)
		--(axis cs:78,-0.084707284612883)
		--(axis cs:77,-0.111844639273043)
		--(axis cs:76,-0.134240113979658)
		--(axis cs:75,-0.149438674211452)
		--(axis cs:74,-0.153309567136543)
		--(axis cs:73,-0.134322039451661)
		--(axis cs:72,0.814717726476388)
		--(axis cs:71,0.866101058655215)
		--(axis cs:70,0.896165780871277)
		--(axis cs:69,0.906888236726073)
		--(axis cs:68,0.90102469578163)
		--(axis cs:67,0.883206542348734)
		--(axis cs:66,0.860052426512229)
		--(axis cs:65,0.839297299160199)
		--(axis cs:64,0.828162820537005)
		--(axis cs:63,0.83177095124435)
		--(axis cs:62,0.852264808613253)
		--(axis cs:61,0.88861577133537)
		--(axis cs:60,0.936945016384248)
		--(axis cs:59,0.991420804381377)
		--(axis cs:58,1.04564099302148)
		--(axis cs:57,1.09399671391656)
		--(axis cs:56,1.1325124980169)
		--(axis cs:55,1.15906638520657)
		--(axis cs:54,1.17319223771582)
		--(axis cs:53,1.1756949216792)
		--(axis cs:52,1.16822993170777)
		--(axis cs:51,1.15292880390259)
		--(axis cs:50,1.13210473464068)
		--(axis cs:49,1.1080393997901)
		--(axis cs:48,1.08283196794933)
		--(axis cs:47,1.05828842172899)
		--(axis cs:46,1.03584009095503)
		--(axis cs:45,1.01649363417186)
		--(axis cs:44,1.00082014380354)
		--(axis cs:43,0.988986317145194)
		--(axis cs:42,0.980821148320379)
		--(axis cs:41,0.975904243811284)
		--(axis cs:40,0.973659935609029)
		--(axis cs:39,0.973444068145915)
		--(axis cs:38,0.974615105045029)
		--(axis cs:37,0.976585872312805)
		--(axis cs:36,0.978855834404913)
		--(axis cs:35,0.981026164702354)
		--(axis cs:34,0.982801200884474)
		--(axis cs:33,0.98398037905682)
		--(axis cs:32,0.984444640719567)
		--(axis cs:31,0.984140828691278)
		--(axis cs:30,0.983066924225328)
		--(axis cs:29,0.981260278323311)
		--(axis cs:28,0.978790368121203)
		--(axis cs:27,0.975757131512724)
		--(axis cs:26,0.97229560236328)
		--(axis cs:25,0.968587284885245)
		--(axis cs:24,0.964878200173291)
		--(axis cs:23,0.961502284341271)
		--(axis cs:22,0.958906019143282)
		--(axis cs:21,0.957665167007511)
		--(axis cs:20,0.958478185401468)
		--(axis cs:19,0.962118338947066)
		--(axis cs:18,0.969336900461995)
		--(axis cs:17,0.980736817950367)
		--(axis cs:16,0.996662647368649)
		--(axis cs:15,1.01714933902321)
		--(axis cs:14,1.04193815382782)
		--(axis cs:13,1.07054025161953)
		--(axis cs:12,1.10232757737875)
		--(axis cs:11,1.13666054100205)
		--(axis cs:10,1.17302958917556)
		--(axis cs:9,1.21125615900903)
		--(axis cs:8,1.25129684449234)
		--(axis cs:7,1.293001528806)
		--(axis cs:6,1.33290186708923)
		--(axis cs:5,1.36308826934097)
		--(axis cs:4,1.36120390773758)
		--(axis cs:3,1.25091655913746)
		--(axis cs:2,0.969377635330075)
		--(axis cs:1,0.96753883188448)
		--(axis cs:0,0.02)
		--cycle;

		\path [draw=color0, fill=color0, opacity=0.1]
		(axis cs:0,0.02)
		--(axis cs:0,-0.02)
		--(axis cs:1,0.709142243439211)
		--(axis cs:2,0.70266613821908)
		--(axis cs:3,0.700719452292825)
		--(axis cs:4,0.679908439947234)
		--(axis cs:5,0.655806197334963)
		--(axis cs:6,0.637332009697324)
		--(axis cs:7,0.626269593365165)
		--(axis cs:8,0.621697657120133)
		--(axis cs:9,0.621783310042424)
		--(axis cs:10,0.624332911072476)
		--(axis cs:11,0.627559490463016)
		--(axis cs:12,0.630905685919035)
		--(axis cs:13,0.634952997732424)
		--(axis cs:14,0.64022623308265)
		--(axis cs:15,0.646184705358372)
		--(axis cs:16,0.651605026263255)
		--(axis cs:17,0.655802569503795)
		--(axis cs:18,0.659150330378143)
		--(axis cs:19,0.662455028284608)
		--(axis cs:20,0.666152284021468)
		--(axis cs:21,0.670153045995129)
		--(axis cs:22,0.674195181123359)
		--(axis cs:23,0.678146213286191)
		--(axis cs:24,0.682027504530661)
		--(axis cs:25,0.685899615965169)
		--(axis cs:26,0.68978307294221)
		--(axis cs:27,0.693650192620896)
		--(axis cs:28,0.697443721235392)
		--(axis cs:29,0.70108830512368)
		--(axis cs:30,0.704491509393295)
		--(axis cs:31,0.707542978022326)
		--(axis cs:32,0.710117924045334)
		--(axis cs:33,0.712086871460822)
		--(axis cs:34,0.713331098418502)
		--(axis cs:35,0.713761142737476)
		--(axis cs:36,0.713333479332774)
		--(axis cs:37,0.712059680385849)
		--(axis cs:38,0.710004666919351)
		--(axis cs:39,0.707275222722416)
		--(axis cs:40,0.704003737149681)
		--(axis cs:41,0.700332924768656)
		--(axis cs:42,0.696405444743251)
		--(axis cs:43,0.692359796629283)
		--(axis cs:44,0.688331975784713)
		--(axis cs:45,0.684461390976189)
		--(axis cs:46,0.680899146237279)
		--(axis cs:47,0.67781661396769)
		--(axis cs:48,0.675412110170656)
		--(axis cs:49,0.673913416141161)
		--(axis cs:50,0.673573927108754)
		--(axis cs:51,0.674660388524997)
		--(axis cs:52,0.677430507686215)
		--(axis cs:53,0.68209919012654)
		--(axis cs:54,0.688792791622869)
		--(axis cs:55,0.697491916831833)
		--(axis cs:56,0.707965137292258)
		--(axis cs:57,0.719698853736137)
		--(axis cs:58,0.731834907556135)
		--(axis cs:59,0.743131942934584)
		--(axis cs:60,0.751954613228286)
		--(axis cs:61,0.756296446802118)
		--(axis cs:62,0.753911120142424)
		--(axis cs:63,0.742681544706666)
		--(axis cs:64,0.721228043106192)
		--(axis cs:65,0.689508503736035)
		--(axis cs:66,0.649064445223825)
		--(axis cs:67,0.602672391509687)
		--(axis cs:68,0.553385977784449)
		--(axis cs:69,0.503538009121884)
		--(axis cs:70,0.454716146845085)
		--(axis cs:71,0.40845859879272)
		--(axis cs:72,0.366097483678776)
		--(axis cs:73,0.326992993117775)
		--(axis cs:74,0.175317151364832)
		--(axis cs:75,0.145556972604424)
		--(axis cs:76,0.116079302824275)
		--(axis cs:77,0.0904600700065966)
		--(axis cs:78,0.0705852019597703)
		--(axis cs:79,0.058814996356152)
		--(axis cs:80,0.0707680374875503)
		--(axis cs:81,0.0907425432966079)
		--(axis cs:82,0.0932760112301837)
		--(axis cs:83,0.0945873079964288)
		--(axis cs:84,0.0960709438178745)
		--(axis cs:85,0.0978345773737808)
		--(axis cs:86,0.0997275193600165)
		--(axis cs:87,0.101556809291676)
		--(axis cs:88,0.103133345253336)
		--(axis cs:89,0.104704154685041)
		--(axis cs:90,-0.0918705630518988)
		--(axis cs:91,-0.0899945049978632)
		--(axis cs:92,-0.0884844808987704)
		--(axis cs:93,-0.0872101753303368)
		--(axis cs:94,-0.0860768177786151)
		--(axis cs:95,-0.0850367989161057)
		--(axis cs:96,-0.0840877210016159)
		--(axis cs:97,-0.0832683684134961)
		--(axis cs:98,-0.0826464474765722)
		--(axis cs:99,-0.0822836720499336)
		--(axis cs:100,-0.0821801522624504)
		--(axis cs:100,-0.0208708295659149)
		--(axis cs:100,-0.0208708295659149)
		--(axis cs:99,-0.0210029253966353)
		--(axis cs:98,-0.0212269537345588)
		--(axis cs:97,-0.0215437309967308)
		--(axis cs:96,-0.0219256598956543)
		--(axis cs:95,-0.0223397534739301)
		--(axis cs:94,-0.0227607825124788)
		--(axis cs:93,-0.0231740873426132)
		--(axis cs:92,-0.0235742918209429)
		--(axis cs:91,-0.023961922265786)
		--(axis cs:90,-0.0243316524574956)
		--(axis cs:89,0.184447043876771)
		--(axis cs:88,0.181620167931229)
		--(axis cs:87,0.179295602301046)
		--(axis cs:86,0.177205193513898)
		--(axis cs:85,0.175859749980308)
		--(axis cs:84,0.175807443156594)
		--(axis cs:83,0.177572119391591)
		--(axis cs:82,0.181367175611614)
		--(axis cs:81,0.185761530592406)
		--(axis cs:80,0.17132182213727)
		--(axis cs:79,0.167464340653527)
		--(axis cs:78,0.193968589938145)
		--(axis cs:77,0.232585751151568)
		--(axis cs:76,0.279934649505869)
		--(axis cs:75,0.332570207197325)
		--(axis cs:74,0.383921165352456)
		--(axis cs:73,0.569599937083242)
		--(axis cs:72,0.622453201442653)
		--(axis cs:71,0.677714708779521)
		--(axis cs:70,0.735610906643434)
		--(axis cs:69,0.794235021052791)
		--(axis cs:68,0.851602934079424)
		--(axis cs:67,0.905711769552962)
		--(axis cs:66,0.953898022768128)
		--(axis cs:65,0.993180097382976)
		--(axis cs:64,1.02141069464562)
		--(axis cs:63,1.03803479594719)
		--(axis cs:62,1.04406393323133)
		--(axis cs:61,1.041527249495)
		--(axis cs:60,1.0327865803196)
		--(axis cs:59,1.02003923427031)
		--(axis cs:58,1.00511985711386)
		--(axis cs:57,0.989489868207928)
		--(axis cs:56,0.974262096315336)
		--(axis cs:55,0.960211704918144)
		--(axis cs:54,0.947796279340796)
		--(axis cs:53,0.937198865922055)
		--(axis cs:52,0.928386270642619)
		--(axis cs:51,0.921172574114484)
		--(axis cs:50,0.915280438809872)
		--(axis cs:49,0.910394543478661)
		--(axis cs:48,0.906203898990643)
		--(axis cs:47,0.902432131232466)
		--(axis cs:46,0.898856518170166)
		--(axis cs:45,0.895317623966254)
		--(axis cs:44,0.891721806457037)
		--(axis cs:43,0.888038797227433)
		--(axis cs:42,0.884296104811147)
		--(axis cs:41,0.880571305135299)
		--(axis cs:40,0.876982493690377)
		--(axis cs:39,0.873676456575622)
		--(axis cs:38,0.870813757759003)
		--(axis cs:37,0.868550353144851)
		--(axis cs:36,0.867016869864458)
		--(axis cs:35,0.86629904405432)
		--(axis cs:34,0.866424573129821)
		--(axis cs:33,0.867360874420546)
		--(axis cs:32,0.869024497386715)
		--(axis cs:31,0.871298429740884)
		--(axis cs:30,0.874051339154028)
		--(axis cs:29,0.877153922515094)
		--(axis cs:28,0.880490543929403)
		--(axis cs:27,0.883966914112858)
		--(axis cs:26,0.887514450940386)
		--(axis cs:25,0.89108811488577)
		--(axis cs:24,0.894651584076973)
		--(axis cs:23,0.898154788863844)
		--(axis cs:22,0.901538915761982)
		--(axis cs:21,0.904813867211399)
		--(axis cs:20,0.908173353355843)
		--(axis cs:19,0.911974151244525)
		--(axis cs:18,0.916438051997477)
		--(axis cs:17,0.921305275582863)
		--(axis cs:16,0.925993254072706)
		--(axis cs:15,0.930386101806813)
		--(axis cs:14,0.935408655538993)
		--(axis cs:13,0.942431300705407)
		--(axis cs:12,0.951898458353158)
		--(axis cs:11,0.962713934133942)
		--(axis cs:10,0.973018915947823)
		--(axis cs:9,0.981181314270559)
		--(axis cs:8,0.985732699447547)
		--(axis cs:7,0.984500506623552)
		--(axis cs:6,0.973939268241671)
		--(axis cs:5,0.94929952853066)
		--(axis cs:4,0.906682760903853)
		--(axis cs:3,0.852733666486016)
		--(axis cs:2,0.821452771423319)
		--(axis cs:1,0.807289921614176)
		--(axis cs:0,0.02)
		--cycle;

		\addplot [green!50!black, thick]
		table {%
				0 0
				1 0.818991649328592
				2 0.787902587403073
				3 0.887292880473713
				4 0.888752827371679
				5 0.861851835004047
				6 0.834056110369195
				7 0.812659476687042
				8 0.797482806359793
				9 0.788172756551794
				10 0.782906944149495
				11 0.780318367424862
				12 0.779302789756923
				13 0.77916764256015
				14 0.779488762047629
				15 0.780029181506406
				16 0.780660002530767
				17 0.781313317232585
				18 0.78195280731681
				19 0.782557566346252
				20 0.783113163517916
				21 0.783606740351795
				22 0.784024093977522
				23 0.784347694928756
				24 0.784555128153975
				25 0.784617794269895
				26 0.784499936120376
				27 0.784158232513736
				28 0.783542348984014
				29 0.782596952896608
				30 0.781265764890952
				31 0.779498195725969
				32 0.777258968265365
				33 0.774540816514458
				34 0.77137987320678
				35 0.767872718351802
				36 0.764193311506497
				37 0.760607253740996
				38 0.757480135446128
				39 0.755276262449729
				40 0.754543978705858
				41 0.755884294826371
				42 0.759900749240376
				43 0.767130538351644
				44 0.777960152308142
				45 0.792533056219862
				46 0.810661629026391
				47 0.831758727908261
				48 0.854803426370693
				49 0.878349629848986
				50 0.900578082957273
				51 0.919387865494623
				52 0.932527498866068
				53 0.937775406453995
				54 0.933184419278189
				55 0.917395935891233
				56 0.890006100318711
				57 0.851935718725839
				58 0.805718851183829
				59 0.75557332483289
				60 0.707064486392633
				61 0.66622354175513
				62 0.638258025984747
				63 0.626323807601657
				64 0.630776447783374
				65 0.648945882898344
				66 0.675393408074779
				67 0.702847226620468
				68 0.72380836560897
				69 0.732109971185656
				70 0.723630278119336
				71 0.696002631216856
				72 0.647407599433302
				73 -0.262517746669556
				74 -0.282467143030179
				75 -0.275135616302187
				76 -0.253737088379766
				77 -0.22253935003933
				78 -0.183960883195415
				79 -0.139146394773051
				80 -0.086718098386662
				81 -0.0211430633608316
				82 0.0296589954016032
				83 0.061203095068143
				84 0.0808451531091954
				85 0.0928596018640108
				86 0.0998238232713722
				87 0.103412853702703
				88 0.10472373609179
				89 0.104364502133218
				90 0.101802383071039
				91 0.0565578475262616
				92 0.0557087861263409
				93 0.0554167610430161
				94 0.0553821105382722
				95 0.0554337900548289
				96 0.0554822984049917
				97 0.0554966096173216
				98 0.0554873141839034
				99 0.0554835616895875
				100 0.0554960404538778
			};
		\addplot [color0!75!black, thick]
		table {%
				0 0
				1 0.758216082526693
				2 0.7620594548212
				3 0.77672655938942
				4 0.793295600425544
				5 0.802552862932811
				6 0.805635638969498
				7 0.805385049994359
				8 0.80371517828384
				9 0.801482312156491
				10 0.798675913510149
				11 0.795136712298479
				12 0.791402072136096
				13 0.788692149218916
				14 0.787817444310822
				15 0.788285403582592
				16 0.78879914016798
				17 0.788553922543329
				18 0.78779419118781
				19 0.787214589764566
				20 0.787162818688655
				21 0.787483456603264
				22 0.787867048442671
				23 0.788150501075017
				24 0.788339544303817
				25 0.788493865425469
				26 0.788648761941298
				27 0.788808553366877
				28 0.788967132582398
				29 0.789121113819387
				30 0.789271424273661
				31 0.789420703881605
				32 0.789571210716025
				33 0.789723872940684
				34 0.789877835774161
				35 0.790030093395898
				36 0.790175174598616
				37 0.79030501676535
				38 0.790409212339177
				39 0.790475839649019
				40 0.790493115420029
				41 0.790452114951978
				42 0.790350774777199
				43 0.790199296928358
				44 0.790026891120875
				45 0.789889507471222
				46 0.789877832203723
				47 0.790124372600078
				48 0.790808004580649
				49 0.792153979809911
				50 0.794427182959313
				51 0.79791648131974
				52 0.802908389164417
				53 0.809649028024298
				54 0.818294535481832
				55 0.828851810874988
				56 0.841113616803797
				57 0.854594360972033
				58 0.868477382334997
				59 0.881585588602447
				60 0.892370596773942
				61 0.89891184814856
				62 0.898987526686875
				63 0.890358170326929
				64 0.871319368875906
				65 0.841344300559505
				66 0.801481233995976
				67 0.754192080531325
				68 0.702494455931936
				69 0.648886515087338
				70 0.59516352674426
				71 0.54308665378612
				72 0.494275342560714
				73 0.448296465100508
				74 0.279619158358644
				75 0.239063589900875
				76 0.198006976165072
				77 0.161522910579082
				78 0.132276895948958
				79 0.11313966850484
				80 0.12104492981241
				81 0.138252036944507
				82 0.137321593420899
				83 0.13607971369401
				84 0.135939193487234
				85 0.136847163677044
				86 0.138466356436957
				87 0.140426205796361
				88 0.142376756592282
				89 0.144575599280906
				90 -0.0581011077546972
				91 -0.0569782136318246
				92 -0.0560293863598567
				93 -0.055192131336475
				94 -0.054418800145547
				95 -0.0536882761950179
				96 -0.0530066904486351
				97 -0.0524060497051134
				98 -0.0519367006055655
				99 -0.0516432987232845
				100 -0.0515254909141827
			};

		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-5, xmax=105,
			ymin=-1.00569810640022, ymax=19.7647866450058,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
		]

		\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
		(axis cs:0,0.02)
		--(axis cs:0,-0.02)
		--(axis cs:1,0.931382774530967)
		--(axis cs:2,2.08196680803939)
		--(axis cs:3,3.37135305933185)
		--(axis cs:4,4.76275281296843)
		--(axis cs:5,6.21471595826111)
		--(axis cs:6,7.6829862066924)
		--(axis cs:7,9.12441546372761)
		--(axis cs:8,10.5005279124825)
		--(axis cs:9,11.7799370289769)
		--(axis cs:10,12.9394357301706)
		--(axis cs:11,13.9639724485935)
		--(axis cs:12,14.8458554447335)
		--(axis cs:13,15.5835267256367)
		--(axis cs:14,16.1801837372003)
		--(axis cs:15,16.6424461132534)
		--(axis cs:16,16.9791853796537)
		--(axis cs:17,17.2005703902276)
		--(axis cs:18,17.3173354150741)
		--(axis cs:19,17.3402505088649)
		--(axis cs:20,17.2797610337371)
		--(axis cs:21,17.1457601937685)
		--(axis cs:22,16.9474609929022)
		--(axis cs:23,16.6933391497583)
		--(axis cs:24,16.3911243031799)
		--(axis cs:25,16.0478222938806)
		--(axis cs:26,15.66975595398)
		--(axis cs:27,15.2626155578498)
		--(axis cs:28,14.8315129391006)
		--(axis cs:29,14.3810353884598)
		--(axis cs:30,13.9152969626875)
		--(axis cs:31,13.4379858929482)
		--(axis cs:32,12.9524074986775)
		--(axis cs:33,12.4615224830508)
		--(axis cs:34,11.9679807802314)
		--(axis cs:35,11.474151295982)
		--(axis cs:36,10.9821479708229)
		--(axis cs:37,10.4938526262839)
		--(axis cs:38,10.0109350489718)
		--(axis cs:39,9.53487073689155)
		--(axis cs:40,9.06695668596285)
		--(axis cs:41,8.60832553747101)
		--(axis cs:42,8.15995834383379)
		--(axis cs:43,7.7226961460371)
		--(axis cs:44,7.29725049970411)
		--(axis cs:45,6.88421305027929)
		--(axis cs:46,6.48406425675726)
		--(axis cs:47,6.09718141240154)
		--(axis cs:48,5.72384621511416)
		--(axis cs:49,5.36425228331642)
		--(axis cs:50,5.01851314772111)
		--(axis cs:51,4.68667129500736)
		--(axis cs:52,4.3687086967078)
		--(axis cs:53,4.06455883721258)
		--(axis cs:54,3.77411953285019)
		--(axis cs:55,3.49726491960635)
		--(axis cs:56,3.23385419028409)
		--(axis cs:57,2.98373446632831)
		--(axis cs:58,2.74673605919375)
		--(axis cs:59,2.5226604296166)
		--(axis cs:60,2.31126385668759)
		--(axis cs:61,2.11224191972536)
		--(axis cs:62,1.92521988802093)
		--(axis cs:63,1.74975159730255)
		--(axis cs:64,1.58532608382312)
		--(axis cs:65,1.43137992031201)
		--(axis cs:66,1.28731494858671)
		--(axis cs:67,1.15252361637169)
		--(axis cs:68,1.02642242321789)
		--(axis cs:69,0.908486301098881)
		--(axis cs:70,0.798272473155974)
		--(axis cs:71,0.695431382288616)
		--(axis cs:72,0.599717794546293)
		--(axis cs:73,0.511419801426965)
		--(axis cs:74,0.432042686622931)
		--(axis cs:75,0.360614746837855)
		--(axis cs:76,0.296658575607835)
		--(axis cs:77,0.239716568393932)
		--(axis cs:78,0.189395622684733)
		--(axis cs:79,0.145345963847491)
		--(axis cs:80,0.107252266711756)
		--(axis cs:81,0.0748765468433535)
		--(axis cs:82,0.047945094311449)
		--(axis cs:83,0.0258358737328441)
		--(axis cs:84,0.0079590881309127)
		--(axis cs:85,-0.00610590294221368)
		--(axis cs:86,-0.0167215036851952)
		--(axis cs:87,-0.0242447230934541)
		--(axis cs:88,-0.0290479301310697)
		--(axis cs:89,-0.0315483792213348)
		--(axis cs:90,-0.0323492667697825)
		--(axis cs:91,-0.036397120202141)
		--(axis cs:92,-0.0431700807719113)
		--(axis cs:93,-0.0486064614231813)
		--(axis cs:94,-0.0527972412944174)
		--(axis cs:95,-0.0558845115331477)
		--(axis cs:96,-0.0580448853463537)
		--(axis cs:97,-0.0594781327455158)
		--(axis cs:98,-0.0603982560405646)
		--(axis cs:99,-0.0610261960309763)
		--(axis cs:100,-0.061585163154495)
		--(axis cs:100,0.0425967933520942)
		--(axis cs:100,0.0425967933520942)
		--(axis cs:99,0.0421608530728688)
		--(axis cs:98,0.04219309316838)
		--(axis cs:97,0.0428828582395722)
		--(axis cs:96,0.0444232322039085)
		--(axis cs:95,0.047012364232686)
		--(axis cs:94,0.0508516330369432)
		--(axis cs:93,0.0561422434923056)
		--(axis cs:92,0.0630804370087295)
		--(axis cs:91,0.0718495694680914)
		--(axis cs:90,0.0815687011970288)
		--(axis cs:89,0.0922226270985488)
		--(axis cs:88,0.104743169567443)
		--(axis cs:87,0.119446275162363)
		--(axis cs:86,0.136649548086935)
		--(axis cs:85,0.156720257808282)
		--(axis cs:84,0.18009303413501)
		--(axis cs:83,0.2072998284373)
		--(axis cs:82,0.239033791606396)
		--(axis cs:81,0.276249835255857)
		--(axis cs:80,0.319943817228491)
		--(axis cs:79,0.370441882774327)
		--(axis cs:78,0.427749648744284)
		--(axis cs:77,0.492061622146204)
		--(axis cs:76,0.563733656355089)
		--(axis cs:75,0.643297140125521)
		--(axis cs:74,0.731480082948696)
		--(axis cs:73,0.82911065300466)
		--(axis cs:72,0.937968947892792)
		--(axis cs:71,1.05487419490188)
		--(axis cs:70,1.17878565790987)
		--(axis cs:69,1.30978221285788)
		--(axis cs:68,1.44811410877497)
		--(axis cs:67,1.59419522306412)
		--(axis cs:66,1.74858601966374)
		--(axis cs:65,1.91195291683844)
		--(axis cs:64,2.08501231750099)
		--(axis cs:63,2.26847760829261)
		--(axis cs:62,2.46301945788402)
		--(axis cs:61,2.66923903448948)
		--(axis cs:60,2.88765164292554)
		--(axis cs:59,3.11868125421759)
		--(axis cs:58,3.36266765335929)
		--(axis cs:57,3.61988507033055)
		--(axis cs:56,3.89056667523822)
		--(axis cs:55,4.17492708810474)
		--(axis cs:54,4.47317650946367)
		--(axis cs:53,4.78552377306793)
		--(axis cs:52,5.11216931665176)
		--(axis cs:51,5.45329133634538)
		--(axis cs:50,5.80902892243632)
		--(axis cs:49,6.17946522535927)
		--(axis cs:48,6.56461240950926)
		--(axis cs:47,6.96439893406257)
		--(axis cs:46,7.37865886794388)
		--(axis cs:45,7.80712254732456)
		--(axis cs:44,8.24940782011704)
		--(axis cs:43,8.7050112516345)
		--(axis cs:42,9.17329886242748)
		--(axis cs:41,9.65349614650783)
		--(axis cs:40,10.1446772333634)
		--(axis cs:39,10.6457531035365)
		--(axis cs:38,11.155458758664)
		--(axis cs:37,11.6723392028791)
		--(axis cs:36,12.1947340315346)
		--(axis cs:35,12.7207603584406)
		--(axis cs:34,13.2482937526309)
		--(axis cs:33,13.7749468056547)
		--(axis cs:32,14.2980449155452)
		--(axis cs:31,14.8145988604296)
		--(axis cs:30,15.3212737530355)
		--(axis cs:29,15.8143540320363)
		--(axis cs:28,16.2897042791176)
		--(axis cs:27,16.7427258829254)
		--(axis cs:26,17.1683099456336)
		--(axis cs:25,17.5607874027109)
		--(axis cs:24,17.9138781778181)
		--(axis cs:23,18.2206424196581)
		--(axis cs:22,18.4734385840529)
		--(axis cs:21,18.6638954661997)
		--(axis cs:20,18.7829083881181)
		--(axis cs:19,18.8206737017601)
		--(axis cs:18,18.7667805720073)
		--(axis cs:17,18.6103844265447)
		--(axis cs:16,18.3404918622998)
		--(axis cs:15,17.9463908634034)
		--(axis cs:14,17.4182605898425)
		--(axis cs:13,16.7479881155262)
		--(axis cs:12,15.9302003651571)
		--(axis cs:11,14.9634824677539)
		--(axis cs:10,13.8516944648784)
		--(axis cs:9,12.6052180792138)
		--(axis cs:8,11.241877604453)
		--(axis cs:7,9.78721826592171)
		--(axis cs:6,8.27384285716675)
		--(axis cs:5,6.73965233680892)
		--(axis cs:4,5.22506103730624)
		--(axis cs:3,3.76947189331334)
		--(axis cs:2,2.4072027317205)
		--(axis cs:1,1.16238571142311)
		--(axis cs:0,0.02)
		--cycle;

		\path [draw=color0, fill=color0, opacity=0.1]
		(axis cs:0,0.02)
		--(axis cs:0,-0.02)
		--(axis cs:1,0.325862470639662)
		--(axis cs:2,0.685731724730926)
		--(axis cs:3,1.05110282293101)
		--(axis cs:4,1.41991444002238)
		--(axis cs:5,1.79097185725718)
		--(axis cs:6,2.16336904213522)
		--(axis cs:7,2.53631293728685)
		--(axis cs:8,2.90905307302189)
		--(axis cs:9,3.28084888521994)
		--(axis cs:10,3.65095250178901)
		--(axis cs:11,4.01859793727653)
		--(axis cs:12,4.38299196691979)
		--(axis cs:13,4.7433041074192)
		--(axis cs:14,5.09865524713297)
		--(axis cs:15,5.44810569532115)
		--(axis cs:16,5.79064324604427)
		--(axis cs:17,6.12517200180153)
		--(axis cs:18,6.45050315812066)
		--(axis cs:19,6.76534862071577)
		--(axis cs:20,7.06831808067971)
		--(axis cs:21,7.35792027403121)
		--(axis cs:22,7.63256899152128)
		--(axis cs:23,7.89059440878001)
		--(axis cs:24,8.13026041115501)
		--(axis cs:25,8.34978851399421)
		--(axis cs:26,8.54738879222463)
		--(axis cs:27,8.72129792766428)
		--(axis cs:28,8.86982404611756)
		--(axis cs:29,8.99139745426941)
		--(axis cs:30,9.08462570380836)
		--(axis cs:31,9.14835063836659)
		--(axis cs:32,9.18170429450337)
		--(axis cs:33,9.18415986757471)
		--(axis cs:34,9.15557360221886)
		--(axis cs:35,9.09621360918685)
		--(axis cs:36,9.00677235259363)
		--(axis cs:37,8.88836086184753)
		--(axis cs:38,8.74248441417608)
		--(axis cs:39,8.57100121339913)
		--(axis cs:40,8.37606714493976)
		--(axis cs:41,8.16007077058672)
		--(axis cs:42,7.92556321695969)
		--(axis cs:43,7.675187518551)
		--(axis cs:44,7.41161141147414)
		--(axis cs:45,7.13746670377216)
		--(axis cs:46,6.85529734590882)
		--(axis cs:47,6.56751733838405)
		--(axis cs:48,6.27637874695655)
		--(axis cs:49,5.98394940898106)
		--(axis cs:50,5.69209942717642)
		--(axis cs:51,5.40249525154786)
		--(axis cs:52,5.11660002042187)
		--(axis cs:53,4.83567883351591)
		--(axis cs:54,4.5608077280407)
		--(axis cs:55,4.29288529011947)
		--(axis cs:56,4.03264603005011)
		--(axis cs:57,3.78067485733573)
		--(axis cs:58,3.53742218845694)
		--(axis cs:59,3.30321938767218)
		--(axis cs:60,3.07829436383396)
		--(axis cs:61,2.86278718834776)
		--(axis cs:62,2.65676545725749)
		--(axis cs:63,2.46023870983859)
		--(axis cs:64,2.27317072582041)
		--(axis cs:65,2.09548843778987)
		--(axis cs:66,1.92708687977973)
		--(axis cs:67,1.76783100124704)
		--(axis cs:68,1.61755689255275)
		--(axis cs:69,1.47607577156202)
		--(axis cs:70,1.34318199244542)
		--(axis cs:71,1.21866197346462)
		--(axis cs:72,1.10229941022562)
		--(axis cs:73,0.993875509407786)
		--(axis cs:74,0.893213425222701)
		--(axis cs:75,0.800259262785048)
		--(axis cs:76,0.714863506740526)
		--(axis cs:77,0.636672458649892)
		--(axis cs:78,0.565331112760071)
		--(axis cs:79,0.500483817980839)
		--(axis cs:80,0.441778084562288)
		--(axis cs:81,0.388769091308243)
		--(axis cs:82,0.340978018238939)
		--(axis cs:83,0.297992729636951)
		--(axis cs:84,0.259459555804111)
		--(axis cs:85,0.225051178357271)
		--(axis cs:86,0.194458816151114)
		--(axis cs:87,0.167389056426487)
		--(axis cs:88,0.143562535030518)
		--(axis cs:89,0.122709882361961)
		--(axis cs:90,0.105465216507474)
		--(axis cs:91,0.0917033837599919)
		--(axis cs:92,0.0803509669910111)
		--(axis cs:93,0.071157884087045)
		--(axis cs:94,0.0638811519988209)
		--(axis cs:95,0.0582849792135144)
		--(axis cs:96,0.0541409597093256)
		--(axis cs:97,0.0512280779466157)
		--(axis cs:98,0.0493321168814888)
		--(axis cs:99,0.0482440358723996)
		--(axis cs:100,0.0477574562567095)
		--(axis cs:100,0.145350109509356)
		--(axis cs:100,0.145350109509356)
		--(axis cs:99,0.146231293855832)
		--(axis cs:98,0.148247841429531)
		--(axis cs:97,0.151561707637918)
		--(axis cs:96,0.156337383203478)
		--(axis cs:95,0.162746725338829)
		--(axis cs:94,0.170972652239905)
		--(axis cs:93,0.18121159619821)
		--(axis cs:92,0.193675684768896)
		--(axis cs:91,0.208595643380461)
		--(axis cs:90,0.226225219074048)
		--(axis cs:89,0.249506184856172)
		--(axis cs:88,0.278808916436943)
		--(axis cs:87,0.311146053630835)
		--(axis cs:86,0.346747699628244)
		--(axis cs:85,0.385862215707401)
		--(axis cs:84,0.428765768764762)
		--(axis cs:83,0.475761883352864)
		--(axis cs:82,0.527185248347196)
		--(axis cs:81,0.583412870628435)
		--(axis cs:80,0.644914965332581)
		--(axis cs:79,0.712278102400583)
		--(axis cs:78,0.785968386394242)
		--(axis cs:77,0.866322574469298)
		--(axis cs:76,0.95369573080523)
		--(axis cs:75,1.04844769751848)
		--(axis cs:74,1.15094014983291)
		--(axis cs:73,1.26128123586428)
		--(axis cs:72,1.37938635322431)
		--(axis cs:71,1.50528499487951)
		--(axis cs:70,1.6391393753405)
		--(axis cs:69,1.78112446994826)
		--(axis cs:68,1.93142728350605)
		--(axis cs:67,2.09024050489051)
		--(axis cs:66,2.25775194111242)
		--(axis cs:65,2.43413543087733)
		--(axis cs:64,2.61954665994648)
		--(axis cs:63,2.81412172014953)
		--(axis cs:62,3.01797428077628)
		--(axis cs:61,3.23118873218534)
		--(axis cs:60,3.45380876981994)
		--(axis cs:59,3.68582234743843)
		--(axis cs:58,3.92714449032154)
		--(axis cs:57,4.17759921242341)
		--(axis cs:56,4.43690119527399)
		--(axis cs:55,4.70463747544905)
		--(axis cs:54,4.98024929811981)
		--(axis cs:53,5.26301439154758)
		--(axis cs:52,5.55203007662057)
		--(axis cs:51,5.84619781029174)
		--(axis cs:50,6.14420996141951)
		--(axis cs:49,6.4445398167977)
		--(axis cs:48,6.74543599623645)
		--(axis cs:47,7.04492259718535)
		--(axis cs:46,7.34080646438126)
		--(axis cs:45,7.6306929550847)
		--(axis cs:44,7.91201140856883)
		--(axis cs:43,8.1820511936205)
		--(axis cs:42,8.43800867258753)
		--(axis cs:41,8.67704467661987)
		--(axis cs:40,8.89635115672762)
		--(axis cs:39,9.0932246237075)
		--(axis cs:38,9.26514293012463)
		--(axis cs:37,9.40984103798855)
		--(axis cs:36,9.52538084195198)
		--(axis cs:35,9.61021005568255)
		--(axis cs:34,9.66320573469815)
		--(axis cs:33,9.68369920796331)
		--(axis cs:32,9.67148088706381)
		--(axis cs:31,9.62678534890222)
		--(axis cs:30,9.55025890748509)
		--(axis cs:29,9.44291328793555)
		--(axis cs:28,9.30606979329217)
		--(axis cs:27,9.14129847991571)
		--(axis cs:26,8.95035644857972)
		--(axis cs:25,8.73512861560446)
		--(axis cs:24,8.49757345232593)
		--(axis cs:23,8.23967531824025)
		--(axis cs:22,7.9634042434678)
		--(axis cs:21,7.67068337054335)
		--(axis cs:20,7.36336374927532)
		--(axis cs:19,7.04320579871349)
		--(axis cs:18,6.71186648962831)
		--(axis cs:17,6.37089114342269)
		--(axis cs:16,6.02170876751332)
		--(axis cs:15,5.6656298298901)
		--(axis cs:14,5.30384536712362)
		--(axis cs:13,4.93742683164282)
		--(axis cs:12,4.56732638731619)
		--(axis cs:11,4.19437755315348)
		--(axis cs:10,3.81929691314086)
		--(axis cs:9,3.44268760998821)
		--(axis cs:8,3.06504406633429)
		--(axis cs:7,2.68675651176407)
		--(axis cs:6,2.30811302669561)
		--(axis cs:5,1.92929456377254)
		--(axis cs:4,1.55035395692694)
		--(axis cs:3,1.17115798792274)
		--(axis cs:2,0.791226058916231)
		--(axis cs:1,0.409160294258753)
		--(axis cs:0,0.02)
		--cycle;

		\addplot [green!50!black, thick]
		table {%
				0 0
				1 1.04688424297704
				2 2.24458476987994
				3 3.5704124763226
				4 4.99390692513734
				5 6.47718414753502
				6 7.97841453192957
				7 9.45581686482466
				8 10.8712027584678
				9 12.1925775540954
				10 13.3955650975245
				11 14.4637274581737
				12 15.3880279049453
				13 16.1657574205815
				14 16.7992221635214
				15 17.2944184883284
				16 17.6598386209767
				17 17.9054774083861
				18 18.0420579935407
				19 18.0804621053125
				20 18.0313347109276
				21 17.9048278299841
				22 17.7104497884775
				23 17.4569907847082
				24 17.152501240499
				25 16.8043048482958
				26 16.4190329498068
				27 16.0026707203876
				28 15.5606086091091
				29 15.0976947102481
				30 14.6182853578615
				31 14.1262923766889
				32 13.6252262071114
				33 13.1182346443527
				34 12.6081372664312
				35 12.0974558272113
				36 11.5884410011787
				37 11.0830959145815
				38 10.5831969038179
				39 10.090311920214
				40 9.60581695966311
				41 9.13091084198942
				42 8.66662860313064
				43 8.2138536988358
				44 7.77332915991057
				45 7.34566779880193
				46 6.93136156235057
				47 6.53079017323205
				48 6.14422931231171
				49 5.77185875433785
				50 5.41377103507871
				51 5.06998131567637
				52 4.74043900667978
				53 4.42504130514025
				54 4.12364802115693
				55 3.83609600385554
				56 3.56221043276116
				57 3.30180976832943
				58 3.05470185627652
				59 2.8206708419171
				60 2.59945774980656
				61 2.39074047710742
				62 2.19411967295247
				63 2.00911460279758
				64 1.83516920066206
				65 1.67166641857523
				66 1.51795048412523
				67 1.37335941971791
				68 1.23726826599643
				69 1.10913425697838
				70 0.988529065532924
				71 0.875152788595245
				72 0.768843371219542
				73 0.670265227215813
				74 0.581761384785814
				75 0.501955943481688
				76 0.430196115981462
				77 0.365889095270068
				78 0.308572635714508
				79 0.257893923310909
				80 0.213598041970124
				81 0.175563191049605
				82 0.143489442958922
				83 0.116567851085072
				84 0.0940260611329616
				85 0.0753071774330341
				86 0.0599640222008697
				87 0.0476007760344545
				88 0.0378476197181866
				89 0.030337123938607
				90 0.0246097172136232
				91 0.0177262246329752
				92 0.00995517811840909
				93 0.00376789103456213
				94 -0.000972804128737064
				95 -0.00443607365023081
				96 -0.00681082657122262
				97 -0.00829763725297176
				98 -0.00910258143609234
				99 -0.00943267147905379
				100 -0.00949418490120036
			};
		\addplot [color0!75!black, thick]
		table {%
				0 0
				1 0.367511382449208
				2 0.738478891823579
				3 1.11113040542688
				4 1.48513419847466
				5 1.86013321051486
				6 2.23574103441541
				7 2.61153472452546
				8 2.98704856967809
				9 3.36176824760408
				10 3.73512470746493
				11 4.10648774521501
				12 4.47515917711799
				13 4.84036546953101
				14 5.20125030712829
				15 5.55686776260562
				16 5.90617600677879
				17 6.24803157261211
				18 6.58118482387449
				19 6.90427720971463
				20 7.21584091497752
				21 7.51430182228728
				22 7.79798661749454
				23 8.06513486351013
				24 8.31391693174047
				25 8.54245856479933
				26 8.74887262040217
				27 8.93129820378999
				28 9.08794691970487
				29 9.21715537110248
				30 9.31744230564673
				31 9.3875679936344
				32 9.42659259078359
				33 9.43392953776901
				34 9.40938966845851
				35 9.3532118324347
				36 9.2660765972728
				37 9.14910094991804
				38 9.00381367215036
				39 8.83211291855331
				40 8.63620915083369
				41 8.4185577236033
				42 8.18178594477361
				43 7.92861935608575
				44 7.66181141002149
				45 7.38407982942843
				46 7.09805190514504
				47 6.8062199677847
				48 6.5109073715965
				49 6.21424461288938
				50 5.91815469429797
				51 5.6243465309198
				52 5.33431504852122
				53 5.04934661253175
				54 4.77052851308026
				55 4.49876138278426
				56 4.23477361266205
				57 3.97913703487957
				58 3.73228333938924
				59 3.49452086755531
				60 3.26605156682695
				61 3.04698796026655
				62 2.83736986901689
				63 2.63718021499406
				64 2.44635869288344
				65 2.2648119343336
				66 2.09241941044607
				67 1.92903575306878
				68 1.7744920880294
				69 1.62860012075514
				70 1.49116068389296
				71 1.36197348417207
				72 1.24084288172496
				73 1.12757837263604
				74 1.0220767875278
				75 0.924353480151763
				76 0.834279618772878
				77 0.751497516559595
				78 0.675649749577157
				79 0.606380960190711
				80 0.543346524947435
				81 0.486090980968339
				82 0.434081633293068
				83 0.386877306494908
				84 0.344112662284436
				85 0.305456697032336
				86 0.270603257889679
				87 0.239267555028661
				88 0.211185725733731
				89 0.186108033609067
				90 0.165845217790761
				91 0.150149513570227
				92 0.137013325879953
				93 0.126184740142627
				94 0.117426902119363
				95 0.110515852276172
				96 0.105239171456402
				97 0.101394892792267
				98 0.0987899791555099
				99 0.0972376648641157
				100 0.0965537828830329
			};

		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-4.95, xmax=103.95,
			ymin=-73.6402858404777, ymax=26.4150172112593,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
		]

		\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
		(axis cs:0,-55.427407028842)
		--(axis cs:0,-56.1581348585509)
		--(axis cs:1,-61.751431578856)
		--(axis cs:2,-65.6987597586788)
		--(axis cs:3,-68.1833245867777)
		--(axis cs:4,-69.0923175199442)
		--(axis cs:5,-68.3991471963147)
		--(axis cs:6,-66.1893182468484)
		--(axis cs:7,-62.6443909881079)
		--(axis cs:8,-58.0132652206963)
		--(axis cs:9,-52.5779858111805)
		--(axis cs:10,-46.6223351761092)
		--(axis cs:11,-40.4074941019164)
		--(axis cs:12,-34.1566618327709)
		--(axis cs:13,-28.0481067516405)
		--(axis cs:14,-22.2148574052308)
		--(axis cs:15,-16.7487988174624)
		--(axis cs:16,-11.7071160222062)
		--(axis cs:17,-7.11948224852253)
		--(axis cs:18,-2.99488871204502)
		--(axis cs:19,0.672576449365935)
		--(axis cs:20,3.89937352640285)
		--(axis cs:21,6.70960414860941)
		--(axis cs:22,9.13308154169809)
		--(axis cs:23,11.2035233282611)
		--(axis cs:24,12.9563095954777)
		--(axis cs:25,14.4261146249902)
		--(axis cs:26,15.6451358267688)
		--(axis cs:27,16.642247568414)
		--(axis cs:28,17.4428898322635)
		--(axis cs:29,18.0693433783765)
		--(axis cs:30,18.541135481073)
		--(axis cs:31,18.8754478249859)
		--(axis cs:32,19.0874789711161)
		--(axis cs:33,19.190751191033)
		--(axis cs:34,19.1973651989815)
		--(axis cs:35,19.1182099467129)
		--(axis cs:36,18.963134708422)
		--(axis cs:37,18.7410897884413)
		--(axis cs:38,18.4602412371146)
		--(axis cs:39,18.1280642122609)
		--(axis cs:40,17.751419097387)
		--(axis cs:41,17.3366141181226)
		--(axis cs:42,16.8894578627697)
		--(axis cs:43,16.4153046303129)
		--(axis cs:44,15.919094670465)
		--(axis cs:45,15.4053899271906)
		--(axis cs:46,14.8784037776155)
		--(axis cs:47,14.342020751324)
		--(axis cs:48,13.7998001388865)
		--(axis cs:49,13.2549571147855)
		--(axis cs:50,12.7103181002216)
		--(axis cs:51,12.16825478745)
		--(axis cs:52,11.6306135399245)
		--(axis cs:53,11.0986714130023)
		--(axis cs:54,10.5731607928624)
		--(axis cs:55,10.054402045183)
		--(axis cs:56,9.54255847926455)
		--(axis cs:57,9.03797971394298)
		--(axis cs:58,8.54154286193249)
		--(axis cs:59,8.05486558139215)
		--(axis cs:60,7.58028587578634)
		--(axis cs:61,7.1205953505989)
		--(axis cs:62,6.67863274798964)
		--(axis cs:63,6.25689675275727)
		--(axis cs:64,5.85726297658518)
		--(axis cs:65,5.48075459439439)
		--(axis cs:66,5.12726891000846)
		--(axis cs:67,4.79531843535033)
		--(axis cs:68,4.48207823610566)
		--(axis cs:69,4.18389533936728)
		--(axis cs:70,3.89687862434648)
		--(axis cs:71,3.61692652553354)
		--(axis cs:72,3.32025194433686)
		--(axis cs:73,2.95371589237352)
		--(axis cs:74,2.63624214543263)
		--(axis cs:75,2.34058628445955)
		--(axis cs:76,2.06481440578039)
		--(axis cs:77,1.80499959435642)
		--(axis cs:78,1.55817029273135)
		--(axis cs:79,1.32180183667171)
		--(axis cs:80,1.09169363715501)
		--(axis cs:81,0.8713682703408)
		--(axis cs:82,0.67724506750086)
		--(axis cs:83,0.508615988350057)
		--(axis cs:84,0.358534534138339)
		--(axis cs:85,0.224017608256694)
		--(axis cs:86,0.104104394009124)
		--(axis cs:87,-0.00131687170984407)
		--(axis cs:88,-0.0913203879981135)
		--(axis cs:89,-0.160406508668802)
		--(axis cs:90,-0.0826618488879154)
		--(axis cs:91,-0.0289131674276094)
		--(axis cs:92,-0.0900684838607272)
		--(axis cs:93,-0.146514671688185)
		--(axis cs:94,-0.196763830754798)
		--(axis cs:95,-0.239872117217734)
		--(axis cs:96,-0.275258831036588)
		--(axis cs:97,-0.302625345060023)
		--(axis cs:98,-0.321892473156644)
		--(axis cs:99,-0.33308626682311)
		--(axis cs:99,0.33800728474442)
		--(axis cs:99,0.33800728474442)
		--(axis cs:98,0.348299784961902)
		--(axis cs:97,0.36702137460736)
		--(axis cs:96,0.394204790683017)
		--(axis cs:95,0.429854289415291)
		--(axis cs:94,0.47382839255197)
		--(axis cs:93,0.525774591154099)
		--(axis cs:92,0.585057337857074)
		--(axis cs:91,0.65060467334622)
		--(axis cs:90,0.633368233016832)
		--(axis cs:89,0.618597729270792)
		--(axis cs:88,0.692160647474153)
		--(axis cs:87,0.781572981222404)
		--(axis cs:86,0.884963358601394)
		--(axis cs:85,1.00344940546374)
		--(axis cs:84,1.13900034459716)
		--(axis cs:83,1.2947654438232)
		--(axis cs:82,1.47654092451323)
		--(axis cs:81,1.6946187045208)
		--(axis cs:80,1.95121104706862)
		--(axis cs:79,2.22200358974251)
		--(axis cs:78,2.49628858530322)
		--(axis cs:77,2.78051852761566)
		--(axis cs:76,3.08000394827071)
		--(axis cs:75,3.40053301487199)
		--(axis cs:74,3.74863045084807)
		--(axis cs:73,4.12716618994467)
		--(axis cs:72,4.56692032852839)
		--(axis cs:71,4.88887559212679)
		--(axis cs:70,5.17450125766707)
		--(axis cs:69,5.46607451266873)
		--(axis cs:68,5.77053443202952)
		--(axis cs:67,6.09427832665081)
		--(axis cs:66,6.4428242651175)
		--(axis cs:65,6.81994014583217)
		--(axis cs:64,7.22711926332639)
		--(axis cs:63,7.66378451985324)
		--(axis cs:62,8.1278862461545)
		--(axis cs:61,8.61644943933344)
		--(axis cs:60,9.12597603756764)
		--(axis cs:59,9.65282428204561)
		--(axis cs:58,10.1936355286895)
		--(axis cs:57,10.7457266757119)
		--(axis cs:56,11.3072956311045)
		--(axis cs:55,11.877356116085)
		--(axis cs:54,12.4554454938151)
		--(axis cs:53,13.04123133043)
		--(axis cs:52,13.6341464891993)
		--(axis cs:51,14.2331352316362)
		--(axis cs:50,14.8365327394903)
		--(axis cs:49,15.4420548494322)
		--(axis cs:48,16.0468540816959)
		--(axis cs:47,16.6475988008767)
		--(axis cs:46,17.2405446961435)
		--(axis cs:45,17.8215826262436)
		--(axis cs:44,18.3862590054065)
		--(axis cs:43,18.9297724662498)
		--(axis cs:42,19.4469536833209)
		--(axis cs:41,19.9322351250319)
		--(axis cs:40,20.379615600602)
		--(axis cs:39,20.7826220841277)
		--(axis cs:38,21.1342692674592)
		--(axis cs:37,21.4270159727991)
		--(axis cs:36,21.6527169748647)
		--(axis cs:35,21.8025688317235)
		--(axis cs:34,21.8670488907258)
		--(axis cs:33,21.8358476812979)
		--(axis cs:32,21.6977964906226)
		--(axis cs:31,21.4407941987984)
		--(axis cs:30,21.0517406327946)
		--(axis cs:29,20.5164878857976)
		--(axis cs:28,19.8198258183862)
		--(axis cs:27,18.9455213207882)
		--(axis cs:26,17.8764271352737)
		--(axis cs:25,16.5946525169685)
		--(axis cs:24,15.0817260883104)
		--(axis cs:23,13.318578856621)
		--(axis cs:22,11.2851154146517)
		--(axis cs:21,8.95933990502866)
		--(axis cs:20,6.31656859119453)
		--(axis cs:19,3.32970834683791)
		--(axis cs:18,-0.028786331623935)
		--(axis cs:17,-3.78349965698954)
		--(axis cs:16,-7.95171363078994)
		--(axis cs:15,-12.5383727008399)
		--(axis cs:14,-17.5303097161816)
		--(axis cs:13,-22.8897422093579)
		--(axis cs:12,-28.5473708352028)
		--(axis cs:11,-34.3958914318943)
		--(axis cs:10,-40.2852885514292)
		--(axis cs:9,-46.0217954863829)
		--(axis cs:8,-51.3726899744969)
		--(axis cs:7,-56.0788360357353)
		--(axis cs:6,-59.8758912611398)
		--(axis cs:5,-62.5230111280401)
		--(axis cs:4,-63.8358809097096)
		--(axis cs:3,-63.7174335788817)
		--(axis cs:2,-62.1827883663777)
		--(axis cs:1,-59.3663523692154)
		--(axis cs:0,-55.427407028842)
		--cycle;

		\path [draw=color0, fill=color0, opacity=0.1]
		(axis cs:0,-17.1555476821994)
		--(axis cs:0,-17.4392139038074)
		--(axis cs:1,-17.5344229195397)
		--(axis cs:2,-17.5152476458137)
		--(axis cs:3,-17.4705996552254)
		--(axis cs:4,-17.4068975271161)
		--(axis cs:5,-17.3262375531753)
		--(axis cs:6,-17.2289627235662)
		--(axis cs:7,-17.1144615415636)
		--(axis cs:8,-16.9814966609253)
		--(axis cs:9,-16.8283572209352)
		--(axis cs:10,-16.6529375684506)
		--(axis cs:11,-16.4527747846614)
		--(axis cs:12,-16.2250560381518)
		--(axis cs:13,-15.9666323389003)
		--(axis cs:14,-15.6740516915562)
		--(axis cs:15,-15.3435827656086)
		--(axis cs:16,-14.971237457426)
		--(axis cs:17,-14.5528189563012)
		--(axis cs:18,-14.0839890929931)
		--(axis cs:19,-13.5603574762657)
		--(axis cs:20,-12.9776069944955)
		--(axis cs:21,-12.3316531836656)
		--(axis cs:22,-11.6188385359321)
		--(axis cs:23,-10.8361658618592)
		--(axis cs:24,-9.98156784672389)
		--(axis cs:25,-9.05420607256645)
		--(axis cs:26,-8.05478809110063)
		--(axis cs:27,-6.98588531720642)
		--(axis cs:28,-5.8522282701716)
		--(axis cs:29,-4.66094864984347)
		--(axis cs:30,-3.42173053708932)
		--(axis cs:31,-2.14682721771069)
		--(axis cs:32,-0.850898432456821)
		--(axis cs:33,0.449370946586284)
		--(axis cs:34,1.73589068976129)
		--(axis cs:35,2.99000545199774)
		--(axis cs:36,4.19347959995971)
		--(axis cs:37,5.3294890425895)
		--(axis cs:38,6.38345693657826)
		--(axis cs:39,7.34361492363315)
		--(axis cs:40,8.20126653029061)
		--(axis cs:41,8.95080824056312)
		--(axis cs:42,9.58958518805677)
		--(axis cs:43,10.1176393537229)
		--(axis cs:44,10.5373849895487)
		--(axis cs:45,10.8532353097188)
		--(axis cs:46,11.0712031199664)
		--(axis cs:47,11.1984984338428)
		--(axis cs:48,11.2431442961619)
		--(axis cs:49,11.213627675156)
		--(axis cs:50,11.118596596024)
		--(axis cs:51,10.9666089595329)
		--(axis cs:52,10.7659335748448)
		--(axis cs:53,10.5244002152405)
		--(axis cs:54,10.2492930105215)
		--(axis cs:55,9.94728005705479)
		--(axis cs:56,9.6243715392603)
		--(axis cs:57,9.28589877638025)
		--(axis cs:58,8.93650733987235)
		--(axis cs:59,8.5801585866208)
		--(axis cs:60,8.22013657591975)
		--(axis cs:61,7.85906451808906)
		--(axis cs:62,7.49894666401479)
		--(axis cs:63,7.14125710873792)
		--(axis cs:64,6.78708290826409)
		--(axis cs:65,6.43729790722716)
		--(axis cs:66,6.0927117007662)
		--(axis cs:67,5.75412072748004)
		--(axis cs:68,5.42222112855128)
		--(axis cs:69,5.09746279841628)
		--(axis cs:70,4.78002203111629)
		--(axis cs:71,4.46994826167936)
		--(axis cs:72,4.16733826980867)
		--(axis cs:73,3.86976655672607)
		--(axis cs:74,3.57324891508866)
		--(axis cs:75,3.28248134414544)
		--(axis cs:76,3.00576924218707)
		--(axis cs:77,2.74297187947605)
		--(axis cs:78,2.49393781891287)
		--(axis cs:79,2.25841032591249)
		--(axis cs:80,2.04015058830682)
		--(axis cs:81,1.8406182412118)
		--(axis cs:82,1.65667967937282)
		--(axis cs:83,1.48591242371925)
		--(axis cs:84,1.32723150952509)
		--(axis cs:85,1.17990584336807)
		--(axis cs:86,1.04336064503825)
		--(axis cs:87,0.917088815201318)
		--(axis cs:88,0.800771528777101)
		--(axis cs:89,0.647955330796123)
		--(axis cs:90,0.499571872867651)
		--(axis cs:91,0.404521868097514)
		--(axis cs:92,0.318612826640374)
		--(axis cs:93,0.241452135931555)
		--(axis cs:94,0.172668609789948)
		--(axis cs:95,0.111880324814758)
		--(axis cs:96,0.058678635213352)
		--(axis cs:97,0.0126338976400101)
		--(axis cs:98,-0.0266714950287258)
		--(axis cs:99,-0.0596007144499509)
		--(axis cs:99,0.114312413263786)
		--(axis cs:99,0.114312413263786)
		--(axis cs:98,0.150859290479708)
		--(axis cs:97,0.195763752425516)
		--(axis cs:96,0.24887056558467)
		--(axis cs:95,0.310263920263454)
		--(axis cs:94,0.380228686188594)
		--(axis cs:93,0.45919260800277)
		--(axis cs:92,0.547697301186119)
		--(axis cs:91,0.646403604127318)
		--(axis cs:90,0.756124370953405)
		--(axis cs:89,0.973182131001292)
		--(axis cs:88,1.20553210521048)
		--(axis cs:87,1.32957117950888)
		--(axis cs:86,1.46364223198291)
		--(axis cs:85,1.60855873825452)
		--(axis cs:84,1.76549069302468)
		--(axis cs:83,1.93557607863721)
		--(axis cs:82,2.12007661498708)
		--(axis cs:81,2.32066023993847)
		--(axis cs:80,2.54098052698502)
		--(axis cs:79,2.78523588883228)
		--(axis cs:78,3.04872522491186)
		--(axis cs:77,3.32634907796772)
		--(axis cs:76,3.61872535282625)
		--(axis cs:75,3.92588608183349)
		--(axis cs:74,4.24773210157182)
		--(axis cs:73,4.57433110419512)
		--(axis cs:72,4.89869104098628)
		--(axis cs:71,5.22647544593994)
		--(axis cs:70,5.5622363643248)
		--(axis cs:69,5.90650620072922)
		--(axis cs:68,6.25973394138281)
		--(axis cs:67,6.62203496589958)
		--(axis cs:66,6.99301929357007)
		--(axis cs:65,7.37185972943455)
		--(axis cs:64,7.75750340778095)
		--(axis cs:63,8.14880542004251)
		--(axis cs:62,8.54450044851743)
		--(axis cs:61,8.94306326769857)
		--(axis cs:60,9.34253813642796)
		--(axis cs:59,9.74039673899033)
		--(axis cs:58,10.1334515141411)
		--(axis cs:57,10.5178188090333)
		--(axis cs:56,10.8889103793484)
		--(axis cs:55,11.2414364207868)
		--(axis cs:54,11.5694153321852)
		--(axis cs:53,11.8661932332838)
		--(axis cs:52,12.124479497412)
		--(axis cs:51,12.3364063252191)
		--(axis cs:50,12.493621546273)
		--(axis cs:49,12.587424116076)
		--(axis cs:48,12.6089510277831)
		--(axis cs:47,12.549422432928)
		--(axis cs:46,12.4004484176596)
		--(axis cs:45,12.1543958351369)
		--(axis cs:44,11.8048066126033)
		--(axis cs:43,11.3468499016413)
		--(axis cs:42,10.7777793993384)
		--(axis cs:41,10.0973546509758)
		--(axis cs:40,9.30817269944584)
		--(axis cs:39,8.41584793545622)
		--(axis cs:38,7.42898122017341)
		--(axis cs:37,6.35888510227914)
		--(axis cs:36,5.21908482973611)
		--(axis cs:35,4.02467656756283)
		--(axis cs:34,2.7916527496161)
		--(axis cs:33,1.53627361786402)
		--(axis cs:32,0.274504122555881)
		--(axis cs:31,-0.978496620462642)
		--(axis cs:30,-2.20883421956688)
		--(axis cs:29,-3.40426231146946)
		--(axis cs:28,-4.55445853258098)
		--(axis cs:27,-5.65117379380537)
		--(axis cs:26,-6.68825560989036)
		--(axis cs:25,-7.66156276497347)
		--(axis cs:24,-8.56879728650165)
		--(axis cs:23,-9.40928151930975)
		--(axis cs:22,-10.18370576892)
		--(axis cs:21,-10.8938678455897)
		--(axis cs:20,-11.5424212197033)
		--(axis cs:19,-12.132643567787)
		--(axis cs:18,-12.6682333306026)
		--(axis cs:17,-13.1531384255655)
		--(axis cs:16,-13.591414729376)
		--(axis cs:15,-13.9871148878436)
		--(axis cs:14,-14.3442108860493)
		--(axis cs:13,-14.6665369756518)
		--(axis cs:12,-14.9577520858274)
		--(axis cs:11,-15.221329961765)
		--(axis cs:10,-15.4605536752644)
		--(axis cs:9,-15.6785094056748)
		--(axis cs:8,-15.8781122125285)
		--(axis cs:7,-16.0621600295386)
		--(axis cs:6,-16.2333972390936)
		--(axis cs:5,-16.3946110219519)
		--(axis cs:4,-16.5488047486836)
		--(axis cs:3,-16.6995468029315)
		--(axis cs:2,-16.8518292962906)
		--(axis cs:1,-17.0147750216771)
		--(axis cs:0,-17.1555476821994)
		--cycle;

		\addplot [green!50!black, thick]
		table {%
				0 -55.7927709436964
				1 -60.5588919740357
				2 -63.9407740625283
				3 -65.9503790828297
				4 -66.4640992148269
				5 -65.4610791621774
				6 -63.0326047539941
				7 -59.3616135119216
				8 -54.6929775975966
				9 -49.2998906487817
				10 -43.4538118637692
				11 -37.4016927669054
				12 -31.3520163339869
				13 -25.4689244804992
				14 -19.8725835607062
				15 -14.6435857591511
				16 -9.82941482649806
				17 -5.45149095275604
				18 -1.51183752183448
				19 2.00114239810192
				20 5.10797105879869
				21 7.83447202681903
				22 10.2090984781749
				23 12.2610510924411
				24 14.0190178418941
				25 15.5103835709794
				26 16.7607814810213
				27 17.7938844446011
				28 18.6313578253249
				29 19.292915632087
				30 19.7964380569338
				31 20.1581210118922
				32 20.3926377308694
				33 20.5132994361655
				34 20.5322070448537
				35 20.4603893892182
				36 20.3079258416433
				37 20.0840528806202
				38 19.7972552522869
				39 19.4553431481943
				40 19.0655173489945
				41 18.6344246215773
				42 18.1682057730453
				43 17.6725385482813
				44 17.1526768379357
				45 16.6134862767171
				46 16.0594742368795
				47 15.4948097761004
				48 14.9233271102912
				49 14.3485059821089
				50 13.7734254198559
				51 13.2006950095431
				52 12.6323800145619
				53 12.0699513717161
				54 11.5143031433387
				55 10.965879080634
				56 10.4249270551845
				57 9.89185319482742
				58 9.36758919531101
				59 8.85384493171888
				60 8.35313095667699
				61 7.86852239496617
				62 7.40325949707207
				63 6.96034063630525
				64 6.54219111995579
				65 6.15034737011328
				66 5.78504658756298
				67 5.44479838100057
				68 5.12630633406759
				69 4.824984926018
				70 4.53568994100677
				71 4.25290105883016
				72 3.94358613643263
				73 3.54044104115909
				74 3.19243629814035
				75 2.87055964966577
				76 2.57240917702555
				77 2.29275906098604
				78 2.02722943901728
				79 1.77190271320711
				80 1.52145234211182
				81 1.2829934874308
				82 1.07689299600704
				83 0.901690716086628
				84 0.748767439367748
				85 0.613733506860216
				86 0.494533876305259
				87 0.39012805475628
				88 0.30042012973802
				89 0.229095610300995
				90 0.275353192064458
				91 0.310845752959305
				92 0.247494426998174
				93 0.189629959732957
				94 0.138532280898586
				95 0.0949910860987782
				96 0.0594729798232141
				97 0.0321980147736685
				98 0.013203655902629
				99 0.00246050896065478
			};
		\addplot [color0!75!black, thick]
		table {%
				0 -17.2973807930034
				1 -17.2745989706084
				2 -17.1835384710522
				3 -17.0850732290785
				4 -16.9778511378998
				5 -16.8604242875636
				6 -16.7311799813299
				7 -16.5883107855511
				8 -16.4298044367269
				9 -16.253433313305
				10 -16.0567456218575
				11 -15.8370523732132
				12 -15.5914040619896
				13 -15.316584657276
				14 -15.0091312888028
				15 -14.6653488267261
				16 -14.281326093401
				17 -13.8529786909334
				18 -13.3761112117978
				19 -12.8465005220263
				20 -12.2600141070994
				21 -11.6127605146277
				22 -10.901272152426
				23 -10.1227236905845
				24 -9.27518256661277
				25 -8.35788441876996
				26 -7.37152185049549
				27 -6.31852955550589
				28 -5.20334340137629
				29 -4.03260548065646
				30 -2.8152823783281
				31 -1.56266191908667
				32 -0.28819715495047
				33 0.992822282225152
				34 2.2637717196887
				35 3.50734100978028
				36 4.70628221484791
				37 5.84418707243432
				38 6.90621907837583
				39 7.87973142954468
				40 8.75471961486823
				41 9.52408144576945
				42 10.1836822936976
				43 10.7322446276821
				44 11.171095801076
				45 11.5038155724279
				46 11.735825768813
				47 11.8739604333854
				48 11.9260476619725
				49 11.900525895616
				50 11.8061090711485
				51 11.651507642376
				52 11.4452065361284
				53 11.1952967242622
				54 10.9093541713533
				55 10.5943582389208
				56 10.2566409593043
				57 9.90185879270677
				58 9.53497942700673
				59 9.16027766280557
				60 8.78133735617386
				61 8.40106389289381
				62 8.02172355626611
				63 7.64503126439021
				64 7.27229315802252
				65 6.90457881833086
				66 6.54286549716813
				67 6.18807784668981
				68 5.84097753496704
				69 5.50198449957275
				70 5.17112919772054
				71 4.84821185380965
				72 4.53301465539747
				73 4.2220488304606
				74 3.91049050833024
				75 3.60418371298947
				76 3.31224729750666
				77 3.03466047872188
				78 2.77133152191237
				79 2.52182310737239
				80 2.29056555764592
				81 2.08063924057514
				82 1.88837814717995
				83 1.71074425117823
				84 1.54636110127489
				85 1.3942322908113
				86 1.25350143851058
				87 1.1233299973551
				88 1.00315181699379
				89 0.810568730898707
				90 0.627848121910528
				91 0.525462736112416
				92 0.433155063913247
				93 0.350322371967163
				94 0.276448647989271
				95 0.211072122539106
				96 0.153774600399011
				97 0.104198825032763
				98 0.062093897725491
				99 0.0273558494069176
			};

		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=true,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-4.95, xmax=103.95,
			ymin=-1.65640064590038, ymax=1.63325310200806,
			ytick={-1, 1},
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			xlabel={Time Steps},
		]

		\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.1]
		(axis cs:0,-1.33548558932784)
		--(axis cs:0,-1.38623253139354)
		--(axis cs:1,-0.145308974854395)
		--(axis cs:2,-0.55323224006617)
		--(axis cs:3,-0.368170955356165)
		--(axis cs:4,-0.323306646851715)
		--(axis cs:5,-0.302151712833434)
		--(axis cs:6,-0.284282179323829)
		--(axis cs:7,-0.265136144756312)
		--(axis cs:8,-0.245562721466035)
		--(axis cs:9,-0.225544276719732)
		--(axis cs:10,-0.205922748923014)
		--(axis cs:11,-0.187304053885221)
		--(axis cs:12,-0.17028061368218)
		--(axis cs:13,-0.155296606547818)
		--(axis cs:14,-0.142670093872461)
		--(axis cs:15,-0.132577535149723)
		--(axis cs:16,-0.125051938643556)
		--(axis cs:17,-0.119983854638458)
		--(axis cs:18,-0.117140069103322)
		--(axis cs:19,-0.11620183396128)
		--(axis cs:20,-0.116814420895925)
		--(axis cs:21,-0.118632779080039)
		--(axis cs:22,-0.121352158844506)
		--(axis cs:23,-0.124721424697327)
		--(axis cs:24,-0.128543263141661)
		--(axis cs:25,-0.132667231271034)
		--(axis cs:26,-0.136980396880043)
		--(axis cs:27,-0.141398424093399)
		--(axis cs:28,-0.1458584806442)
		--(axis cs:29,-0.150314483151086)
		--(axis cs:30,-0.154734788112569)
		--(axis cs:31,-0.159102266997836)
		--(axis cs:32,-0.163416620099829)
		--(axis cs:33,-0.167698696405378)
		--(axis cs:34,-0.171996452940891)
		--(axis cs:35,-0.176391994308797)
		--(axis cs:36,-0.181008888459785)
		--(axis cs:37,-0.186018678611096)
		--(axis cs:38,-0.191645237354483)
		--(axis cs:39,-0.19816539148863)
		--(axis cs:40,-0.205904157981434)
		--(axis cs:41,-0.215223055728112)
		--(axis cs:42,-0.226500429549225)
		--(axis cs:43,-0.240103773675931)
		--(axis cs:44,-0.256355797071126)
		--(axis cs:45,-0.275497946808014)
		--(axis cs:46,-0.297655849183994)
		--(axis cs:47,-0.322808721854299)
		--(axis cs:48,-0.35075871523185)
		--(axis cs:49,-0.38108977661991)
		--(axis cs:50,-0.413106711789222)
		--(axis cs:51,-0.445760588720783)
		--(axis cs:52,-0.477594390934137)
		--(axis cs:53,-0.506768500319774)
		--(axis cs:54,-0.531229855261021)
		--(axis cs:55,-0.549060696812211)
		--(axis cs:56,-0.558988696121874)
		--(axis cs:57,-0.560975079617706)
		--(axis cs:58,-0.556719773309415)
		--(axis cs:59,-0.549810816248968)
		--(axis cs:60,-0.545171822183353)
		--(axis cs:61,-0.547704875733438)
		--(axis cs:62,-0.560592218271432)
		--(axis cs:63,-0.583824442970076)
		--(axis cs:64,-0.613011693264711)
		--(axis cs:65,-0.638833699289082)
		--(axis cs:66,-0.648678520759209)
		--(axis cs:67,-0.631120853432489)
		--(axis cs:68,-0.580220318784446)
		--(axis cs:69,-0.49597275315837)
		--(axis cs:70,-0.381441641666568)
		--(axis cs:71,-0.240261463872096)
		--(axis cs:72,1.13544564206209)
		--(axis cs:73,-1.02750979593022)
		--(axis cs:74,-0.999276366303087)
		--(axis cs:75,-0.980108519260007)
		--(axis cs:76,-1.00866263819189)
		--(axis cs:77,-1.07200710227566)
		--(axis cs:78,-1.15893753229207)
		--(axis cs:79,-1.27015426219601)
		--(axis cs:80,-1.40431491171374)
		--(axis cs:81,-1.39212469114573)
		--(axis cs:82,-1.2851988385068)
		--(axis cs:83,-1.16518447657563)
		--(axis cs:84,-1.04755425041997)
		--(axis cs:85,-0.932172375004353)
		--(axis cs:86,-0.812443288555394)
		--(axis cs:87,-0.674964033922597)
		--(axis cs:88,-0.487541028323248)
		--(axis cs:89,-0.0407857729782752)
		--(axis cs:90,1.42391259722252)
		--(axis cs:91,-0.093229413818689)
		--(axis cs:92,-0.151121909831673)
		--(axis cs:93,-0.201993440761604)
		--(axis cs:94,-0.246272006602374)
		--(axis cs:95,-0.281732392855232)
		--(axis cs:96,-0.305008200530213)
		--(axis cs:97,-0.313359828856585)
		--(axis cs:98,-0.309735977153463)
		--(axis cs:99,-0.31032551548115)
		--(axis cs:99,0.318259409917058)
		--(axis cs:99,0.318259409917058)
		--(axis cs:98,0.288789604968911)
		--(axis cs:97,0.271058827583319)
		--(axis cs:96,0.274811129077269)
		--(axis cs:95,0.297482875615292)
		--(axis cs:94,0.333559797801426)
		--(axis cs:93,0.378406144619286)
		--(axis cs:92,0.428828148214453)
		--(axis cs:91,0.483284343380918)
		--(axis cs:90,1.48372338619404)
		--(axis cs:89,0.379759306952153)
		--(axis cs:88,0.0650445151859863)
		--(axis cs:87,-0.104315939598317)
		--(axis cs:86,-0.234149793739555)
		--(axis cs:85,-0.349808905910207)
		--(axis cs:84,-0.464709114086144)
		--(axis cs:83,-0.58849580628744)
		--(axis cs:82,-0.729059544746791)
		--(axis cs:81,-0.884058276376397)
		--(axis cs:80,-0.9260561936198)
		--(axis cs:79,-0.730440429775575)
		--(axis cs:78,-0.578341514850537)
		--(axis cs:77,-0.458686517295021)
		--(axis cs:76,-0.3579876510037)
		--(axis cs:75,-0.277967843439069)
		--(axis cs:74,-0.223276620001134)
		--(axis cs:73,-0.165950894852015)
		--(axis cs:72,1.31266252021361)
		--(axis cs:71,0.331625280182736)
		--(axis cs:70,0.185615863629768)
		--(axis cs:69,0.0703971623600016)
		--(axis cs:68,-0.0118599487484688)
		--(axis cs:67,-0.0591525103213953)
		--(axis cs:66,-0.0725615880058459)
		--(axis cs:65,-0.0587217895822137)
		--(axis cs:64,-0.0290918734643753)
		--(axis cs:63,0.0042397255126736)
		--(axis cs:62,0.0326173074160887)
		--(axis cs:61,0.0519114830321277)
		--(axis cs:60,0.0615809146967289)
		--(axis cs:59,0.0635090072787344)
		--(axis cs:58,0.060991786978762)
		--(axis cs:57,0.0576542862438857)
		--(axis cs:56,0.0564979935921364)
		--(axis cs:55,0.0593938103489653)
		--(axis cs:54,0.0670158308870728)
		--(axis cs:53,0.0790416962536561)
		--(axis cs:52,0.0944768747414351)
		--(axis cs:51,0.112005722574748)
		--(axis cs:50,0.130290905192053)
		--(axis cs:49,0.148169453211126)
		--(axis cs:48,0.16473716257907)
		--(axis cs:47,0.179352147556751)
		--(axis cs:46,0.191602275551815)
		--(axis cs:45,0.201269123367146)
		--(axis cs:44,0.208299311650204)
		--(axis cs:43,0.212779404977031)
		--(axis cs:42,0.214908105347801)
		--(axis cs:41,0.214963975413398)
		--(axis cs:40,0.213271451312532)
		--(axis cs:39,0.210169370977529)
		--(axis cs:38,0.20598522690737)
		--(axis cs:37,0.20101655260699)
		--(axis cs:36,0.1955194183648)
		--(axis cs:35,0.18970321584146)
		--(axis cs:34,0.183730550603339)
		--(axis cs:33,0.177720929785977)
		--(axis cs:32,0.171756955674381)
		--(axis cs:31,0.165891888917105)
		--(axis cs:30,0.160157688448377)
		--(axis cs:29,0.154572927065994)
		--(axis cs:28,0.149150285926064)
		--(axis cs:27,0.143903616605584)
		--(axis cs:26,0.138854799003414)
		--(axis cs:25,0.134040791017283)
		--(axis cs:24,0.129521323862776)
		--(axis cs:23,0.125387574920554)
		--(axis cs:22,0.121771721825794)
		--(axis cs:21,0.118856365374921)
		--(axis cs:20,0.116881266321283)
		--(axis cs:19,0.116142898827566)
		--(axis cs:18,0.116981125516071)
		--(axis cs:17,0.119749123705878)
		--(axis cs:16,0.124769351585472)
		--(axis cs:15,0.132287675017695)
		--(axis cs:14,0.142442171873386)
		--(axis cs:13,0.15525803455847)
		--(axis cs:12,0.170666872419534)
		--(axis cs:11,0.188548150422555)
		--(axis cs:10,0.208767756022961)
		--(axis cs:9,0.23125767215376)
		--(axis cs:8,0.255928369623799)
		--(axis cs:7,0.282888778649776)
		--(axis cs:6,0.311255643028638)
		--(axis cs:5,0.340817457866954)
		--(axis cs:4,0.366460290895977)
		--(axis cs:3,0.365585493753904)
		--(axis cs:2,0.301937392128338)
		--(axis cs:1,0.286845697867269)
		--(axis cs:0,-1.33548558932784)
		--cycle;

		\path [draw=color0, fill=color0, opacity=0.1]
		(axis cs:0,-1.49236903716923)
		--(axis cs:0,-1.50687093008636)
		--(axis cs:1,-0.0914798262619373)
		--(axis cs:2,-0.272646375440803)
		--(axis cs:3,-0.248222394942729)
		--(axis cs:4,-0.192706743579771)
		--(axis cs:5,-0.159540673227406)
		--(axis cs:6,-0.142173747749733)
		--(axis cs:7,-0.131793378332912)
		--(axis cs:8,-0.123992611064923)
		--(axis cs:9,-0.116755874600004)
		--(axis cs:10,-0.109758857434098)
		--(axis cs:11,-0.103810460342607)
		--(axis cs:12,-0.0995776492343902)
		--(axis cs:13,-0.0964885401411868)
		--(axis cs:14,-0.0931655449975046)
		--(axis cs:15,-0.0888911849321504)
		--(axis cs:16,-0.0842271530506036)
		--(axis cs:17,-0.0801418654775499)
		--(axis cs:18,-0.0769436474253517)
		--(axis cs:19,-0.0742267685300603)
		--(axis cs:20,-0.0715172665905329)
		--(axis cs:21,-0.0686873908018557)
		--(axis cs:22,-0.065861156260012)
		--(axis cs:23,-0.0631650161219339)
		--(axis cs:24,-0.0606295048490615)
		--(axis cs:25,-0.0582335293732056)
		--(axis cs:26,-0.0559644916491358)
		--(axis cs:27,-0.0538371843412826)
		--(axis cs:28,-0.0518868229977717)
		--(axis cs:29,-0.0501606004307397)
		--(axis cs:30,-0.048714463915859)
		--(axis cs:31,-0.0476114735096479)
		--(axis cs:32,-0.0469180438198633)
		--(axis cs:33,-0.046697152161411)
		--(axis cs:34,-0.0469996321760564)
		--(axis cs:35,-0.047855839577854)
		--(axis cs:36,-0.0492703106483738)
		--(axis cs:37,-0.0512211886447234)
		--(axis cs:38,-0.0536644307434725)
		--(axis cs:39,-0.0565412003335924)
		--(axis cs:40,-0.0597863118463769)
		--(axis cs:41,-0.063336112722992)
		--(axis cs:42,-0.0671350957193388)
		--(axis cs:43,-0.0711412384672275)
		--(axis cs:44,-0.0753303619851444)
		--(axis cs:45,-0.0796997592436276)
		--(axis cs:46,-0.0842711139184868)
		--(axis cs:47,-0.0890924192607945)
		--(axis cs:48,-0.0942382829189579)
		--(axis cs:49,-0.0998077079133931)
		--(axis cs:50,-0.105918215194175)
		--(axis cs:51,-0.112695079597938)
		--(axis cs:52,-0.120254569645339)
		--(axis cs:53,-0.128680501319677)
		--(axis cs:54,-0.137994342020119)
		--(axis cs:55,-0.148120246591958)
		--(axis cs:56,-0.158847442278009)
		--(axis cs:57,-0.169795875362643)
		--(axis cs:58,-0.180387057508756)
		--(axis cs:59,-0.189790255028318)
		--(axis cs:60,-0.19681643272565)
		--(axis cs:61,-0.199879042649633)
		--(axis cs:62,-0.197297754219923)
		--(axis cs:63,-0.188051238189271)
		--(axis cs:64,-0.172630951598331)
		--(axis cs:65,-0.153406560656941)
		--(axis cs:66,-0.134010803053626)
		--(axis cs:67,-0.117457363294091)
		--(axis cs:68,-0.103948824988295)
		--(axis cs:69,-0.0914293149446187)
		--(axis cs:70,-0.0787104712401596)
		--(axis cs:71,-0.065087173523253)
		--(axis cs:72,-0.0432246335330505)
		--(axis cs:73,0.326835903484253)
		--(axis cs:74,0.0106561351222587)
		--(axis cs:75,0.0669222169710194)
		--(axis cs:76,0.0819247991086354)
		--(axis cs:77,0.0731304909239761)
		--(axis cs:78,0.0394783026397556)
		--(axis cs:79,-0.110926698002545)
		--(axis cs:80,-0.204148629382525)
		--(axis cs:81,-0.111830905301283)
		--(axis cs:82,-0.125686857251633)
		--(axis cs:83,-0.143964468716487)
		--(axis cs:84,-0.159733860695829)
		--(axis cs:85,-0.172041977426008)
		--(axis cs:86,-0.180617095730374)
		--(axis cs:87,-0.184811307956226)
		--(axis cs:88,-0.193253024588096)
		--(axis cs:89,1.25572463965722)
		--(axis cs:90,-0.19386418837392)
		--(axis cs:91,-0.171316223352034)
		--(axis cs:92,-0.155768689694758)
		--(axis cs:93,-0.145285704461546)
		--(axis cs:94,-0.137841069323338)
		--(axis cs:95,-0.13156614939215)
		--(axis cs:96,-0.124747218153507)
		--(axis cs:97,-0.116087029747575)
		--(axis cs:98,-0.105468089537044)
		--(axis cs:99,-0.0947060903247633)
		--(axis cs:99,0.0770502955744872)
		--(axis cs:99,0.0770502955744872)
		--(axis cs:98,0.065692013147441)
		--(axis cs:97,0.055243705064693)
		--(axis cs:96,0.0474637175382912)
		--(axis cs:95,0.0422525074898207)
		--(axis cs:94,0.0385244743446901)
		--(axis cs:93,0.0350331631588458)
		--(axis cs:92,0.0307231489289021)
		--(axis cs:91,0.0248605781741386)
		--(axis cs:90,0.0172994887448024)
		--(axis cs:89,1.36946932466691)
		--(axis cs:88,-0.00343548614725706)
		--(axis cs:87,0.00962036504694162)
		--(axis cs:86,0.0172468254655186)
		--(axis cs:85,0.0301372531920597)
		--(axis cs:84,0.0476811184962114)
		--(axis cs:83,0.0691143344183025)
		--(axis cs:82,0.0927137001495059)
		--(axis cs:81,0.110838358945012)
		--(axis cs:80,0.0208779173969784)
		--(axis cs:79,0.117930561994451)
		--(axis cs:78,0.284419770780015)
		--(axis cs:77,0.329061912786644)
		--(axis cs:76,0.344502894874015)
		--(axis cs:75,0.333580798287045)
		--(axis cs:74,0.283334612161199)
		--(axis cs:73,0.582204262379801)
		--(axis cs:72,0.217123100707946)
		--(axis cs:71,0.221544215775734)
		--(axis cs:70,0.226276929683876)
		--(axis cs:69,0.226659128300127)
		--(axis cs:68,0.223991457164588)
		--(axis cs:67,0.218003482808466)
		--(axis cs:66,0.206598344578177)
		--(axis cs:65,0.18938086502076)
		--(axis cs:64,0.16886378635776)
		--(axis cs:63,0.148695967018453)
		--(axis cs:62,0.131818395182602)
		--(axis cs:61,0.119619086639078)
		--(axis cs:60,0.111971025319882)
		--(axis cs:59,0.107857150975605)
		--(axis cs:58,0.106083479949331)
		--(axis cs:57,0.105661919233606)
		--(axis cs:56,0.105857340761344)
		--(axis cs:55,0.106130256643361)
		--(axis cs:54,0.106104091894507)
		--(axis cs:53,0.105546637677021)
		--(axis cs:52,0.104344044728503)
		--(axis cs:51,0.102471553164125)
		--(axis cs:50,0.0999666970338407)
		--(axis cs:49,0.0969064918313772)
		--(axis cs:48,0.0933892908220054)
		--(axis cs:47,0.0895214123774981)
		--(axis cs:46,0.0854081916570847)
		--(axis cs:45,0.081148900635858)
		--(axis cs:44,0.0768348139754941)
		--(axis cs:43,0.0725495807572359)
		--(axis cs:42,0.0683710082738353)
		--(axis cs:41,0.0643733704875372)
		--(axis cs:40,0.0606294000045724)
		--(axis cs:39,0.0572111893301228)
		--(axis cs:38,0.0541893305441513)
		--(axis cs:37,0.0516298429245583)
		--(axis cs:36,0.0495889104562968)
		--(axis cs:35,0.0481062560027102)
		--(axis cs:34,0.047198928583635)
		--(axis cs:33,0.0468577968920661)
		--(axis cs:32,0.0470484765681654)
		--(axis cs:31,0.0477167714590215)
		--(axis cs:30,0.0487969418318746)
		--(axis cs:29,0.0502204064886086)
		--(axis cs:28,0.0519231458208665)
		--(axis cs:27,0.0538511788192591)
		--(axis cs:26,0.055963438523605)
		--(axis cs:25,0.0582295924541491)
		--(axis cs:24,0.0606205677211565)
		--(axis cs:23,0.0630996202687184)
		--(axis cs:22,0.0656391054076933)
		--(axis cs:21,0.0682787431686111)
		--(axis cs:20,0.0711685730574952)
		--(axis cs:19,0.0744698773342982)
		--(axis cs:18,0.0781053252124983)
		--(axis cs:17,0.0816646585357636)
		--(axis cs:16,0.084820403400258)
		--(axis cs:15,0.0879714020968992)
		--(axis cs:14,0.0921833176046764)
		--(axis cs:13,0.0981155053317022)
		--(axis cs:12,0.105131229263197)
		--(axis cs:11,0.111895896327297)
		--(axis cs:10,0.117831973793736)
		--(axis cs:9,0.123562028986265)
		--(axis cs:8,0.129886125861272)
		--(axis cs:7,0.136718240624936)
		--(axis cs:6,0.143083410270254)
		--(axis cs:5,0.147910710147861)
		--(axis cs:4,0.150647857131172)
		--(axis cs:3,0.153029238597529)
		--(axis cs:2,0.157289008595744)
		--(axis cs:1,0.0394234643564141)
		--(axis cs:0,-1.49236903716923)
		--cycle;

		\addplot [green!50!black, thick]
		table {%
				0 -1.36085906036069
				1 0.0707683615064369
				2 -0.125647423968916
				3 -0.00129273080113046
				4 0.021576822022131
				5 0.0193328725167602
				6 0.0134867318524042
				7 0.00887631694673185
				8 0.00518282407888182
				9 0.00285669771701424
				10 0.0014225035499732
				11 0.000622048268666853
				12 0.000193129368676548
				13 -1.92859946741009e-05
				14 -0.000113960999537477
				15 -0.000144930066014182
				16 -0.00014129352904213
				17 -0.000117365466290043
				18 -7.94717936256628e-05
				19 -2.94675668570665e-05
				20 3.3422712678588e-05
				21 0.00011179314744092
				22 0.000209781490643768
				23 0.000333075111613401
				24 0.000489030360557696
				25 0.000686779873124488
				26 0.000937201061685489
				27 0.00125259625609253
				28 0.00164590264093223
				29 0.00212922195745402
				30 0.00271145016790397
				31 0.00339481095963434
				32 0.00417016778727608
				33 0.0050111166902993
				34 0.00586704883122413
				35 0.00665561076633148
				36 0.00725526495250761
				37 0.00749893699794679
				38 0.00716999477644387
				39 0.00600198974444921
				40 0.00368364666554899
				41 -0.000129540157356889
				42 -0.00579616210071188
				43 -0.0136621843494498
				44 -0.024028242710461
				45 -0.0371144117204338
				46 -0.0530267868160892
				47 -0.0717282871487743
				48 -0.0930107763263903
				49 -0.116460161704392
				50 -0.141407903298584
				51 -0.166877433073017
				52 -0.191558758096351
				53 -0.213863402033059
				54 -0.232107012186974
				55 -0.244833443231623
				56 -0.251245351264869
				57 -0.25166039668691
				58 -0.247863993165326
				59 -0.243150904485117
				60 -0.241795453743312
				61 -0.247896696350655
				62 -0.263987455427672
				63 -0.289792358728701
				64 -0.321051783364543
				65 -0.348777744435648
				66 -0.360620054382528
				67 -0.345136681876942
				68 -0.296040133766458
				69 -0.212787795399184
				70 -0.0979128890184002
				71 0.04568190815532
				72 1.22405408113785
				73 -0.596730345391116
				74 -0.61127649315211
				75 -0.629038181349538
				76 -0.683325144597794
				77 -0.76534680978534
				78 -0.868639523571304
				79 -1.00029734598579
				80 -1.16518555266677
				81 -1.13809148376106
				82 -1.00712919162679
				83 -0.876840141431535
				84 -0.756131682253059
				85 -0.64099064045728
				86 -0.523296541147475
				87 -0.389639986760457
				88 -0.211248256568631
				89 0.169486766986939
				90 1.45381799170828
				91 0.195027464781115
				92 0.13885311919139
				93 0.0882063519288407
				94 0.043643895599526
				95 0.00787524138003025
				96 -0.0150985357264722
				97 -0.021150500636633
				98 -0.0104731860922759
				99 0.00396694721795416
			};
		\addplot [color0!75!black, thick]
		table {%
				0 -1.4996199836278
				1 -0.0260281809527616
				2 -0.0576786834225291
				3 -0.0475965781725999
				4 -0.0210294432242996
				5 -0.00581498153977245
				6 0.000454831260260691
				7 0.00246243114601175
				8 0.0029467573981744
				9 0.00340307719313049
				10 0.00403655817981896
				11 0.00404271799234523
				12 0.00277679001440345
				13 0.000813482595257708
				14 -0.000491113696414081
				15 -0.000459891417625591
				16 0.000296625174827203
				17 0.000761396529106895
				18 0.000580838893573299
				19 0.000121554402118917
				20 -0.00017434676651884
				21 -0.000204323816622276
				22 -0.000111025426159372
				23 -3.26979266077609e-05
				24 -4.46856395253103e-06
				25 -1.96845952826763e-06
				26 -5.26562765390537e-07
				27 6.99723898822668e-06
				28 1.81614115474238e-05
				29 2.99030289344637e-05
				30 4.12389580077832e-05
				31 5.26489746868197e-05
				32 6.52163741510225e-05
				33 8.0322365327512e-05
				34 9.9648203789271e-05
				35 0.000125208212428118
				36 0.000159299903961463
				37 0.000204327139917471
				38 0.000262449900339412
				39 0.00033499449826524
				40 0.00042154407909778
				41 0.000518628882272609
				42 0.000617956277248255
				43 0.000704171145004207
				44 0.000752225995174882
				45 0.000724570696115201
				46 0.000568538869298973
				47 0.000214496558351818
				48 -0.000424496048476275
				49 -0.00145060804100794
				50 -0.00297575908016734
				51 -0.00511176321690643
				52 -0.00795526245841804
				53 -0.0115669318213281
				54 -0.0159451250628062
				55 -0.0209949949742987
				56 -0.0264950507583324
				57 -0.0320669780645184
				58 -0.0371517887797121
				59 -0.0409665520263567
				60 -0.0424227037028844
				61 -0.0401299780052777
				62 -0.0327396795186605
				63 -0.0196776355854091
				64 -0.00188358262028532
				65 0.0179871521819097
				66 0.0362937707622754
				67 0.0502730597571877
				68 0.0600213160881466
				69 0.0676149066777541
				70 0.0737832292218583
				71 0.0782285211262404
				72 0.0869492335874476
				73 0.454520082932027
				74 0.146995373641729
				75 0.200251507629032
				76 0.213213846991325
				77 0.20109620185531
				78 0.161949036709885
				79 0.00350193199595278
				80 -0.0916353559927735
				81 -0.000496273178135831
				82 -0.0164865785510636
				83 -0.0374250671490921
				84 -0.056026371099809
				85 -0.0709523621169741
				86 -0.0816851351324277
				87 -0.0875954714546422
				88 -0.0983442553676763
				89 1.31259698216206
				90 -0.0882823498145586
				91 -0.0732278225889479
				92 -0.0625227703829281
				93 -0.0551262706513502
				94 -0.0496582974893239
				95 -0.0446568209511644
				96 -0.038641750307608
				97 -0.0304216623414408
				98 -0.0198880381948014
				99 -0.00882789737513802
			};

	\end{groupplot}

\end{tikzpicture}


==> figures/robot_trajectories_nominal.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

	\begin{groupplot}[group style={group size=1 by 6, horizontal sep=1.5cm, vertical sep=0.25cm}]
		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-5, xmax=105,
			ymin=-0.353992199514925, ymax=5.36046862273478,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			ylabel={$x$},
			legend style={at={(1.,1.)},anchor=north east},
			title={Nominal Dynamics $\hat{p}(\vec{\theta})$},
		]

		\path [draw=blue, fill=blue, opacity=0.1]
		(axis cs:0,5.02)
		--(axis cs:0,4.98)
		--(axis cs:1,4.8706122107096)
		--(axis cs:2,4.79859358556637)
		--(axis cs:3,4.72428623125513)
		--(axis cs:4,4.64653864288)
		--(axis cs:5,4.55989191716483)
		--(axis cs:6,4.46180492090082)
		--(axis cs:7,4.3523864022756)
		--(axis cs:8,4.23314182444329)
		--(axis cs:9,4.10597615406779)
		--(axis cs:10,3.97267746633277)
		--(axis cs:11,3.83477442035848)
		--(axis cs:12,3.69355998186814)
		--(axis cs:13,3.55014436099419)
		--(axis cs:14,3.40549576336202)
		--(axis cs:15,3.26046610136555)
		--(axis cs:16,3.11580723026306)
		--(axis cs:17,2.97218220066681)
		--(axis cs:18,2.83017396398535)
		--(axis cs:19,2.69029267780399)
		--(axis cs:20,2.5529821281699)
		--(axis cs:21,2.41862550850674)
		--(axis cs:22,2.28755067690194)
		--(axis cs:23,2.16003496362018)
		--(axis cs:24,2.03630957953514)
		--(axis cs:25,1.91656366712753)
		--(axis cs:26,1.80094803140181)
		--(axis cs:27,1.68957858501146)
		--(axis cs:28,1.58253953828482)
		--(axis cs:29,1.47988635987138)
		--(axis cs:30,1.38164852713152)
		--(axis cs:31,1.28783207734658)
		--(axis cs:32,1.19842196184236)
		--(axis cs:33,1.11338419598187)
		--(axis cs:34,1.03266778970431)
		--(axis cs:35,0.956206437039029)
		--(axis cs:36,0.883919940079628)
		--(axis cs:37,0.815715344567705)
		--(axis cs:38,0.751487771797237)
		--(axis cs:39,0.691120946273464)
		--(axis cs:40,0.63448744171395)
		--(axis cs:41,0.581448700757104)
		--(axis cs:42,0.531854926804231)
		--(axis cs:43,0.485544998985867)
		--(axis cs:44,0.442346619649807)
		--(axis cs:45,0.402076958842057)
		--(axis cs:46,0.364544093762614)
		--(axis cs:47,0.329549525261591)
		--(axis cs:48,0.296891959203147)
		--(axis cs:49,0.266372357030319)
		--(axis cs:50,0.237800012018561)
		--(axis cs:51,0.210999152969982)
		--(axis cs:52,0.185815375007701)
		--(axis cs:53,0.162121078429689)
		--(axis cs:54,0.139819068834065)
		--(axis cs:55,0.118843556110024)
		--(axis cs:56,0.0991580348817656)
		--(axis cs:57,0.0807499647566664)
		--(axis cs:58,0.0636227430638065)
		--(axis cs:59,0.0477860398786432)
		--(axis cs:60,0.0332460022200985)
		--(axis cs:61,0.0199970222148537)
		--(axis cs:62,0.00801653839200106)
		--(axis cs:63,-0.00273648032944363)
		--(axis cs:64,-0.0123198971113989)
		--(axis cs:65,-0.0208049173948499)
		--(axis cs:66,-0.0282719323777603)
		--(axis cs:67,-0.0348062845086894)
		--(axis cs:68,-0.04049418885868)
		--(axis cs:69,-0.0454191049500849)
		--(axis cs:70,-0.0496589720829178)
		--(axis cs:71,-0.0532846912344321)
		--(axis cs:72,-0.0563603088916873)
		--(axis cs:73,-0.059197592876683)
		--(axis cs:74,-0.0614350531154509)
		--(axis cs:75,-0.0632005389504628)
		--(axis cs:76,-0.0645496392292561)
		--(axis cs:77,-0.0655374854185755)
		--(axis cs:78,-0.0662185054108833)
		--(axis cs:79,-0.0666454354461335)
		--(axis cs:80,-0.0668706509098585)
		--(axis cs:81,-0.0669489186367881)
		--(axis cs:82,-0.0668798961735877)
		--(axis cs:83,-0.0666836332213493)
		--(axis cs:84,-0.0664036523513219)
		--(axis cs:85,-0.0660829840031477)
		--(axis cs:86,-0.065761547356008)
		--(axis cs:87,-0.0654748035903293)
		--(axis cs:88,-0.0652530222425483)
		--(axis cs:89,-0.0651215128169003)
		--(axis cs:90,-0.0651100326920041)
		--(axis cs:91,-0.0653931851163289)
		--(axis cs:92,-0.0654484741426814)
		--(axis cs:93,-0.0654774822397975)
		--(axis cs:94,-0.0654909319477476)
		--(axis cs:95,-0.0654993039472299)
		--(axis cs:96,-0.0655123675628761)
		--(axis cs:97,-0.0655387665429813)
		--(axis cs:98,-0.0655857639142141)
		--(axis cs:99,-0.0656591906392388)
		--(axis cs:100,-0.0657635057053043)
		--(axis cs:100,-0.0296729368762697)
		--(axis cs:100,-0.0296729368762697)
		--(axis cs:99,-0.0298611024509069)
		--(axis cs:98,-0.0300156948295924)
		--(axis cs:97,-0.0301364678898217)
		--(axis cs:96,-0.0302221460621049)
		--(axis cs:95,-0.0302705643066689)
		--(axis cs:94,-0.0302788294894061)
		--(axis cs:93,-0.0302435389793646)
		--(axis cs:92,-0.0301611966062897)
		--(axis cs:91,-0.030029039198918)
		--(axis cs:90,-0.0300968868953124)
		--(axis cs:89,-0.0299550745041677)
		--(axis cs:88,-0.029825796687308)
		--(axis cs:87,-0.0297086384640883)
		--(axis cs:86,-0.0295836495243962)
		--(axis cs:85,-0.0294245070861124)
		--(axis cs:84,-0.0292001965747773)
		--(axis cs:83,-0.0288759390071873)
		--(axis cs:82,-0.0284146205368494)
		--(axis cs:81,-0.0277777667246707)
		--(axis cs:80,-0.0269043902863538)
		--(axis cs:79,-0.0257138170375397)
		--(axis cs:78,-0.0241773112894936)
		--(axis cs:77,-0.0222565408187412)
		--(axis cs:76,-0.01990542668066)
		--(axis cs:75,-0.0170729144459288)
		--(axis cs:74,-0.0137045463512492)
		--(axis cs:73,-0.00974739906666194)
		--(axis cs:72,-0.00539371146710691)
		--(axis cs:71,-0.0004023929100599)
		--(axis cs:70,0.00528324374376305)
		--(axis cs:69,0.0117257444711893)
		--(axis cs:68,0.018995281620151)
		--(axis cs:67,0.0271684861657456)
		--(axis cs:66,0.0363254640648437)
		--(axis cs:65,0.0465453056939429)
		--(axis cs:64,0.057900910391299)
		--(axis cs:63,0.0704540714714122)
		--(axis cs:62,0.0842513699891207)
		--(axis cs:61,0.0993212385350357)
		--(axis cs:60,0.115673082073545)
		--(axis cs:59,0.133299811061731)
		--(axis cs:58,0.15218447328901)
		--(axis cs:57,0.172310004795697)
		--(axis cs:56,0.193669814341547)
		--(axis cs:55,0.216276902853401)
		--(axis cs:54,0.240170106476434)
		--(axis cs:53,0.26541702442348)
		--(axis cs:52,0.292113880731861)
		--(axis cs:51,0.320382956809096)
		--(axis cs:50,0.350368376215533)
		--(axis cs:49,0.382230995491523)
		--(axis cs:48,0.416143047273231)
		--(axis cs:47,0.452283067258929)
		--(axis cs:46,0.490831526068854)
		--(axis cs:45,0.531967448316698)
		--(axis cs:44,0.575866117965244)
		--(axis cs:43,0.622697774677659)
		--(axis cs:42,0.672627059671665)
		--(axis cs:41,0.725812909606166)
		--(axis cs:40,0.782408618363429)
		--(axis cs:39,0.842561855182246)
		--(axis cs:38,0.906414506636001)
		--(axis cs:37,0.974102276206275)
		--(axis cs:36,1.04575402048603)
		--(axis cs:35,1.12149082612561)
		--(axis cs:34,1.20142484070912)
		--(axis cs:33,1.28565786896462)
		--(axis cs:32,1.37427973814032)
		--(axis cs:31,1.4673664272026)
		--(axis cs:30,1.56497794657565)
		--(axis cs:29,1.66715594999526)
		--(axis cs:28,1.77392105819337)
		--(axis cs:27,1.88526987531003)
		--(axis cs:26,2.00117168242274)
		--(axis cs:25,2.12156479746201)
		--(axis cs:24,2.24635259611194)
		--(axis cs:23,2.3753991932777)
		--(axis cs:22,2.50852478877909)
		--(axis cs:21,2.64550068386908)
		--(axis cs:20,2.78604397717822)
		--(axis cs:19,2.92981195054904)
		--(axis cs:18,3.07639615869848)
		--(axis cs:17,3.22531624522115)
		--(axis cs:16,3.37601352855694)
		--(axis cs:15,3.5278444516201)
		--(axis cs:14,3.68007410801791)
		--(axis cs:13,3.83187033456749)
		--(axis cs:12,3.98229949838592)
		--(axis cs:11,4.13032637563994)
		--(axis cs:10,4.27482266499226)
		--(axis cs:9,4.41458944554263)
		--(axis cs:8,4.5483916086859)
		--(axis cs:7,4.67495972486834)
		--(axis cs:6,4.79283358484854)
		--(axis cs:5,4.89980028043041)
		--(axis cs:4,4.99195897286589)
		--(axis cs:3,5.06215774627246)
		--(axis cs:2,5.10072040354161)
		--(axis cs:1,5.09915555764317)
		--(axis cs:0,5.02)
		--cycle;

		\path [draw=red, fill=red, opacity=0.1]
		(axis cs:0,5.02)
		--(axis cs:0,4.98)
		--(axis cs:1,4.95268824548505)
		--(axis cs:2,4.9280324411527)
		--(axis cs:3,4.89979575896433)
		--(axis cs:4,4.86740518778782)
		--(axis cs:5,4.83081392502278)
		--(axis cs:6,4.78986453769823)
		--(axis cs:7,4.74434227802428)
		--(axis cs:8,4.69406783964095)
		--(axis cs:9,4.63894086580683)
		--(axis cs:10,4.57893835240535)
		--(axis cs:11,4.51409783998019)
		--(axis cs:12,4.44452559181889)
		--(axis cs:13,4.37042629394369)
		--(axis cs:14,4.29209724906617)
		--(axis cs:15,4.20985470259577)
		--(axis cs:16,4.12394950795947)
		--(axis cs:17,4.03455641131472)
		--(axis cs:18,3.94183703854864)
		--(axis cs:19,3.84599651899844)
		--(axis cs:20,3.7472811848353)
		--(axis cs:21,3.64594300466733)
		--(axis cs:22,3.54221908056855)
		--(axis cs:23,3.43633814558298)
		--(axis cs:24,3.32853525875717)
		--(axis cs:25,3.2190589764968)
		--(axis cs:26,3.10817071290262)
		--(axis cs:27,2.99614216115437)
		--(axis cs:28,2.88325387460944)
		--(axis cs:29,2.76979473762848)
		--(axis cs:30,2.65606131495343)
		--(axis cs:31,2.5423566556193)
		--(axis cs:32,2.42898860144983)
		--(axis cs:33,2.31626775176775)
		--(axis cs:34,2.20450519037632)
		--(axis cs:35,2.0940100333241)
		--(axis cs:36,1.9850868240653)
		--(axis cs:37,1.87803277453149)
		--(axis cs:38,1.77313482982753)
		--(axis cs:39,1.67066653595783)
		--(axis cs:40,1.57088472589425)
		--(axis cs:41,1.47402610624282)
		--(axis cs:42,1.3803039039543)
		--(axis cs:43,1.28990478920866)
		--(axis cs:44,1.20298630066875)
		--(axis cs:45,1.11967495419083)
		--(axis cs:46,1.040065128312)
		--(axis cs:47,0.9642187159818)
		--(axis cs:48,0.892165440693204)
		--(axis cs:49,0.823903677113268)
		--(axis cs:50,0.759401600192748)
		--(axis cs:51,0.698598510481386)
		--(axis cs:52,0.641406238373856)
		--(axis cs:53,0.587710605570699)
		--(axis cs:54,0.537373008511666)
		--(axis cs:55,0.490232279042938)
		--(axis cs:56,0.446107064696395)
		--(axis cs:57,0.404799043822639)
		--(axis cs:58,0.366097347222489)
		--(axis cs:59,0.329784573454825)
		--(axis cs:60,0.295644674821026)
		--(axis cs:61,0.263472745542792)
		--(axis cs:62,0.233086395246912)
		--(axis cs:63,0.204337617506226)
		--(axis cs:64,0.177122597046053)
		--(axis cs:65,0.151385712939319)
		--(axis cs:66,0.127114760540027)
		--(axis cs:67,0.104327385103121)
		--(axis cs:68,0.0830526502113234)
		--(axis cs:69,0.0633148394513134)
		--(axis cs:70,0.0451250579982999)
		--(axis cs:71,0.0284786576977481)
		--(axis cs:72,0.0133526992865893)
		--(axis cs:73,-0.000297341287695291)
		--(axis cs:74,-0.0126551433313298)
		--(axis cs:75,-0.0236898090941185)
		--(axis cs:76,-0.0334383333844661)
		--(axis cs:77,-0.0420098856071891)
		--(axis cs:78,-0.0495129747205467)
		--(axis cs:79,-0.0560518423942155)
		--(axis cs:80,-0.0617249629285554)
		--(axis cs:81,-0.0666250402944133)
		--(axis cs:82,-0.0708369660267877)
		--(axis cs:83,-0.0744438172199504)
		--(axis cs:84,-0.0775187100098539)
		--(axis cs:85,-0.0801289966385831)
		--(axis cs:86,-0.0823366661228512)
		--(axis cs:87,-0.0841984913889009)
		--(axis cs:88,-0.0857661220655466)
		--(axis cs:89,-0.0870861865220227)
		--(axis cs:90,-0.0883862196977316)
		--(axis cs:91,-0.0893177663003687)
		--(axis cs:92,-0.0900965885185463)
		--(axis cs:93,-0.090757515286797)
		--(axis cs:94,-0.0913316758469025)
		--(axis cs:95,-0.0918465068409935)
		--(axis cs:96,-0.0923258216240279)
		--(axis cs:97,-0.0927899194345625)
		--(axis cs:98,-0.0932557177110622)
		--(axis cs:99,-0.0937368896433919)
		--(axis cs:100,-0.0942439803217564)
		--(axis cs:100,-0.0615055124973981)
		--(axis cs:100,-0.0615055124973981)
		--(axis cs:99,-0.0604436155775107)
		--(axis cs:98,-0.0593339408322868)
		--(axis cs:97,-0.0581654568413912)
		--(axis cs:96,-0.0569242064106688)
		--(axis cs:95,-0.055593287839026)
		--(axis cs:94,-0.0541527828400978)
		--(axis cs:93,-0.0525796419143829)
		--(axis cs:92,-0.050847546550179)
		--(axis cs:91,-0.0489267618468461)
		--(axis cs:90,-0.0467839867546977)
		--(axis cs:89,-0.0445628628805707)
		--(axis cs:88,-0.0418390474552056)
		--(axis cs:87,-0.0387416079025904)
		--(axis cs:86,-0.0352248727819777)
		--(axis cs:85,-0.0312393835119816)
		--(axis cs:84,-0.0267317436514717)
		--(axis cs:83,-0.0216443665653371)
		--(axis cs:82,-0.0159151180345593)
		--(axis cs:81,-0.00947649671482038)
		--(axis cs:80,-0.00225246945179495)
		--(axis cs:79,0.0058439093039661)
		--(axis cs:78,0.0148918255237756)
		--(axis cs:77,0.0249739333934173)
		--(axis cs:76,0.0361805746756795)
		--(axis cs:75,0.0486038602361463)
		--(axis cs:74,0.0623359705923889)
		--(axis cs:73,0.077270141152821)
		--(axis cs:72,0.0934144660085107)
		--(axis cs:71,0.110947454330606)
		--(axis cs:70,0.129875609898806)
		--(axis cs:69,0.150185565048642)
		--(axis cs:68,0.171852613878254)
		--(axis cs:67,0.194848634489692)
		--(axis cs:66,0.219151999912301)
		--(axis cs:65,0.244762814419479)
		--(axis cs:64,0.271719263765065)
		--(axis cs:63,0.300106437953922)
		--(axis cs:62,0.330053708614367)
		--(axis cs:61,0.361723396320506)
		--(axis cs:60,0.395296589638586)
		--(axis cs:59,0.430961129962719)
		--(axis cs:58,0.468903621860794)
		--(axis cs:57,0.509304719726345)
		--(axis cs:56,0.552336428365611)
		--(axis cs:55,0.59816073605611)
		--(axis cs:54,0.646929163997743)
		--(axis cs:53,0.698782723422064)
		--(axis cs:52,0.7538518033757)
		--(axis cs:51,0.812255688765278)
		--(axis cs:50,0.874101566570505)
		--(axis cs:49,0.939482990603825)
		--(axis cs:48,1.0084778541403)
		--(axis cs:47,1.0811459641707)
		--(axis cs:46,1.15752632810959)
		--(axis cs:45,1.23763426564771)
		--(axis cs:44,1.32145845755873)
		--(axis cs:43,1.40895805129284)
		--(axis cs:42,1.50005996775859)
		--(axis cs:41,1.59465659488542)
		--(axis cs:40,1.6926041010358)
		--(axis cs:39,1.79372163444342)
		--(axis cs:38,1.89779166797942)
		--(axis cs:37,2.0045616818333)
		--(axis cs:36,2.11374724802617)
		--(axis cs:35,2.2250364117441)
		--(axis cs:34,2.33809509539369)
		--(axis cs:33,2.4525731251526)
		--(axis cs:32,2.56811042573853)
		--(axis cs:31,2.68434295308487)
		--(axis cs:30,2.80090802102375)
		--(axis cs:29,2.91744879696867)
		--(axis cs:28,3.03361785259471)
		--(axis cs:27,3.14907971499509)
		--(axis cs:26,3.26351237443751)
		--(axis cs:25,3.37660782447558)
		--(axis cs:24,3.48807221384081)
		--(axis cs:23,3.59762685558756)
		--(axis cs:22,3.70501062314092)
		--(axis cs:21,3.80998064134565)
		--(axis cs:20,3.91230499116967)
		--(axis cs:19,4.01174752739923)
		--(axis cs:18,4.1080615814894)
		--(axis cs:17,4.20101299698681)
		--(axis cs:16,4.29042013043331)
		--(axis cs:15,4.37615912714873)
		--(axis cs:14,4.45810635456928)
		--(axis cs:13,4.5360719736981)
		--(axis cs:12,4.60980414155265)
		--(axis cs:11,4.67905470258373)
		--(axis cs:10,4.74361273017233)
		--(axis cs:9,4.80325255284949)
		--(axis cs:8,4.85764508606859)
		--(axis cs:7,4.90630789348313)
		--(axis cs:6,4.94861279281064)
		--(axis cs:5,4.98382715517712)
		--(axis cs:4,5.01117895123949)
		--(axis cs:3,5.02992390924835)
		--(axis cs:2,5.03925762276055)
		--(axis cs:1,5.0377437496259)
		--(axis cs:0,5.02)
		--cycle;

		\addplot [blue, thick]
		table {%
				0 5
				1 4.98488388417638
				2 4.94965699455399
				3 4.89322198876379
				4 4.81924880787294
				5 4.72984609879762
				6 4.62731925287468
				7 4.51367306357197
				8 4.3907667165646
				9 4.26028279980521
				10 4.12375006566251
				11 3.98255039799921
				12 3.83792974012703
				13 3.69100734778084
				14 3.54278493568996
				15 3.39415527649283
				16 3.24591037941
				17 3.09874922294398
				18 2.95328506134192
				19 2.81005231417652
				20 2.66951305267406
				21 2.53206309618791
				22 2.39803773284051
				23 2.26771707844894
				24 2.14133108782354
				25 2.01906423229477
				26 1.90105985691227
				27 1.78742423016075
				28 1.6782302982391
				29 1.57352115493332
				30 1.47331323685358
				31 1.37759925227459
				32 1.28635084999134
				33 1.19952103247324
				34 1.11704631520671
				35 1.03884863158232
				36 0.964836980282829
				37 0.89490881038699
				38 0.828951139216619
				39 0.766841400727855
				40 0.70844803003869
				41 0.653630805181635
				42 0.602240993237948
				43 0.554121386831763
				44 0.509106368807526
				45 0.467022203579377
				46 0.427687809915734
				47 0.39091629626026
				48 0.356517503238189
				49 0.324301676260921
				50 0.294084194117047
				51 0.265691054889539
				52 0.238964627869781
				53 0.213769051426585
				54 0.18999458765525
				55 0.167560229481712
				56 0.146413924611656
				57 0.126529984776182
				58 0.107903608176408
				59 0.0905429254701872
				60 0.0744595421468216
				61 0.0596591303749447
				62 0.0461339541905609
				63 0.0338587955709843
				64 0.0227905066399501
				65 0.0128701941495465
				66 0.00402676584354174
				67 -0.0038188991714719
				68 -0.0107494536192645
				69 -0.0168466802394478
				70 -0.0221878641695774
				71 -0.026843542072246
				72 -0.0308770101793971
				73 -0.0344724959716725
				74 -0.03756979973335
				75 -0.0401367266981958
				76 -0.0422275329549581
				77 -0.0438970131186584
				78 -0.0451979083501884
				79 -0.0461796262418366
				80 -0.0468875205981062
				81 -0.0473633426807294
				82 -0.0476472583552185
				83 -0.0477797861142683
				84 -0.0478019244630496
				85 -0.0477537455446301
				86 -0.0476725984402021
				87 -0.0475917210272088
				88 -0.0475394094649281
				89 -0.047538293660534
				90 -0.0476034597936582
				91 -0.0477111121576234
				92 -0.0478048353744856
				93 -0.047860510609581
				94 -0.0478848807185769
				95 -0.0478849341269494
				96 -0.0478672568124905
				97 -0.0478376172164015
				98 -0.0478007293719033
				99 -0.0477601465450729
				100 -0.047718221290787
			};
		\addlegendentry{Stochastic}

		\addplot [red, thick]
		table {%
				0 5
				1 4.99521599755547
				2 4.98364503195663
				3 4.96485983410634
				4 4.93929206951366
				5 4.90732054009995
				6 4.86923866525443
				7 4.8253250857537
				8 4.77585646285477
				9 4.72109670932816
				10 4.66127554128884
				11 4.59657627128196
				12 4.52716486668577
				13 4.4532491338209
				14 4.37510180181773
				15 4.29300691487225
				16 4.20718481919639
				17 4.11778470415077
				18 4.02494931001902
				19 3.92887202319884
				20 3.82979308800249
				21 3.72796182300649
				22 3.62361485185474
				23 3.51698250058527
				24 3.40830373629899
				25 3.29783340048619
				26 3.18584154367007
				27 3.07261093807473
				28 2.95843586360207
				29 2.84362176729857
				30 2.72848466798859
				31 2.61334980435209
				32 2.49854951359418
				33 2.38442043846018
				34 2.271300142885
				35 2.1595232225341
				36 2.04941703604574
				37 1.94129722818239
				38 1.83546324890348
				39 1.73219408520062
				40 1.63174441346502
				41 1.53434135056412
				42 1.44018193585645
				43 1.34943142025075
				44 1.26222237911374
				45 1.17865460991927
				46 1.09879572821079
				47 1.02268234007625
				48 0.950321647416751
				49 0.881693333858547
				50 0.816751583381626
				51 0.755427099623332
				52 0.697629020874778
				53 0.643246664496381
				54 0.592151086254704
				55 0.544196507549524
				56 0.499221746531003
				57 0.457051881774492
				58 0.417500484541642
				59 0.380372851708772
				60 0.345470632229806
				61 0.312598070931649
				62 0.281570051930639
				63 0.252222027730074
				64 0.224420930405559
				65 0.198074263679399
				66 0.173133380226164
				67 0.149588009796407
				68 0.127452632044789
				69 0.106750202249978
				70 0.0875003339485529
				71 0.0697130560141771
				72 0.05338358264755
				73 0.0384863999325629
				74 0.0248404136305296
				75 0.0124570255710139
				76 0.00137112064560668
				77 -0.00851797610688588
				78 -0.0173105745983855
				79 -0.0251039665451247
				80 -0.0319887161901752
				81 -0.0380507685046169
				82 -0.0433760420306735
				83 -0.0480440918926438
				84 -0.0521252268306628
				85 -0.0556841900752823
				86 -0.0587807694524144
				87 -0.0614700496457457
				88 -0.0638025847603761
				89 -0.0658245247012967
				90 -0.0675851032262147
				91 -0.0691222640736074
				92 -0.0704720675343627
				93 -0.07166857860059
				94 -0.0727422293435001
				95 -0.0737198973400098
				96 -0.0746250140173483
				97 -0.0754776881379768
				98 -0.0762948292716745
				99 -0.0770902526104513
				100 -0.0778747464095773
			};
		\addlegendentry{Robust}

		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-5, xmax=105,
			ymin=-0.299548733279563, ymax=5.36613154494234,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			ylabel={$y$}
		]

		\path [draw=blue, fill=blue, opacity=0.1]
		(axis cs:0,5.02)
		--(axis cs:0,4.98)
		--(axis cs:1,4.87917810291416)
		--(axis cs:2,4.80638417938198)
		--(axis cs:3,4.7329006320475)
		--(axis cs:4,4.65557820363051)
		--(axis cs:5,4.5693042825357)
		--(axis cs:6,4.47122265977308)
		--(axis cs:7,4.36151619505738)
		--(axis cs:8,4.24173640229201)
		--(axis cs:9,4.11385379554017)
		--(axis cs:10,3.97970549151632)
		--(axis cs:11,3.84085281098672)
		--(axis cs:12,3.6986075313516)
		--(axis cs:13,3.55408969256747)
		--(axis cs:14,3.40827210633564)
		--(axis cs:15,3.26200850760915)
		--(axis cs:16,3.11605116542963)
		--(axis cs:17,2.97106282147597)
		--(axis cs:18,2.82762569142915)
		--(axis cs:19,2.68624886673785)
		--(axis cs:20,2.54737474274336)
		--(axis cs:21,2.41138476867526)
		--(axis cs:22,2.27860466710154)
		--(axis cs:23,2.14930920495854)
		--(axis cs:24,2.02372656983015)
		--(axis cs:25,1.90204239321415)
		--(axis cs:26,1.7844034577547)
		--(axis cs:27,1.6709211234775)
		--(axis cs:28,1.56167450699337)
		--(axis cs:29,1.45671344673329)
		--(axis cs:30,1.35606128647848)
		--(axis cs:31,1.25971750893145)
		--(axis cs:32,1.16766025097923)
		--(axis cs:33,1.07984873251422)
		--(axis cs:34,0.996225630734116)
		--(axis cs:35,0.91671943091154)
		--(axis cs:36,0.841246781619471)
		--(axis cs:37,0.76971487614486)
		--(axis cs:38,0.702023871245442)
		--(axis cs:39,0.638069338715825)
		--(axis cs:40,0.577744724062933)
		--(axis cs:41,0.520943760195564)
		--(axis cs:42,0.467562753643721)
		--(axis cs:43,0.417502629073483)
		--(axis cs:44,0.370670589022694)
		--(axis cs:45,0.326981226200202)
		--(axis cs:46,0.286356924375438)
		--(axis cs:47,0.248727410990642)
		--(axis cs:48,0.214028385073891)
		--(axis cs:49,0.182199228119028)
		--(axis cs:50,0.153179886042477)
		--(axis cs:51,0.126907056444261)
		--(axis cs:52,0.103309821648224)
		--(axis cs:53,0.0823048731200132)
		--(axis cs:54,0.0637915435820095)
		--(axis cs:55,0.0476470456566642)
		--(axis cs:56,0.0337225933053115)
		--(axis cs:57,0.0218413760088764)
		--(axis cs:58,0.0117995612246611)
		--(axis cs:59,0.00337148761736061)
		--(axis cs:60,-0.00368027289199832)
		--(axis cs:61,-0.00959063371671018)
		--(axis cs:62,-0.0145762191499375)
		--(axis cs:63,-0.0188223098645126)
		--(axis cs:64,-0.0224759548777125)
		--(axis cs:65,-0.025646024464978)
		--(axis cs:66,-0.0284086177113698)
		--(axis cs:67,-0.0308154380237507)
		--(axis cs:68,-0.0329028263619044)
		--(axis cs:69,-0.0346994111739662)
		--(axis cs:70,-0.0362311294238085)
		--(axis cs:71,-0.0375236359816865)
		--(axis cs:72,-0.0386030207454928)
		--(axis cs:73,-0.0393577604391197)
		--(axis cs:74,-0.0396170080839149)
		--(axis cs:75,-0.0398220084021633)
		--(axis cs:76,-0.0399945500372485)
		--(axis cs:77,-0.0401446703779564)
		--(axis cs:78,-0.0402789204040482)
		--(axis cs:79,-0.0404031181297921)
		--(axis cs:80,-0.0405248600365894)
		--(axis cs:81,-0.0406552682018772)
		--(axis cs:82,-0.0407706661043451)
		--(axis cs:83,-0.0408631322553272)
		--(axis cs:84,-0.0409390800371737)
		--(axis cs:85,-0.0410036660814638)
		--(axis cs:86,-0.0410607427247305)
		--(axis cs:87,-0.0411133977369673)
		--(axis cs:88,-0.0411644543622239)
		--(axis cs:89,-0.0412173545238053)
		--(axis cs:90,-0.0412829900756785)
		--(axis cs:91,-0.0414838354905633)
		--(axis cs:92,-0.0415497841298261)
		--(axis cs:93,-0.041612320751741)
		--(axis cs:94,-0.0416725976047271)
		--(axis cs:95,-0.0417313985374001)
		--(axis cs:96,-0.0417892995734945)
		--(axis cs:97,-0.041846704001492)
		--(axis cs:98,-0.0419038528200631)
		--(axis cs:99,-0.0419608676588758)
		--(axis cs:100,-0.0420178115422037)
		--(axis cs:100,0.0190820481452781)
		--(axis cs:100,0.0190820481452781)
		--(axis cs:99,0.0190214652269442)
		--(axis cs:98,0.0189609279723511)
		--(axis cs:97,0.0189005774391456)
		--(axis cs:96,0.0188406005096825)
		--(axis cs:95,0.0187811653932267)
		--(axis cs:94,0.0187223690951017)
		--(axis cs:93,0.0186642077191029)
		--(axis cs:92,0.0186065115060978)
		--(axis cs:91,0.0185487440758789)
		--(axis cs:90,0.0183583177367132)
		--(axis cs:89,0.0182996089004701)
		--(axis cs:88,0.0182465898479637)
		--(axis cs:87,0.0181899556354998)
		--(axis cs:86,0.0181286529273178)
		--(axis cs:85,0.0180628529634045)
		--(axis cs:84,0.0179930575784568)
		--(axis cs:83,0.0179195060024575)
		--(axis cs:82,0.017841194683901)
		--(axis cs:81,0.0177547667602301)
		--(axis cs:80,0.0176683323118669)
		--(axis cs:79,0.0176035269572646)
		--(axis cs:78,0.0175470416908478)
		--(axis cs:77,0.0174886847528766)
		--(axis cs:76,0.0174210342094685)
		--(axis cs:75,0.0173398982450418)
		--(axis cs:74,0.0172476198470286)
		--(axis cs:73,0.0171619924598665)
		--(axis cs:72,0.0178065782895902)
		--(axis cs:71,0.0197412880185915)
		--(axis cs:70,0.0220421477144543)
		--(axis cs:69,0.0247240285142762)
		--(axis cs:68,0.0278015586122675)
		--(axis cs:67,0.0312919711298013)
		--(axis cs:66,0.0352210894315763)
		--(axis cs:65,0.0396320612966341)
		--(axis cs:64,0.0445953169400063)
		--(axis cs:63,0.0502170759313894)
		--(axis cs:62,0.056643692774661)
		--(axis cs:61,0.0640598573032774)
		--(axis cs:60,0.0726796101409854)
		--(axis cs:59,0.0827310365876241)
		--(axis cs:58,0.0944383580565675)
		--(axis cs:57,0.108006639090032)
		--(axis cs:56,0.123612716647291)
		--(axis cs:55,0.141402752463483)
		--(axis cs:54,0.161494627076318)
		--(axis cs:53,0.183982956762867)
		--(axis cs:52,0.208945017632584)
		--(axis cs:51,0.236446531490408)
		--(axis cs:50,0.266546808620001)
		--(axis cs:49,0.299303096204785)
		--(axis cs:48,0.334774151135249)
		--(axis cs:47,0.373023078939334)
		--(axis cs:46,0.414119431264614)
		--(axis cs:45,0.458140518198942)
		--(axis cs:44,0.505171917610529)
		--(axis cs:43,0.555307241276413)
		--(axis cs:42,0.608647299225492)
		--(axis cs:41,0.66529884683707)
		--(axis cs:40,0.725373091719356)
		--(axis cs:39,0.788984094037407)
		--(axis cs:38,0.856247138163846)
		--(axis cs:37,0.927277102864565)
		--(axis cs:36,1.00218681968024)
		--(axis cs:35,1.08108538607121)
		--(axis cs:34,1.16407638950218)
		--(axis cs:33,1.25125599777294)
		--(axis cs:32,1.34271087581823)
		--(axis cs:31,1.43851589653392)
		--(axis cs:30,1.53873162054807)
		--(axis cs:29,1.64340152594246)
		--(axis cs:28,1.75254897335002)
		--(axis cs:27,1.86617389484582)
		--(axis cs:26,1.98424919715373)
		--(axis cs:25,2.10671687145681)
		--(axis cs:24,2.23348380388034)
		--(axis cs:23,2.36441728260596)
		--(axis cs:22,2.49934019946887)
		--(axis cs:21,2.63802594566434)
		--(axis cs:20,2.78019300297723)
		--(axis cs:19,2.92549923452539)
		--(axis cs:18,3.07353588438375)
		--(axis cs:17,3.22382130807614)
		--(axis cs:16,3.37579448515759)
		--(axis cs:15,3.5288084317287)
		--(axis cs:14,3.68212377951898)
		--(axis cs:13,3.83490312216107)
		--(axis cs:12,3.98620743680037)
		--(axis cs:11,4.13499731349305)
		--(axis cs:10,4.28014377636972)
		--(axis cs:9,4.42045474588256)
		--(axis cs:8,4.55471319971756)
		--(axis cs:7,4.68168532973449)
		--(axis cs:6,4.79995043319923)
		--(axis cs:5,4.90735073367794)
		--(axis cs:4,4.99993530691466)
		--(axis cs:3,5.07055473116608)
		--(axis cs:2,5.10860062320498)
		--(axis cs:1,5.10771327313591)
		--(axis cs:0,5.02)
		--cycle;

		\path [draw=red, fill=red, opacity=0.1]
		(axis cs:0,5.02)
		--(axis cs:0,4.98)
		--(axis cs:1,4.95557243743873)
		--(axis cs:2,4.931497531678)
		--(axis cs:3,4.90407033976453)
		--(axis cs:4,4.87257140664673)
		--(axis cs:5,4.8368197467924)
		--(axis cs:6,4.79664060769708)
		--(axis cs:7,4.75179767340707)
		--(axis cs:8,4.70206829061167)
		--(axis cs:9,4.64731509293484)
		--(axis cs:10,4.58753159160799)
		--(axis cs:11,4.52284952077693)
		--(axis cs:12,4.45348666455364)
		--(axis cs:13,4.37966030028487)
		--(axis cs:14,4.30154174111688)
		--(axis cs:15,4.21929476148168)
		--(axis cs:16,4.13314148580436)
		--(axis cs:17,4.04336675774347)
		--(axis cs:18,3.9502566214305)
		--(axis cs:19,3.85404699922015)
		--(axis cs:20,3.75493191897838)
		--(axis cs:21,3.65310444311756)
		--(axis cs:22,3.54878166374744)
		--(axis cs:23,3.44220178571567)
		--(axis cs:24,3.33361219721739)
		--(axis cs:25,3.22326427904854)
		--(axis cs:26,3.11141524269898)
		--(axis cs:27,2.99833113986815)
		--(axis cs:28,2.88428794336043)
		--(axis cs:29,2.7695709522541)
		--(axis cs:30,2.65447352577849)
		--(axis cs:31,2.53929559630328)
		--(axis cs:32,2.42434197899892)
		--(axis cs:33,2.30992042855787)
		--(axis cs:34,2.19633945357418)
		--(axis cs:35,2.08390593219909)
		--(axis cs:36,1.97292256044082)
		--(axis cs:37,1.86368513304909)
		--(axis cs:38,1.7564796321345)
		--(axis cs:39,1.65157910045083)
		--(axis cs:40,1.54924031618748)
		--(axis cs:41,1.44970036099145)
		--(axis cs:42,1.35317326213721)
		--(axis cs:43,1.25984696207866)
		--(axis cs:44,1.16988089635133)
		--(axis cs:45,1.08340443253702)
		--(axis cs:46,1.00051634724669)
		--(axis cs:47,0.921285416605401)
		--(axis cs:48,0.845752092427804)
		--(axis cs:49,0.773931148338475)
		--(axis cs:50,0.705815115002614)
		--(axis cs:51,0.641378281096836)
		--(axis cs:52,0.580581012486314)
		--(axis cs:53,0.523374131563666)
		--(axis cs:54,0.469703098391748)
		--(axis cs:55,0.419511742621917)
		--(axis cs:56,0.372745309566898)
		--(axis cs:57,0.329352604739025)
		--(axis cs:58,0.289287030051)
		--(axis cs:59,0.252506286627082)
		--(axis cs:60,0.218970500722003)
		--(axis cs:61,0.188638471468188)
		--(axis cs:62,0.16146157704843)
		--(axis cs:63,0.137374965088691)
		--(axis cs:64,0.116286656489291)
		--(axis cs:65,0.0980670097227241)
		--(axis cs:66,0.0825424822902284)
		--(axis cs:67,0.069497650101004)
		--(axis cs:68,0.058686801570209)
		--(axis cs:69,0.0498498785614197)
		--(axis cs:70,0.0427229969093811)
		--(axis cs:71,0.037042125296772)
		--(axis cs:72,0.0325501694108356)
		--(axis cs:73,0.0290136713477516)
		--(axis cs:74,0.0267079622725127)
		--(axis cs:75,0.0253933684060128)
		--(axis cs:76,0.0243766022996377)
		--(axis cs:77,0.023569658873911)
		--(axis cs:78,0.0229129918067915)
		--(axis cs:79,0.0223606593485289)
		--(axis cs:80,0.0218542509756532)
		--(axis cs:81,0.0213576476999336)
		--(axis cs:82,0.0208983338449011)
		--(axis cs:83,0.0204958247074553)
		--(axis cs:84,0.02014568475191)
		--(axis cs:85,0.0198409886840064)
		--(axis cs:86,0.0195750871939177)
		--(axis cs:87,0.0193421204306943)
		--(axis cs:88,0.0191370132225467)
		--(axis cs:89,0.0189552701829942)
		--(axis cs:90,0.0186916549664728)
		--(axis cs:91,0.0186170366533816)
		--(axis cs:92,0.0185440424102309)
		--(axis cs:93,0.0184720898567488)
		--(axis cs:94,0.018400805213166)
		--(axis cs:95,0.0183299518286607)
		--(axis cs:96,0.0182593880969132)
		--(axis cs:97,0.0181890388508752)
		--(axis cs:98,0.0181188723797386)
		--(axis cs:99,0.0180488799935953)
		--(axis cs:100,0.0179790622629954)
		--(axis cs:100,0.0745677460216227)
		--(axis cs:100,0.0745677460216227)
		--(axis cs:99,0.0744817515645872)
		--(axis cs:98,0.074395287626712)
		--(axis cs:97,0.0743080608172935)
		--(axis cs:96,0.0742197063116389)
		--(axis cs:95,0.0741297845170408)
		--(axis cs:94,0.0740377612000628)
		--(axis cs:93,0.073942985409813)
		--(axis cs:92,0.0738446724550909)
		--(axis cs:91,0.0737418974135872)
		--(axis cs:90,0.0736336153415315)
		--(axis cs:89,0.0735152003388836)
		--(axis cs:88,0.0737115888153588)
		--(axis cs:87,0.0739425428009326)
		--(axis cs:86,0.0742130301155848)
		--(axis cs:85,0.0745288312321093)
		--(axis cs:84,0.074897470927139)
		--(axis cs:83,0.0753287633530506)
		--(axis cs:82,0.0758347489943555)
		--(axis cs:81,0.0764259732379632)
		--(axis cs:80,0.0770677648838911)
		--(axis cs:79,0.0777313427324168)
		--(axis cs:78,0.0784938334258834)
		--(axis cs:77,0.0794742779757653)
		--(axis cs:76,0.0807713549702571)
		--(axis cs:75,0.0824972373016508)
		--(axis cs:74,0.0847803290912818)
		--(axis cs:73,0.08844980333095)
		--(axis cs:72,0.0939164959089967)
		--(axis cs:71,0.10069021768597)
		--(axis cs:70,0.109013667176568)
		--(axis cs:69,0.119138390856547)
		--(axis cs:68,0.131302889040176)
		--(axis cs:67,0.14572349691253)
		--(axis cs:66,0.162588020058517)
		--(axis cs:65,0.182045986411858)
		--(axis cs:64,0.204201848574724)
		--(axis cs:63,0.229118616143093)
		--(axis cs:62,0.256830702316197)
		--(axis cs:61,0.287359746944776)
		--(axis cs:60,0.32072785859509)
		--(axis cs:59,0.356965669186439)
		--(axis cs:58,0.396115602815133)
		--(axis cs:57,0.438232226350898)
		--(axis cs:56,0.483381148969453)
		--(axis cs:55,0.531636991606332)
		--(axis cs:54,0.583080613135304)
		--(axis cs:53,0.637795889969124)
		--(axis cs:52,0.695866364013067)
		--(axis cs:51,0.757371957569877)
		--(axis cs:50,0.822385845059171)
		--(axis cs:49,0.890971493537116)
		--(axis cs:48,0.963179828463926)
		--(axis cs:47,1.03904645398253)
		--(axis cs:46,1.11858885727521)
		--(axis cs:45,1.2018035498181)
		--(axis cs:44,1.28866314069149)
		--(axis cs:43,1.37911339498348)
		--(axis cs:42,1.47307039972833)
		--(axis cs:41,1.57041803381979)
		--(axis cs:40,1.67100600421332)
		--(axis cs:39,1.77464874911897)
		--(axis cs:38,1.8811254976823)
		--(axis cs:37,1.99018169925701)
		--(axis cs:36,2.10153189559966)
		--(axis cs:35,2.21486393080696)
		--(axis cs:34,2.32984421837724)
		--(axis cs:33,2.44612365592654)
		--(axis cs:32,2.56334372406839)
		--(axis cs:31,2.68114233046543)
		--(axis cs:30,2.79915904467622)
		--(axis cs:29,2.9170394865233)
		--(axis cs:28,3.03443876233134)
		--(axis cs:27,3.15102399028627)
		--(axis cs:26,3.26647609486614)
		--(axis cs:25,3.38049102278846)
		--(axis cs:24,3.49278007640902)
		--(axis cs:23,3.60306840827924)
		--(axis cs:22,3.71109141983717)
		--(axis cs:21,3.81659239028372)
		--(axis cs:20,3.91932784385053)
		--(axis cs:19,4.01908087158496)
		--(axis cs:18,4.11566599409835)
		--(axis cs:17,4.20890531676666)
		--(axis cs:16,4.29858840062183)
		--(axis cs:15,4.38446694359614)
		--(axis cs:14,4.46631079844268)
		--(axis cs:13,4.54396979680485)
		--(axis cs:12,4.61735801058209)
		--(axis cs:11,4.68636262958635)
		--(axis cs:10,4.75076765006729)
		--(axis cs:9,4.81024795840647)
		--(axis cs:8,4.86439401871205)
		--(axis cs:7,4.91271038445011)
		--(axis cs:6,4.95459099697172)
		--(axis cs:5,4.98931333866825)
		--(axis cs:4,5.01607903636064)
		--(axis cs:3,5.03410499640183)
		--(axis cs:2,5.04269169485227)
		--(axis cs:1,5.04061618692986)
		--(axis cs:0,5.02)
		--cycle;

		\addplot [blue, thick]
		table {%
				0 5
				1 4.99344568802503
				2 4.95749240129348
				3 4.90172768160679
				4 4.82775675527258
				5 4.73832750810682
				6 4.63558654648615
				7 4.52160076239594
				8 4.39822480100479
				9 4.26715427071137
				10 4.12992463394302
				11 3.98792506223989
				12 3.84240748407599
				13 3.69449640736427
				14 3.54519794292731
				15 3.39540846966892
				16 3.24592282529361
				17 3.09744206477606
				18 2.95058078790645
				19 2.80587405063162
				20 2.66378387286029
				21 2.5247053571698
				22 2.38897243328521
				23 2.25686324378225
				24 2.12860518685525
				25 2.00437963233548
				26 1.88432632745421
				27 1.76854750916166
				28 1.6571117401717
				29 1.55005748633788
				30 1.44739645351327
				31 1.34911670273268
				32 1.25518556339873
				33 1.16555236514358
				34 1.08015101011815
				35 0.998902408491375
				36 0.921716800649855
				37 0.848495989504713
				38 0.779135504704644
				39 0.713526716376616
				40 0.651558907891145
				41 0.593121303516317
				42 0.538105026434607
				43 0.486404935174948
				44 0.437921253316611
				45 0.392560872199572
				46 0.350238177820026
				47 0.310875244964988
				48 0.27440126810457
				49 0.240751162161906
				50 0.209863347331239
				51 0.181676793967334
				52 0.156127419640404
				53 0.13314391494144
				54 0.112643085329164
				55 0.0945248990600737
				56 0.0786676549763015
				57 0.0649240075494542
				58 0.0531189596406143
				59 0.0430512621024923
				60 0.0344996686244936
				61 0.0272346117932836
				62 0.0210337368123617
				63 0.0156973830334384
				64 0.0110596810311469
				65 0.00699301841582803
				66 0.00340623586010325
				67 0.000238266553025288
				68 -0.00255063387481845
				69 -0.00498769132984498
				70 -0.00709449085467711
				71 -0.00889117398154749
				72 -0.0103982212279513
				73 -0.0110978839896266
				74 -0.0111846941184431
				75 -0.0112410550785607
				76 -0.01128675791389
				77 -0.0113279928125399
				78 -0.0113659393566002
				79 -0.0113997955862637
				80 -0.0114282638623613
				81 -0.0114502507208236
				82 -0.0114647357102221
				83 -0.0114718131264349
				84 -0.0114730112293584
				85 -0.0114704065590297
				86 -0.0114660448987064
				87 -0.0114617210507337
				88 -0.0114589322571301
				89 -0.0114588728116676
				90 -0.0114623361694826
				91 -0.0114675457073422
				92 -0.0114716363118642
				93 -0.011474056516319
				94 -0.0114751142548127
				95 -0.0114751165720867
				96 -0.011474349531906
				97 -0.0114730632811732
				98 -0.011471462423856
				99 -0.0114697012159658
				100 -0.0114678816984628
			};
		\addplot [red, thick]
		table {%
				0 5
				1 4.9980943121843
				2 4.98709461326513
				3 4.96908766808318
				4 4.94432522150368
				5 4.91306654273032
				6 4.8756158023344
				7 4.83225402892859
				8 4.78323115466186
				9 4.72878152567066
				10 4.66914962083764
				11 4.60460607518164
				12 4.53542233756787
				13 4.46181504854486
				14 4.38392626977978
				15 4.30188085253891
				16 4.2158649432131
				17 4.12613603725507
				18 4.03296130776442
				19 3.93656393540255
				20 3.83712988141446
				21 3.73484841670064
				22 3.6299365417923
				23 3.52263509699746
				24 3.41319613681321
				25 3.3018776509185
				26 3.18894566878256
				27 3.07467756507721
				28 2.95936335284588
				29 2.8433052193887
				30 2.72681628522735
				31 2.61021896338436
				32 2.49384285153365
				33 2.3780220422422
				34 2.26309183597571
				35 2.14938493150302
				36 2.03722722802024
				37 1.92693341615305
				38 1.8188025649084
				39 1.7131139247849
				40 1.6101231602004
				41 1.51005919740562
				42 1.41312183093277
				43 1.31948017853107
				44 1.22927201852141
				45 1.14260399117756
				46 1.05955260226095
				47 0.980165935293966
				48 0.904465960445865
				49 0.832451320937796
				50 0.764100480030892
				51 0.699375119333357
				52 0.63822368824969
				53 0.580585010766395
				54 0.526391855763526
				55 0.475574367114124
				56 0.428063229268176
				57 0.383792415544961
				58 0.342701316433067
				59 0.304735977906761
				60 0.269849179658546
				61 0.237999109206482
				62 0.209146139682313
				63 0.183246790615892
				64 0.160244252532008
				65 0.140056498067291
				66 0.122565251174373
				67 0.107610573506767
				68 0.0949948453051927
				69 0.0844941347089836
				70 0.0758683320429745
				71 0.0688661714913708
				72 0.0632333326599161
				73 0.0587317373393508
				74 0.0557441456818973
				75 0.0539453028538318
				76 0.0525739786349474
				77 0.0515219684248381
				78 0.0507034126163375
				79 0.0500460010404729
				80 0.0494610079297722
				81 0.0488918104689484
				82 0.0483665414196283
				83 0.0479122940302529
				84 0.0475215778395245
				85 0.0471849099580579
				86 0.0468940586547513
				87 0.0466423316158134
				88 0.0464243010189528
				89 0.0462352352609389
				90 0.0461626351540021
				91 0.0461794670334844
				92 0.0461943574326609
				93 0.0462075376332809
				94 0.0462192832066144
				95 0.0462298681728508
				96 0.046239547204276
				97 0.0462485498340843
				98 0.0462570800032253
				99 0.0462653157790912
				100 0.046273404142309
			};

		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-5, xmax=105,
			ymin=-0.0970906256043574, ymax=1.22022451237946,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			ylabel={$\psi$}
		]

		\path [draw=blue, fill=blue, opacity=0.1]
		(axis cs:0,0.02)
		--(axis cs:0,-0.02)
		--(axis cs:1,0.669740630133475)
		--(axis cs:2,0.605937850778119)
		--(axis cs:3,0.464372207039029)
		--(axis cs:4,0.409377802703357)
		--(axis cs:5,0.435220503265921)
		--(axis cs:6,0.479703376304661)
		--(axis cs:7,0.524934569574481)
		--(axis cs:8,0.562536974030015)
		--(axis cs:9,0.591064835849585)
		--(axis cs:10,0.611831447364935)
		--(axis cs:11,0.626723860530012)
		--(axis cs:12,0.637307148737795)
		--(axis cs:13,0.644720387702456)
		--(axis cs:14,0.64978750789779)
		--(axis cs:15,0.653127796757649)
		--(axis cs:16,0.655220971900608)
		--(axis cs:17,0.656441891972293)
		--(axis cs:18,0.657081417447044)
		--(axis cs:19,0.657362109791106)
		--(axis cs:20,0.657451671440949)
		--(axis cs:21,0.657474664552722)
		--(axis cs:22,0.657522450101799)
		--(axis cs:23,0.657661331498026)
		--(axis cs:24,0.657939033193258)
		--(axis cs:25,0.65838973840404)
		--(axis cs:26,0.65903793636409)
		--(axis cs:27,0.659901311991737)
		--(axis cs:28,0.660992872387279)
		--(axis cs:29,0.662322459430747)
		--(axis cs:30,0.663897752637335)
		--(axis cs:31,0.665724823316882)
		--(axis cs:32,0.667808259524753)
		--(axis cs:33,0.670150840049933)
		--(axis cs:34,0.672752693927786)
		--(axis cs:35,0.675609840238321)
		--(axis cs:36,0.678711964016356)
		--(axis cs:37,0.682039253555093)
		--(axis cs:38,0.685558110858556)
		--(axis cs:39,0.689215562356108)
		--(axis cs:40,0.692932257376869)
		--(axis cs:41,0.696594067337947)
		--(axis cs:42,0.700042511128418)
		--(axis cs:43,0.703064561421943)
		--(axis cs:44,0.70538287528136)
		--(axis cs:45,0.706648157156726)
		--(axis cs:46,0.706436096756764)
		--(axis cs:47,0.704251830903856)
		--(axis cs:48,0.699544776307663)
		--(axis cs:49,0.691735834466505)
		--(axis cs:50,0.680257790645145)
		--(axis cs:51,0.664608917946935)
		--(axis cs:52,0.644419427515979)
		--(axis cs:53,0.619529296942286)
		--(axis cs:54,0.590072637055005)
		--(axis cs:55,0.556558171328024)
		--(axis cs:56,0.519929593248411)
		--(axis cs:57,0.481584832794728)
		--(axis cs:58,0.443327715280429)
		--(axis cs:59,0.407218767538195)
		--(axis cs:60,0.375299599024579)
		--(axis cs:61,0.349220255720645)
		--(axis cs:62,0.329893760620797)
		--(axis cs:63,0.317330117803712)
		--(axis cs:64,0.310690069975117)
		--(axis cs:65,0.308477759794516)
		--(axis cs:66,0.30880788607506)
		--(axis cs:67,0.309747927101664)
		--(axis cs:68,0.309675742571899)
		--(axis cs:69,0.307489784790494)
		--(axis cs:70,0.302586573919961)
		--(axis cs:71,0.294666814469666)
		--(axis cs:72,0.283417403707325)
		--(axis cs:73,-0.0279880908945177)
		--(axis cs:74,-0.0371930581197373)
		--(axis cs:75,-0.0372126647869112)
		--(axis cs:76,-0.0327794008248868)
		--(axis cs:77,-0.0255193482824565)
		--(axis cs:78,-0.0163807819851623)
		--(axis cs:79,-0.00601368287062089)
		--(axis cs:80,0.00516188216092866)
		--(axis cs:81,0.0159205269514049)
		--(axis cs:82,0.0193042721233537)
		--(axis cs:83,0.0176606918665667)
		--(axis cs:84,0.0143490379351595)
		--(axis cs:85,0.0109312497120646)
		--(axis cs:86,0.0081211464833191)
		--(axis cs:87,0.00622917219257176)
		--(axis cs:88,0.00535845214027257)
		--(axis cs:89,0.00553492706006197)
		--(axis cs:90,0.00717018125935568)
		--(axis cs:91,0.00541521719589629)
		--(axis cs:92,0.00420346626752612)
		--(axis cs:93,0.00340049010428738)
		--(axis cs:94,0.00287743828487885)
		--(axis cs:95,0.00255294736078564)
		--(axis cs:96,0.00236770808463028)
		--(axis cs:97,0.00227094076689523)
		--(axis cs:98,0.00221364586269621)
		--(axis cs:99,0.00215417812440817)
		--(axis cs:100,0.00208246996023894)
		--(axis cs:100,0.0846635896312008)
		--(axis cs:100,0.0846635896312008)
		--(axis cs:99,0.0845872205215286)
		--(axis cs:98,0.0845275444738071)
		--(axis cs:97,0.0844708645916382)
		--(axis cs:96,0.0843671018971479)
		--(axis cs:95,0.0841683027924747)
		--(axis cs:94,0.0838438935064046)
		--(axis cs:93,0.0833817178430351)
		--(axis cs:92,0.0827850685691235)
		--(axis cs:91,0.0820678538555087)
		--(axis cs:90,0.0987647742730146)
		--(axis cs:89,0.100916665048878)
		--(axis cs:88,0.101092205234563)
		--(axis cs:87,0.100363404493429)
		--(axis cs:86,0.0989298862519865)
		--(axis cs:85,0.0968111963187079)
		--(axis cs:84,0.0939480002091769)
		--(axis cs:83,0.0903068698274175)
		--(axis cs:82,0.0861385400252168)
		--(axis cs:81,0.0825344038295783)
		--(axis cs:80,0.0810844053740701)
		--(axis cs:79,0.0805424798353729)
		--(axis cs:78,0.0797442134384388)
		--(axis cs:77,0.0788010886801032)
		--(axis cs:76,0.0782745548908976)
		--(axis cs:75,0.0791393999756112)
		--(axis cs:74,0.0830785691997872)
		--(axis cs:73,0.0941838182264835)
		--(axis cs:72,0.419231332367926)
		--(axis cs:71,0.432980218435318)
		--(axis cs:70,0.442978733613378)
		--(axis cs:69,0.449776185347834)
		--(axis cs:68,0.454046929200824)
		--(axis cs:67,0.456846426978737)
		--(axis cs:66,0.459661203499794)
		--(axis cs:65,0.464308148592447)
		--(axis cs:64,0.472683216655999)
		--(axis cs:63,0.486434487763141)
		--(axis cs:62,0.506666913886925)
		--(axis cs:61,0.533716879913319)
		--(axis cs:60,0.567026537549717)
		--(axis cs:59,0.605205860211953)
		--(axis cs:58,0.646324556553035)
		--(axis cs:57,0.688318990009612)
		--(axis cs:56,0.729330623495854)
		--(axis cs:55,0.767885309865151)
		--(axis cs:54,0.802937118211677)
		--(axis cs:53,0.833838138768805)
		--(axis cs:52,0.860280572671128)
		--(axis cs:51,0.882234138984192)
		--(axis cs:50,0.899886928145759)
		--(axis cs:49,0.913590838445731)
		--(axis cs:48,0.923810373254666)
		--(axis cs:47,0.931073863848647)
		--(axis cs:46,0.935927951137711)
		--(axis cs:45,0.938898071848873)
		--(axis cs:44,0.940458332651489)
		--(axis cs:43,0.941012961207121)
		--(axis cs:42,0.940889221718139)
		--(axis cs:41,0.940339581945025)
		--(axis cs:40,0.939549891053197)
		--(axis cs:39,0.938650427066233)
		--(axis cs:38,0.937727436905977)
		--(axis cs:37,0.936833710846296)
		--(axis cs:36,0.935997503408646)
		--(axis cs:35,0.935229641429049)
		--(axis cs:34,0.934528965004676)
		--(axis cs:33,0.933886382633259)
		--(axis cs:32,0.933287849757003)
		--(axis cs:31,0.932716553706932)
		--(axis cs:30,0.932154543738903)
		--(axis cs:29,0.931584001716885)
		--(axis cs:28,0.930988315323074)
		--(axis cs:27,0.93035309378236)
		--(axis cs:26,0.929667255737813)
		--(axis cs:25,0.928924319279601)
		--(axis cs:24,0.928124034548448)
		--(axis cs:23,0.927274519194888)
		--(axis cs:22,0.926395084946983)
		--(axis cs:21,0.925519976125282)
		--(axis cs:20,0.924703270183133)
		--(axis cs:19,0.924025200998948)
		--(axis cs:18,0.923600133916)
		--(axis cs:17,0.923586323529638)
		--(axis cs:16,0.924197433603023)
		--(axis cs:15,0.925715753763955)
		--(axis cs:14,0.928507625507796)
		--(axis cs:13,0.933043984916825)
		--(axis cs:12,0.939934543712342)
		--(axis cs:11,0.949992481289721)
		--(axis cs:10,0.964342944363672)
		--(axis cs:9,0.984535995923697)
		--(axis cs:8,1.01242602081858)
		--(axis cs:7,1.0493223331644)
		--(axis cs:6,1.09359980575572)
		--(axis cs:5,1.13724138326873)
		--(axis cs:4,1.16034655156201)
		--(axis cs:3,1.10743513529787)
		--(axis cs:2,0.939951578517773)
		--(axis cs:1,0.966780649430328)
		--(axis cs:0,0.02)
		--cycle;

		\path [draw=red, fill=red, opacity=0.1]
		(axis cs:0,0.02)
		--(axis cs:0,-0.02)
		--(axis cs:1,0.709095210564518)
		--(axis cs:2,0.703618673998902)
		--(axis cs:3,0.692787229471096)
		--(axis cs:4,0.663571789772183)
		--(axis cs:5,0.637540917008721)
		--(axis cs:6,0.622831333254423)
		--(axis cs:7,0.618700408121055)
		--(axis cs:8,0.622262589649014)
		--(axis cs:9,0.630485669787064)
		--(axis cs:10,0.640544139203669)
		--(axis cs:11,0.650396606391347)
		--(axis cs:12,0.659415688704148)
		--(axis cs:13,0.668112494818744)
		--(axis cs:14,0.676890234924908)
		--(axis cs:15,0.68518254974438)
		--(axis cs:16,0.691998303438347)
		--(axis cs:17,0.697051328235171)
		--(axis cs:18,0.700989429550239)
		--(axis cs:19,0.704627010088508)
		--(axis cs:20,0.708284433934493)
		--(axis cs:21,0.711842868549393)
		--(axis cs:22,0.715132488091522)
		--(axis cs:23,0.71813152500922)
		--(axis cs:24,0.720912301426665)
		--(axis cs:25,0.723536554704214)
		--(axis cs:26,0.726019915098329)
		--(axis cs:27,0.728347273514422)
		--(axis cs:28,0.730491673885837)
		--(axis cs:29,0.732421017142483)
		--(axis cs:30,0.734098611253819)
		--(axis cs:31,0.735484485072847)
		--(axis cs:32,0.73653938921206)
		--(axis cs:33,0.73723071294141)
		--(axis cs:34,0.737538926265001)
		--(axis cs:35,0.737463060395786)
		--(axis cs:36,0.737023854210485)
		--(axis cs:37,0.736263732366706)
		--(axis cs:38,0.73524366435436)
		--(axis cs:39,0.734037770235294)
		--(axis cs:40,0.732726918461414)
		--(axis cs:41,0.731392447234421)
		--(axis cs:42,0.730110737586067)
		--(axis cs:43,0.728948921915285)
		--(axis cs:44,0.727961671110528)
		--(axis cs:45,0.727188797450113)
		--(axis cs:46,0.726653311768534)
		--(axis cs:47,0.726359545561526)
		--(axis cs:48,0.726290965724184)
		--(axis cs:49,0.726407352767002)
		--(axis cs:50,0.726641060805372)
		--(axis cs:51,0.726892098068469)
		--(axis cs:52,0.727021728305219)
		--(axis cs:53,0.726844192122254)
		--(axis cs:54,0.726116053413612)
		--(axis cs:55,0.724522820839626)
		--(axis cs:56,0.721663132623987)
		--(axis cs:57,0.717032298720084)
		--(axis cs:58,0.710010486408677)
		--(axis cs:59,0.699864939317993)
		--(axis cs:60,0.685776549405609)
		--(axis cs:61,0.666905776777603)
		--(axis cs:62,0.642525614995981)
		--(axis cs:63,0.612233902091713)
		--(axis cs:64,0.57618374300592)
		--(axis cs:65,0.535203319594496)
		--(axis cs:66,0.490698344856852)
		--(axis cs:67,0.444317416939687)
		--(axis cs:68,0.397509913065477)
		--(axis cs:69,0.351374693340741)
		--(axis cs:70,0.307044436605366)
		--(axis cs:71,0.265945682372435)
		--(axis cs:72,0.229269155562661)
		--(axis cs:73,0.1970079585106)
		--(axis cs:74,0.0889251654396343)
		--(axis cs:75,0.072479851378389)
		--(axis cs:76,0.0608934170104888)
		--(axis cs:77,0.0527299362140898)
		--(axis cs:78,0.0476065572457354)
		--(axis cs:79,0.046134181383199)
		--(axis cs:80,0.0561221792768283)
		--(axis cs:81,0.0681217268591313)
		--(axis cs:82,0.0693640877911214)
		--(axis cs:83,0.0691834057280568)
		--(axis cs:84,0.0687584850069727)
		--(axis cs:85,0.0683585779522819)
		--(axis cs:86,0.068013137112584)
		--(axis cs:87,0.0676845165466732)
		--(axis cs:88,0.0673177961683347)
		--(axis cs:89,0.0670065794555048)
		--(axis cs:90,-0.0331699483584907)
		--(axis cs:91,-0.0328748201907337)
		--(axis cs:92,-0.0325849610106138)
		--(axis cs:93,-0.0323053451617323)
		--(axis cs:94,-0.0320315344445747)
		--(axis cs:95,-0.0317643620528027)
		--(axis cs:96,-0.0315145205398041)
		--(axis cs:97,-0.0313038701915449)
		--(axis cs:98,-0.0311622844263462)
		--(axis cs:99,-0.0311150027162847)
		--(axis cs:100,-0.0311617654139833)
		--(axis cs:100,0.0105649301000203)
		--(axis cs:100,0.0105649301000203)
		--(axis cs:99,0.0104721155926351)
		--(axis cs:98,0.010390839434096)
		--(axis cs:97,0.0103206710707167)
		--(axis cs:96,0.0102668364008415)
		--(axis cs:95,0.0102389419291254)
		--(axis cs:94,0.0102516496238241)
		--(axis cs:93,0.0103275932506843)
		--(axis cs:92,0.010502384764207)
		--(axis cs:91,0.0108330609288981)
		--(axis cs:90,0.0114135408024187)
		--(axis cs:89,0.119604634430982)
		--(axis cs:88,0.11901499274785)
		--(axis cs:87,0.118794065944295)
		--(axis cs:86,0.118835977644845)
		--(axis cs:85,0.119399833384614)
		--(axis cs:84,0.120749153077297)
		--(axis cs:83,0.123093927794217)
		--(axis cs:82,0.126376449695089)
		--(axis cs:81,0.12941363365917)
		--(axis cs:80,0.12082521442715)
		--(axis cs:79,0.115981637021226)
		--(axis cs:78,0.126900689632014)
		--(axis cs:77,0.144076605218652)
		--(axis cs:76,0.166228936321499)
		--(axis cs:75,0.192696178810304)
		--(axis cs:74,0.222913141967529)
		--(axis cs:73,0.353295412294402)
		--(axis cs:72,0.394241217578879)
		--(axis cs:71,0.439216667407018)
		--(axis cs:70,0.48791313203983)
		--(axis cs:69,0.538747972135526)
		--(axis cs:68,0.589998933725652)
		--(axis cs:67,0.640251978326235)
		--(axis cs:66,0.688172169948654)
		--(axis cs:65,0.732340003788413)
		--(axis cs:64,0.771517764242299)
		--(axis cs:63,0.804962579188011)
		--(axis cs:62,0.83250442969409)
		--(axis cs:61,0.85442920417979)
		--(axis cs:60,0.871294218131058)
		--(axis cs:59,0.883773071943369)
		--(axis cs:58,0.892564628216065)
		--(axis cs:57,0.898347699272458)
		--(axis cs:56,0.901750768882658)
		--(axis cs:55,0.903326325306392)
		--(axis cs:54,0.903535065760995)
		--(axis cs:53,0.902742733261364)
		--(axis cs:52,0.901226611249139)
		--(axis cs:51,0.899187927080134)
		--(axis cs:50,0.896767046589037)
		--(axis cs:49,0.894058868802833)
		--(axis cs:48,0.891126726537767)
		--(axis cs:47,0.888014014273289)
		--(axis cs:46,0.884753417596361)
		--(axis cs:45,0.881373980867926)
		--(axis cs:44,0.877906362433505)
		--(axis cs:43,0.874386577566167)
		--(axis cs:42,0.87085840571858)
		--(axis cs:41,0.867374504147839)
		--(axis cs:40,0.863996164266524)
		--(axis cs:39,0.860791597363714)
		--(axis cs:38,0.857832671642116)
		--(axis cs:37,0.855190179010351)
		--(axis cs:36,0.852928013479976)
		--(axis cs:35,0.85109706023174)
		--(axis cs:34,0.849729978092675)
		--(axis cs:33,0.84883815726599)
		--(axis cs:32,0.848411739019148)
		--(axis cs:31,0.84842274160825)
		--(axis cs:30,0.848830418101998)
		--(axis cs:29,0.849587470060514)
		--(axis cs:28,0.850645974527488)
		--(axis cs:27,0.851962748326713)
		--(axis cs:26,0.853504418693363)
		--(axis cs:25,0.855250666024848)
		--(axis cs:24,0.857189591209946)
		--(axis cs:23,0.859300199647025)
		--(axis cs:22,0.861538691322867)
		--(axis cs:21,0.86387676102017)
		--(axis cs:20,0.866411145903954)
		--(axis cs:19,0.86942563397376)
		--(axis cs:18,0.873202577657864)
		--(axis cs:17,0.877646447482312)
		--(axis cs:16,0.882238557130731)
		--(axis cs:15,0.886684784662317)
		--(axis cs:14,0.891629537497951)
		--(axis cs:13,0.898332356460819)
		--(axis cs:12,0.907368852374982)
		--(axis cs:11,0.917840806049403)
		--(axis cs:10,0.927991514110848)
		--(axis cs:9,0.936233676935809)
		--(axis cs:8,0.941251850626504)
		--(axis cs:7,0.941274898789514)
		--(axis cs:6,0.93349599860868)
		--(axis cs:5,0.914302034299852)
		--(axis cs:4,0.881084248590448)
		--(axis cs:3,0.840152095098875)
		--(axis cs:2,0.820436525258141)
		--(axis cs:1,0.807223294122225)
		--(axis cs:0,0.02)
		--cycle;

		\addplot [blue, thick]
		table {%
				0 0
				1 0.818260639781901
				2 0.772944714647946
				3 0.785903671168451
				4 0.784862177132684
				5 0.786230943267325
				6 0.786651591030188
				7 0.787128451369438
				8 0.787481497424298
				9 0.787800415886641
				10 0.788087195864304
				11 0.788358170909867
				12 0.788620846225068
				13 0.78888218630964
				14 0.789147566702793
				15 0.789421775260802
				16 0.789709202751815
				17 0.790014107750965
				18 0.790340775681522
				19 0.790693655395027
				20 0.791077470812041
				21 0.791497320339002
				22 0.791958767524391
				23 0.792467925346457
				24 0.793031533870853
				25 0.793657028841821
				26 0.794352596050951
				27 0.795127202887048
				28 0.795990593855176
				29 0.796953230573816
				30 0.798026148188119
				31 0.799220688511907
				32 0.800548054640878
				33 0.802018611341596
				34 0.803640829466231
				35 0.805419740833685
				36 0.807354733712501
				37 0.809436482200695
				38 0.811642773882266
				39 0.81393299471117
				40 0.816241074215033
				41 0.818466824641486
				42 0.820465866423278
				43 0.822038761314532
				44 0.822920603966425
				45 0.8227731145028
				46 0.821182023947238
				47 0.817662847376251
				48 0.811677574781164
				49 0.802663336456118
				50 0.790072359395452
				51 0.773421528465564
				52 0.752350000093554
				53 0.726683717855545
				54 0.696504877633341
				55 0.662221740596587
				56 0.624630108372133
				57 0.58495191140217
				58 0.544826135916732
				59 0.506212313875074
				60 0.471163068287148
				61 0.441468567816982
				62 0.418280337253861
				63 0.401882302783426
				64 0.391686643315558
				65 0.386392954193481
				66 0.384234544787427
				67 0.3832971770402
				68 0.381861335886361
				69 0.378632985069164
				70 0.372782653766669
				71 0.363823516452492
				72 0.351324368037625
				73 0.0330978636659829
				74 0.0229427555400249
				75 0.02096336759435
				76 0.0227475770330054
				77 0.0266408701988234
				78 0.0316817157266382
				79 0.037264398482376
				80 0.0431231437674994
				81 0.0492274653904916
				82 0.0527214060742853
				83 0.0539837808469921
				84 0.0541485190721682
				85 0.0538712230153862
				86 0.0535255163676528
				87 0.0532962883430001
				88 0.0532253286874176
				89 0.05322579605447
				90 0.0529674777661851
				91 0.0437415355257025
				92 0.0434942674183248
				93 0.0433911039736612
				94 0.0433606658956417
				95 0.0433606250766302
				96 0.0433674049908891
				97 0.0433709026792667
				98 0.0433705951682516
				99 0.0433706993229684
				100 0.0433730297957199
			};
		\addplot [red, thick]
		table {%
				0 0
				1 0.758159252343372
				2 0.762027599628522
				3 0.766469662284986
				4 0.772328019181316
				5 0.775921475654286
				6 0.778163665931552
				7 0.779987653455285
				8 0.781757220137759
				9 0.783359673361436
				10 0.784267826657259
				11 0.784118706220375
				12 0.783392270539565
				13 0.783222425639782
				14 0.78425988621143
				15 0.785933667203349
				16 0.787118430284539
				17 0.787348887858742
				18 0.787096003604051
				19 0.787026322031134
				20 0.787347789919224
				21 0.787859814784782
				22 0.788335589707195
				23 0.788715862328123
				24 0.789050946318305
				25 0.789393610364531
				26 0.789762166895846
				27 0.790155010920567
				28 0.790568824206663
				29 0.791004243601499
				30 0.791464514677909
				31 0.791953613340548
				32 0.792475564115604
				33 0.7930344351037
				34 0.793634452178838
				35 0.794280060313763
				36 0.794975933845231
				37 0.795726955688529
				38 0.796538167998238
				39 0.797414683799504
				40 0.798361541363969
				41 0.79938347569113
				42 0.800484571652323
				43 0.801667749740726
				44 0.802934016772016
				45 0.804281389159019
				46 0.805703364682448
				47 0.807186779917408
				48 0.808708846130976
				49 0.810233110784917
				50 0.811704053697205
				51 0.813040012574302
				52 0.814124169777179
				53 0.814793462691809
				54 0.814825559587303
				55 0.813924573073009
				56 0.811706950753322
				57 0.807689998996271
				58 0.801287557312371
				59 0.791819005630681
				60 0.778535383768334
				61 0.760667490478696
				62 0.737515022345035
				63 0.708598240639862
				64 0.67385075362411
				65 0.633771661691454
				66 0.589435257402753
				67 0.542284697632961
				68 0.493754423395564
				69 0.445061332738134
				70 0.397478784322598
				71 0.352581174889727
				72 0.31175518657077
				73 0.275151685402501
				74 0.155919153703582
				75 0.132588015094347
				76 0.113561176665994
				77 0.0984032707163707
				78 0.0872536234388745
				79 0.0810579092022123
				80 0.0884736968519892
				81 0.0987676802591509
				82 0.0978702687431051
				83 0.0961386667611369
				84 0.0947538190421347
				85 0.0938792056684481
				86 0.0934245573787143
				87 0.093239291245484
				88 0.0931663944580924
				89 0.0933056069432434
				90 -0.010878203778036
				91 -0.0110208796309178
				92 -0.0110412881232034
				93 -0.010988875955524
				94 -0.0108899424103753
				95 -0.0107627100618387
				96 -0.0106238420694813
				97 -0.0104915995604141
				98 -0.0103857224961251
				99 -0.0103214435618248
				100 -0.0102984176569815
			};

		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-5, xmax=105,
			ymin=-0.474765415381777, ymax=9.14318537341062,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			ylabel={$v$}
		]
		\path [draw=blue, fill=blue, opacity=0.1]
		(axis cs:0,0.02)
		--(axis cs:0,-0.02)
		--(axis cs:1,1.28057167652348)
		--(axis cs:2,2.48819029649364)
		--(axis cs:3,3.55448747791612)
		--(axis cs:4,4.48285709639025)
		--(axis cs:5,5.28146488911888)
		--(axis cs:6,5.95985921863137)
		--(axis cs:7,6.52796722019097)
		--(axis cs:8,6.99560538686664)
		--(axis cs:9,7.37220752297696)
		--(axis cs:10,7.66667680456113)
		--(axis cs:11,7.88732056110557)
		--(axis cs:12,8.04183656641633)
		--(axis cs:13,8.1373280528546)
		--(axis cs:14,8.18033269035812)
		--(axis cs:15,8.1768570515661)
		--(axis cs:16,8.13241214986535)
		--(axis cs:17,8.05204796906996)
		--(axis cs:18,7.94038613067538)
		--(axis cs:19,7.80165044632179)
		--(axis cs:20,7.63969537480726)
		--(axis cs:21,7.45803251059918)
		--(axis cs:22,7.25985526158248)
		--(axis cs:23,7.04806187131955)
		--(axis cs:24,6.82527692613102)
		--(axis cs:25,6.59387146925401)
		--(axis cs:26,6.35598182714739)
		--(axis cs:27,6.11352723810159)
		--(axis cs:28,5.86822636095469)
		--(axis cs:29,5.62161273174759)
		--(axis cs:30,5.37504922826315)
		--(axis cs:31,5.12974159627205)
		--(axis cs:32,4.88675108667519)
		--(axis cs:33,4.64700624934632)
		--(axis cs:34,4.41131392712976)
		--(axis cs:35,4.18036949193914)
		--(axis cs:36,3.95476636405187)
		--(axis cs:37,3.73500485533461)
		--(axis cs:38,3.52150037714294)
		--(axis cs:39,3.31459105396833)
		--(axis cs:40,3.11454478464191)
		--(axis cs:41,2.92156579430813)
		--(axis cs:42,2.73580072289263)
		--(axis cs:43,2.55734429993237)
		--(axis cs:44,2.38624466172276)
		--(axis cs:45,2.22250837430582)
		--(axis cs:46,2.06610523280907)
		--(axis cs:47,1.91697290953742)
		--(axis cs:48,1.775021512743)
		--(axis cs:49,1.64013808616537)
		--(axis cs:50,1.51219101858782)
		--(axis cs:51,1.39103424156031)
		--(axis cs:52,1.27651098384664)
		--(axis cs:53,1.16845675454133)
		--(axis cs:54,1.06670119728593)
		--(axis cs:55,0.971068562999797)
		--(axis cs:56,0.881376839176326)
		--(axis cs:57,0.79743604006411)
		--(axis cs:58,0.719046691481883)
		--(axis cs:59,0.64599989788962)
		--(axis cs:60,0.578080208210403)
		--(axis cs:61,0.51507151372285)
		--(axis cs:62,0.456764631641544)
		--(axis cs:63,0.402963996143352)
		--(axis cs:64,0.353490825056143)
		--(axis cs:65,0.308180893363912)
		--(axis cs:66,0.266875856882237)
		--(axis cs:67,0.229408458631165)
		--(axis cs:68,0.19558505827277)
		--(axis cs:69,0.165172707680058)
		--(axis cs:70,0.137898962750797)
		--(axis cs:71,0.113469490231023)
		--(axis cs:72,0.0916060852521157)
		--(axis cs:73,0.0715646276702114)
		--(axis cs:74,0.0528798275358894)
		--(axis cs:75,0.0360406733495408)
		--(axis cs:76,0.0211838759970018)
		--(axis cs:77,0.0083028285528945)
		--(axis cs:78,-0.00269605161920655)
		--(axis cs:79,-0.011974669832496)
		--(axis cs:80,-0.0197413192604994)
		--(axis cs:81,-0.0261809602347074)
		--(axis cs:82,-0.0312891953744064)
		--(axis cs:83,-0.0349378430810247)
		--(axis cs:84,-0.0370364786458871)
		--(axis cs:85,-0.0375858340730317)
		--(axis cs:86,-0.0366785404026493)
		--(axis cs:87,-0.0344692627237645)
		--(axis cs:88,-0.0311567831116213)
		--(axis cs:89,-0.0269960477430078)
		--(axis cs:90,-0.0224148822112227)
		--(axis cs:91,-0.0213553368946633)
		--(axis cs:92,-0.0233509225582933)
		--(axis cs:93,-0.0252061618176223)
		--(axis cs:94,-0.0268697181100259)
		--(axis cs:95,-0.0283338235882105)
		--(axis cs:96,-0.0296200986746139)
		--(axis cs:97,-0.0307688168217598)
		--(axis cs:98,-0.0318306038498752)
		--(axis cs:99,-0.0328605265116887)
		--(axis cs:100,-0.0339155683945743)
		--(axis cs:100,0.0305395886306939)
		--(axis cs:100,0.0305395886306939)
		--(axis cs:99,0.0295221513306415)
		--(axis cs:98,0.0286696150019222)
		--(axis cs:97,0.028022195248697)
		--(axis cs:96,0.0276199214853521)
		--(axis cs:95,0.0275029690916273)
		--(axis cs:94,0.027709125985757)
		--(axis cs:93,0.0282696423844694)
		--(axis cs:92,0.0292038921486779)
		--(axis cs:91,0.0305123581925754)
		--(axis cs:90,0.0305024568405811)
		--(axis cs:89,0.0293497693207436)
		--(axis cs:88,0.0286242796495972)
		--(axis cs:87,0.028620030736901)
		--(axis cs:86,0.0295689066388773)
		--(axis cs:85,0.0316931894354409)
		--(axis cs:84,0.0352092393354957)
		--(axis cs:83,0.0403124016246658)
		--(axis cs:82,0.0471492950808993)
		--(axis cs:81,0.0558064756284587)
		--(axis cs:80,0.0663286957024576)
		--(axis cs:79,0.0787421097684543)
		--(axis cs:78,0.0930970625277522)
		--(axis cs:77,0.109528153772862)
		--(axis cs:76,0.128183604219813)
		--(axis cs:75,0.149200804154007)
		--(axis cs:74,0.172686064671644)
		--(axis cs:73,0.198634837983025)
		--(axis cs:72,0.226757869796528)
		--(axis cs:71,0.257101717042569)
		--(axis cs:70,0.289985530247252)
		--(axis cs:69,0.32561236926813)
		--(axis cs:68,0.364227672265421)
		--(axis cs:67,0.406082262065619)
		--(axis cs:66,0.451412080323084)
		--(axis cs:65,0.50043145462009)
		--(axis cs:64,0.553337213499228)
		--(axis cs:63,0.610318302885998)
		--(axis cs:62,0.671564974833193)
		--(axis cs:61,0.737274081394855)
		--(axis cs:60,0.807649934481416)
		--(axis cs:59,0.88290182937937)
		--(axis cs:58,0.963240013245737)
		--(axis cs:57,1.04887205424248)
		--(axis cs:56,1.14000100330174)
		--(axis cs:55,1.2368255603243)
		--(axis cs:54,1.33954143316106)
		--(axis cs:53,1.44834274979846)
		--(axis cs:52,1.56342264009028)
		--(axis cs:51,1.68497256739805)
		--(axis cs:50,1.81318039212379)
		--(axis cs:49,1.94822738685522)
		--(axis cs:48,2.09028450176538)
		--(axis cs:47,2.23950814978384)
		--(axis cs:46,2.39603570120754)
		--(axis cs:45,2.55998078988826)
		--(axis cs:44,2.73142846121394)
		--(axis cs:43,2.91043014341055)
		--(axis cs:42,3.09699839678726)
		--(axis cs:41,3.29110138516088)
		--(axis cs:40,3.49265701387134)
		--(axis cs:39,3.70152668451617)
		--(axis cs:38,3.9175086242849)
		--(axis cs:37,4.14033075550179)
		--(axis cs:36,4.36964307768989)
		--(axis cs:35,4.6050095398106)
		--(axis cs:34,4.84589938432911)
		--(axis cs:33,5.09167794760578)
		--(axis cs:32,5.34159690310403)
		--(axis cs:31,5.59478393537058)
		--(axis cs:30,5.85023183404341)
		--(axis cs:29,6.10678699863914)
		--(axis cs:28,6.36313734692546)
		--(axis cs:27,6.61779962263813)
		--(axis cs:26,6.86910610248968)
		--(axis cs:25,7.11519070816633)
		--(axis cs:24,7.35397453666162)
		--(axis cs:23,7.58315083222559)
		--(axis cs:22,7.80016943584046)
		--(axis cs:21,8.00222076394468)
		--(axis cs:20,8.1862193876116)
		--(axis cs:19,8.34878730695097)
		--(axis cs:18,8.48623704317296)
		--(axis cs:17,8.59455470155081)
		--(axis cs:16,8.66938318905612)
		--(axis cs:15,8.70600579210188)
		--(axis cs:14,8.6993303131288)
		--(axis cs:13,8.64387388856485)
		--(axis cs:12,8.53374838169864)
		--(axis cs:11,8.36264570154715)
		--(axis cs:10,8.12382125202934)
		--(axis cs:9,7.81007150771715)
		--(axis cs:8,7.4136978382132)
		--(axis cs:7,6.92644281160078)
		--(axis cs:6,6.33937757340568)
		--(axis cs:5,5.64271251269959)
		--(axis cs:4,4.82549354620989)
		--(axis cs:3,3.87512768031923)
		--(axis cs:2,2.77646234736765)
		--(axis cs:1,1.50906687066134)
		--(axis cs:0,0.02)
		--cycle;

		\path [draw=red, fill=red, opacity=0.1]
		(axis cs:0,0.02)
		--(axis cs:0,-0.02)
		--(axis cs:1,0.390991912197063)
		--(axis cs:2,0.79370622122883)
		--(axis cs:3,1.18043750202461)
		--(axis cs:4,1.55060538856178)
		--(axis cs:5,1.90452486380145)
		--(axis cs:6,2.24275960061996)
		--(axis cs:7,2.56593503078584)
		--(axis cs:8,2.87466653944238)
		--(axis cs:9,3.16952855263809)
		--(axis cs:10,3.45104009494239)
		--(axis cs:11,3.71965702209959)
		--(axis cs:12,3.97576664570662)
		--(axis cs:13,4.2196830096231)
		--(axis cs:14,4.45164267427355)
		--(axis cs:15,4.67180131792778)
		--(axis cs:16,4.88023122480803)
		--(axis cs:17,5.0769196655273)
		--(axis cs:18,5.26176824696692)
		--(axis cs:19,5.43459336704736)
		--(axis cs:20,5.59512785063536)
		--(axis cs:21,5.74302390282534)
		--(axis cs:22,5.87785764127493)
		--(axis cs:23,5.99913557103398)
		--(axis cs:24,6.10630345046963)
		--(axis cs:25,6.19875803969203)
		--(axis cs:26,6.27586221104742)
		--(axis cs:27,6.33696382207907)
		--(axis cs:28,6.38141859997229)
		--(axis cs:29,6.4086170425502)
		--(axis cs:30,6.41801498246524)
		--(axis cs:31,6.40916698256917)
		--(axis cs:32,6.3817611558011)
		--(axis cs:33,6.33565340405274)
		--(axis cs:34,6.27089856809091)
		--(axis cs:35,6.18777571944667)
		--(axis cs:36,6.08680492796684)
		--(axis cs:37,5.96875335848436)
		--(axis cs:38,5.83462944289468)
		--(axis cs:39,5.68566500499373)
		--(axis cs:40,5.52328639475948)
		--(axis cs:41,5.34907672133229)
		--(axis cs:42,5.16473200581934)
		--(axis cs:43,4.97201442231627)
		--(axis cs:44,4.77270575166282)
		--(axis cs:45,4.56856379672926)
		--(axis cs:46,4.36128390238429)
		--(axis cs:47,4.15246700538873)
		--(axis cs:48,3.94359491896704)
		--(axis cs:49,3.73601291901097)
		--(axis cs:50,3.53091919703544)
		--(axis cs:51,3.32936040065316)
		--(axis cs:52,3.13223229101045)
		--(axis cs:53,2.94028448636692)
		--(axis cs:54,2.75412830090977)
		--(axis cs:55,2.57424679507473)
		--(axis cs:56,2.40100629766179)
		--(axis cs:57,2.23466881469424)
		--(axis cs:58,2.07540488319448)
		--(axis cs:59,1.92330654191902)
		--(axis cs:60,1.7784001606563)
		--(axis cs:61,1.64065887291147)
		--(axis cs:62,1.51001426073608)
		--(axis cs:63,1.38636675093545)
		--(axis cs:64,1.26959402672725)
		--(axis cs:65,1.1595568642817)
		--(axis cs:66,1.05610231023564)
		--(axis cs:67,0.959064911798699)
		--(axis cs:68,0.868267339170425)
		--(axis cs:69,0.783521433337349)
		--(axis cs:70,0.70462951839681)
		--(axis cs:71,0.631385222609239)
		--(axis cs:72,0.563573269870321)
		--(axis cs:73,0.50096881283377)
		--(axis cs:74,0.443283756551581)
		--(axis cs:75,0.390410602442592)
		--(axis cs:76,0.34230122544631)
		--(axis cs:77,0.298711288120196)
		--(axis cs:78,0.259382703202625)
		--(axis cs:79,0.224048765409484)
		--(axis cs:80,0.192430923258122)
		--(axis cs:81,0.164213324630651)
		--(axis cs:82,0.139155488401999)
		--(axis cs:83,0.117024175417362)
		--(axis cs:84,0.0976056427528084)
		--(axis cs:85,0.0806947254039753)
		--(axis cs:86,0.0660921606667195)
		--(axis cs:87,0.0536035331813608)
		--(axis cs:88,0.0430376988219253)
		--(axis cs:89,0.034207879488745)
		--(axis cs:90,0.0262748907155708)
		--(axis cs:91,0.0193191575663789)
		--(axis cs:92,0.0136897075484831)
		--(axis cs:93,0.00924227168636704)
		--(axis cs:94,0.00582972427519021)
		--(axis cs:95,0.00330507504917454)
		--(axis cs:96,0.00152337886895421)
		--(axis cs:97,0.000342799290787822)
		--(axis cs:98,-0.00037508281119486)
		--(axis cs:99,-0.000765736835137164)
		--(axis cs:100,-0.000962744028813613)
		--(axis cs:100,0.0634741001480268)
		--(axis cs:100,0.0634741001480268)
		--(axis cs:99,0.0637800598750237)
		--(axis cs:98,0.064635315641591)
		--(axis cs:97,0.0661466728797526)
		--(axis cs:96,0.0684226122113532)
		--(axis cs:95,0.0715758824844974)
		--(axis cs:94,0.0757253655317497)
		--(axis cs:93,0.0809970367156977)
		--(axis cs:92,0.0875243692645334)
		--(axis cs:91,0.095448460057848)
		--(axis cs:90,0.104917971709208)
		--(axis cs:89,0.116659378955755)
		--(axis cs:88,0.131016674825498)
		--(axis cs:87,0.147174575164985)
		--(axis cs:86,0.16529546160716)
		--(axis cs:85,0.185551052795024)
		--(axis cs:84,0.208124868514555)
		--(axis cs:83,0.233212614405447)
		--(axis cs:82,0.261023682805422)
		--(axis cs:81,0.291786141692358)
		--(axis cs:80,0.325768508774661)
		--(axis cs:79,0.363283658795328)
		--(axis cs:78,0.404658205093184)
		--(axis cs:77,0.450154097173814)
		--(axis cs:76,0.500032064015881)
		--(axis cs:75,0.554547027476064)
		--(axis cs:74,0.61394149135788)
		--(axis cs:73,0.678206775698906)
		--(axis cs:72,0.747385436035364)
		--(axis cs:71,0.821639887234789)
		--(axis cs:70,0.901146395487129)
		--(axis cs:69,0.986081022649279)
		--(axis cs:68,1.07661985184128)
		--(axis cs:67,1.17293841244571)
		--(axis cs:66,1.27520985286274)
		--(axis cs:65,1.38360311773378)
		--(axis cs:64,1.49828211012448)
		--(axis cs:63,1.61940539390777)
		--(axis cs:62,1.74712484666547)
		--(axis cs:61,1.88158182459511)
		--(axis cs:60,2.02290030826967)
		--(axis cs:59,2.1711773436844)
		--(axis cs:58,2.32647151603033)
		--(axis cs:57,2.488790172019)
		--(axis cs:56,2.65807586452291)
		--(axis cs:55,2.83419229013997)
		--(axis cs:54,3.01690992777686)
		--(axis cs:53,3.20589163380428)
		--(axis cs:52,3.40067855852019)
		--(axis cs:51,3.60067689620686)
		--(axis cs:50,3.80514615228356)
		--(axis cs:49,4.01318978692779)
		--(axis cs:48,4.22374925096675)
		--(axis cs:47,4.43560253811401)
		--(axis cs:46,4.64736840499969)
		--(axis cs:45,4.85751732286105)
		--(axis cs:44,5.06438999200231)
		--(axis cs:43,5.26622385302793)
		--(axis cs:42,5.4611874677051)
		--(axis cs:41,5.64742194484257)
		--(axis cs:40,5.82308781299094)
		--(axis cs:39,5.98641498418043)
		--(axis cs:38,6.13575282680833)
		--(axis cs:37,6.26961699275677)
		--(axis cs:36,6.38672962701925)
		--(axis cs:35,6.48604998487313)
		--(axis cs:34,6.56679328012341)
		--(axis cs:33,6.62843669608886)
		--(axis cs:32,6.67071274486004)
		--(axis cs:31,6.69359135472044)
		--(axis cs:30,6.69725300209293)
		--(axis cs:29,6.68205574335069)
		--(axis cs:28,6.64849909940161)
		--(axis cs:27,6.59718745970438)
		--(axis cs:26,6.52879513263733)
		--(axis cs:25,6.44403452887868)
		--(axis cs:24,6.34362835100978)
		--(axis cs:23,6.22828615073429)
		--(axis cs:22,6.09868522757074)
		--(axis cs:21,5.95545556916196)
		--(axis cs:20,5.79916834971256)
		--(axis cs:19,5.63032739455361)
		--(axis cs:18,5.44936298167066)
		--(axis cs:17,5.25662734556513)
		--(axis cs:16,5.05239122120506)
		--(axis cs:15,4.83684071586313)
		--(axis cs:14,4.61007384932539)
		--(axis cs:13,4.3720962198784)
		--(axis cs:12,4.12281529117484)
		--(axis cs:11,3.86203292522767)
		--(axis cs:10,3.58943600533512)
		--(axis cs:9,3.30458523345241)
		--(axis cs:8,3.00690200911263)
		--(axis cs:7,2.69565288263348)
		--(axis cs:6,2.36993023673752)
		--(axis cs:5,2.02862532645978)
		--(axis cs:4,1.67038435054167)
		--(axis cs:3,1.29352329715881)
		--(axis cs:2,0.895823472186611)
		--(axis cs:1,0.473877127453106)
		--(axis cs:0,0.02)
		--cycle;

		\addplot [blue, thick]
		table {%
				0 0
				1 1.39481927359241
				2 2.63232632193065
				3 3.71480757911767
				4 4.65417532130007
				5 5.46208870090923
				6 6.14961839601852
				7 6.72720501589587
				8 7.20465161253992
				9 7.59113951534706
				10 7.89524902829524
				11 8.12498313132636
				12 8.28779247405749
				13 8.39060097070973
				14 8.43983150174346
				15 8.44143142183399
				16 8.40089766946073
				17 8.32330133531038
				18 8.21331158692417
				19 8.07521887663638
				20 7.91295738120943
				21 7.73012663727193
				22 7.53001234871147
				23 7.31560635177257
				24 7.08962573139632
				25 6.85453108871017
				26 6.61254396481853
				27 6.36566343036986
				28 6.11568185394008
				29 5.86419986519337
				30 5.61264053115328
				31 5.36226276582132
				32 5.11417399488961
				33 4.86934209847605
				34 4.62860665572944
				35 4.39268951587487
				36 4.16220472087088
				37 3.9376678054182
				38 3.71950450071392
				39 3.50805886924225
				40 3.30360089925663
				41 3.1063335897345
				42 2.91639955983995
				43 2.73388722167146
				44 2.55883656146835
				45 2.39124458209704
				46 2.23107046700831
				47 2.07824052966063
				48 1.93265300725419
				49 1.79418273651029
				50 1.66268570535581
				51 1.53800340447918
				52 1.41996681196846
				53 1.30839975216989
				54 1.20312131522349
				55 1.10394706166205
				56 1.01068892123903
				57 0.923154047153296
				58 0.84114335236381
				59 0.764450863634495
				60 0.69286507134591
				61 0.626172797558853
				62 0.564164803237369
				63 0.506641149514675
				64 0.453414019277686
				65 0.404306173992001
				66 0.359143968602661
				67 0.317745360348392
				68 0.279906365269095
				69 0.245392538474094
				70 0.213942246499025
				71 0.185285603636796
				72 0.159181977524322
				73 0.135099732826618
				74 0.112782946103767
				75 0.0926207387517741
				76 0.0746837401084076
				77 0.0589154911628782
				78 0.0452005054542728
				79 0.0333837199679792
				80 0.0232936882209791
				81 0.0148127576968756
				82 0.00793004985324647
				83 0.00268727927182054
				84 -0.000913619655195717
				85 -0.00294632231879537
				86 -0.00355481688188601
				87 -0.00292461599343172
				88 -0.00126625173101207
				89 0.00117686078886793
				90 0.00404378731467918
				91 0.00457851064895609
				92 0.00292648479519234
				93 0.00153174028342354
				94 0.000419703937865547
				95 -0.000415427248291612
				96 -0.00100008859463089
				97 -0.00137331078653142
				98 -0.00158049442397653
				99 -0.0016691875905236
				100 -0.00168798988194022
			};
		\addplot [red, thick]
		table {%
				0 0
				1 0.432434519825085
				2 0.84476484670772
				3 1.23698039959171
				4 1.61049486955172
				5 1.96657509513062
				6 2.30634491867874
				7 2.63079395670966
				8 2.9407842742775
				9 3.23705689304525
				10 3.52023805013875
				11 3.79084497366363
				12 4.04929096844073
				13 4.29588961475075
				14 4.53085826179947
				15 4.75432101689546
				16 4.96631122300654
				17 5.16677350554622
				18 5.35556561431879
				19 5.53246038080048
				20 5.69714810017396
				21 5.84923973599365
				22 5.98827143442283
				23 6.11371086088413
				24 6.2249659007397
				25 6.32139628428536
				26 6.40232867184238
				27 6.46707564089172
				28 6.51495884968695
				29 6.54533639295045
				30 6.55763399227909
				31 6.5513791686448
				32 6.52623695033057
				33 6.4820450500708
				34 6.41884592410716
				35 6.3369128521599
				36 6.23676727749304
				37 6.11918517562057
				38 5.9851911348515
				39 5.83603999458708
				40 5.67318710387521
				41 5.49824933308743
				42 5.31295973676222
				43 5.1191191376721
				44 4.91854787183256
				45 4.71304055979516
				46 4.50432615369199
				47 4.29403477175137
				48 4.08367208496689
				49 3.87460135296938
				50 3.6680326746595
				51 3.46501864843001
				52 3.26645542476532
				53 3.0730880600856
				54 2.88551911434331
				55 2.70421954260735
				56 2.52954108109235
				57 2.36172949335662
				58 2.20093819961241
				59 2.04724194280171
				60 1.90065023446299
				61 1.76112034875329
				62 1.62856955370077
				63 1.50288607242161
				64 1.38393806842586
				65 1.27157999100774
				66 1.16565608154919
				67 1.0660016621222
				68 0.972443595505855
				69 0.884801227993314
				70 0.802887956941969
				71 0.726512554922014
				72 0.655479352952842
				73 0.589587794266338
				74 0.528612623954731
				75 0.472478814959328
				76 0.421166644731096
				77 0.374432692647005
				78 0.332020454147904
				79 0.293666212102406
				80 0.259099716016392
				81 0.227999733161504
				82 0.200089585603711
				83 0.175118394911405
				84 0.152865255633682
				85 0.1331228890995
				86 0.11569381113694
				87 0.100389054173173
				88 0.0870271868237115
				89 0.0754336292222502
				90 0.0655964312123896
				91 0.0573838088121135
				92 0.0506070384065082
				93 0.0451196542010324
				94 0.04077754490347
				95 0.037440478766836
				96 0.0349729955401537
				97 0.0332447360852702
				98 0.0321301164151981
				99 0.0315071615199433
				100 0.0312556780596066
			};

		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=false,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-4.95, xmax=103.95,
			ymin=-59.5018065963413, ymax=14.0589716350488,
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			ylabel={$a$},
			y label style={yshift=-0.75em},
		]

		\path [draw=blue, fill=blue, opacity=0.1]
		(axis cs:0,-55.427407028842)
		--(axis cs:0,-56.1581348585509)
		--(axis cs:1,-50.5998786825495)
		--(axis cs:2,-44.6552836618094)
		--(axis cs:3,-39.0365786173674)
		--(axis cs:4,-33.8028278284764)
		--(axis cs:5,-28.9620216696841)
		--(axis cs:6,-24.5072684338642)
		--(axis cs:7,-20.4250172996306)
		--(axis cs:8,-16.6987645837765)
		--(axis cs:9,-13.3106140642248)
		--(axis cs:10,-10.2421502805888)
		--(axis cs:11,-7.47494340111182)
		--(axis cs:12,-4.99085199686234)
		--(axis cs:13,-2.77218453398499)
		--(axis cs:14,-0.801746528611607)
		--(axis cs:15,0.937212374037664)
		--(axis cs:16,2.46112232528615)
		--(axis cs:17,3.78622394169258)
		--(axis cs:18,4.92861501833882)
		--(axis cs:19,5.9041486366606)
		--(axis cs:20,6.72820025951759)
		--(axis cs:21,7.41539656077378)
		--(axis cs:22,7.97940426143726)
		--(axis cs:23,8.43282448961668)
		--(axis cs:24,8.78718310275277)
		--(axis cs:25,9.05298264966633)
		--(axis cs:26,9.23978295627633)
		--(axis cs:27,9.35628853677218)
		--(axis cs:28,9.41043166409288)
		--(axis cs:29,9.4094468259488)
		--(axis cs:30,9.35993588140006)
		--(axis cs:31,9.26792475802429)
		--(axis cs:32,9.13891298563552)
		--(axis cs:33,8.97791734400817)
		--(axis cs:34,8.78951071259803)
		--(axis cs:35,8.57785698637686)
		--(axis cs:36,8.34674271616625)
		--(axis cs:37,8.09960595863012)
		--(axis cs:38,7.83956267929718)
		--(axis cs:39,7.56943093535304)
		--(axis cs:40,7.29175296617055)
		--(axis cs:41,7.00881523191954)
		--(axis cs:42,6.72266635944163)
		--(axis cs:43,6.43513288074833)
		--(axis cs:44,6.14783259568968)
		--(axis cs:45,5.86218539013424)
		--(axis cs:46,5.57942145596355)
		--(axis cs:47,5.30058717464777)
		--(axis cs:48,5.0265495237631)
		--(axis cs:49,4.7580007680938)
		--(axis cs:50,4.49546629052846)
		--(axis cs:51,4.2393193645972)
		--(axis cs:52,3.98980683170792)
		--(axis cs:53,3.74708812077024)
		--(axis cs:54,3.51128601107087)
		--(axis cs:55,3.28254096373731)
		--(axis cs:56,3.06105330464991)
		--(axis cs:57,2.84709259281633)
		--(axis cs:58,2.64095656555097)
		--(axis cs:59,2.44287899179359)
		--(axis cs:60,2.25291651137631)
		--(axis cs:61,2.07087164225761)
		--(axis cs:62,1.89630347444229)
		--(axis cs:63,1.72863814837562)
		--(axis cs:64,1.56735858558233)
		--(axis cs:65,1.41224359805421)
		--(axis cs:66,1.26359727548455)
		--(axis cs:67,1.12234418187532)
		--(axis cs:68,0.989850617361146)
		--(axis cs:69,0.867447266434039)
		--(axis cs:70,0.755770631458113)
		--(axis cs:71,0.653987214654534)
		--(axis cs:72,0.575947676768703)
		--(axis cs:73,0.514302382799242)
		--(axis cs:74,0.435195686653569)
		--(axis cs:75,0.351940018260641)
		--(axis cs:76,0.269856310515187)
		--(axis cs:77,0.191673438921783)
		--(axis cs:78,0.119307149516729)
		--(axis cs:79,0.0537050998263407)
		--(axis cs:80,-0.00702060667768561)
		--(axis cs:81,-0.0675357904596966)
		--(axis cs:82,-0.13046767819952)
		--(axis cs:83,-0.194293072280208)
		--(axis cs:84,-0.255841083314854)
		--(axis cs:85,-0.31211150145884)
		--(axis cs:86,-0.361289002107759)
		--(axis cs:87,-0.402249297588645)
		--(axis cs:88,-0.433556209481067)
		--(axis cs:89,-0.4503698610883)
		--(axis cs:90,-0.356504580303803)
		--(axis cs:91,-0.266641256014633)
		--(axis cs:92,-0.276806926549662)
		--(axis cs:93,-0.288206402817935)
		--(axis cs:94,-0.299527646487942)
		--(axis cs:95,-0.309903922786063)
		--(axis cs:96,-0.318804540818412)
		--(axis cs:97,-0.325959246404644)
		--(axis cs:98,-0.331277226185414)
		--(axis cs:99,-0.334721502883903)
		--(axis cs:99,0.336225686197232)
		--(axis cs:99,0.336225686197232)
		--(axis cs:98,0.338372679509179)
		--(axis cs:97,0.342533937400253)
		--(axis cs:96,0.348662316170454)
		--(axis cs:95,0.356676830493205)
		--(axis cs:94,0.366338141380515)
		--(axis cs:93,0.377169310462575)
		--(axis cs:92,0.388386487491166)
		--(axis cs:91,0.398803324315733)
		--(axis cs:90,0.313726713561649)
		--(axis cs:89,0.221015739023401)
		--(axis cs:88,0.238107207890667)
		--(axis cs:87,0.269580156595073)
		--(axis cs:86,0.310872931031416)
		--(axis cs:85,0.36079106650609)
		--(axis cs:84,0.418457296402826)
		--(axis cs:83,0.482364986441509)
		--(axis cs:82,0.549889324713594)
		--(axis cs:81,0.61815241795003)
		--(axis cs:80,0.685495048605962)
		--(axis cs:79,0.753497439933668)
		--(axis cs:78,0.82603568938676)
		--(axis cs:77,0.905525417766647)
		--(axis cs:76,0.991603605127163)
		--(axis cs:75,1.08301987320868)
		--(axis cs:74,1.17778090150585)
		--(axis cs:73,1.27104055502886)
		--(axis cs:72,1.35063189904759)
		--(axis cs:71,1.43430287434339)
		--(axis cs:70,1.53676079752019)
		--(axis cs:69,1.64857609157149)
		--(axis cs:68,1.77125552623898)
		--(axis cs:67,1.90477542446842)
		--(axis cs:66,2.04829138485696)
		--(axis cs:65,2.20073283309301)
		--(axis cs:64,2.36126903727241)
		--(axis cs:63,2.52953227058351)
		--(axis cs:62,2.70558882337325)
		--(axis cs:61,2.88976790346109)
		--(axis cs:60,3.08246539158828)
		--(axis cs:59,3.28398439129325)
		--(axis cs:58,3.49444253279421)
		--(axis cs:57,3.71376299034255)
		--(axis cs:56,3.94173662220906)
		--(axis cs:55,4.17811027010404)
		--(axis cs:54,4.42265427384473)
		--(axis cs:53,4.6751868349417)
		--(axis cs:52,4.93555795217752)
		--(axis cs:51,5.20360803626001)
		--(axis cs:50,5.47911777960191)
		--(axis cs:49,5.76176172426527)
		--(axis cs:48,6.05107213574854)
		--(axis cs:47,6.34641461786703)
		--(axis cs:46,6.64697353185094)
		--(axis cs:45,6.9517438169642)
		--(axis cs:44,7.25952575401543)
		--(axis cs:43,7.56891993550028)
		--(axis cs:42,7.87832069403738)
		--(axis cs:41,8.18590715964512)
		--(axis cs:40,8.48963179559924)
		--(axis cs:39,8.78720666349681)
		--(axis cs:38,9.07608783843643)
		--(axis cs:37,9.35345841771233)
		--(axis cs:36,9.61621052004836)
		--(axis cs:35,9.86092661394238)
		--(axis cs:34,10.0838604757671)
		--(axis cs:33,10.2809180757214)
		--(axis cs:32,10.4476387274491)
		--(axis cs:31,10.5791769165121)
		--(axis cs:30,10.6702853451566)
		--(axis cs:29,10.7152998972584)
		--(axis cs:28,10.708127435644)
		--(axis cs:27,10.6422375776104)
		--(axis cs:26,10.5106597996174)
		--(axis cs:25,10.3059872616646)
		--(axis cs:24,10.0203883121394)
		--(axis cs:23,9.64562514048339)
		--(axis cs:22,9.17307549367434)
		--(axis cs:21,8.59374652406251)
		--(axis cs:20,7.89825925548238)
		--(axis cs:19,7.07677099749543)
		--(axis cs:18,6.11880180468406)
		--(axis cs:17,5.01295592920457)
		--(axis cs:16,3.74658440674193)
		--(axis cs:15,2.30548781582259)
		--(axis cs:14,0.67375292136912)
		--(axis cs:13,-1.16625794871359)
		--(axis cs:12,-3.23382773531665)
		--(axis cs:11,-5.54980401737861)
		--(axis cs:10,-8.1365779619006)
		--(axis cs:9,-11.0181469716296)
		--(axis cs:8,-14.2202676407941)
		--(axis cs:7,-17.7707104318935)
		--(axis cs:6,-21.6996611563235)
		--(axis cs:5,-26.0403539390593)
		--(axis cs:4,-30.8302425402567)
		--(axis cs:3,-36.1128407572242)
		--(axis cs:2,-41.9432169131527)
		--(axis cs:1,-48.4006851845093)
		--(axis cs:0,-55.427407028842)
		--cycle;

		\path [draw=red, fill=red, opacity=0.1]
		(axis cs:0,-17.1555476821994)
		--(axis cs:0,-17.4392139038074)
		--(axis cs:1,-16.7497429722084)
		--(axis cs:2,-16.0039836921487)
		--(axis cs:3,-15.2928291405854)
		--(axis cs:4,-14.6200431223759)
		--(axis cs:5,-13.9844413653305)
		--(axis cs:6,-13.3832232993437)
		--(axis cs:7,-12.8128895706746)
		--(axis cs:8,-12.2696552441262)
		--(axis cs:9,-11.7496486107253)
		--(axis cs:10,-11.2490080001803)
		--(axis cs:11,-10.7639239731026)
		--(axis cs:12,-10.2906482060802)
		--(axis cs:13,-9.825494778292)
		--(axis cs:14,-9.36484010139696)
		--(axis cs:15,-8.9051162568319)
		--(axis cs:16,-8.4428036027922)
		--(axis cs:17,-7.97443014579023)
		--(axis cs:18,-7.49658261054503)
		--(axis cs:19,-7.00592932015615)
		--(axis cs:20,-6.49925857418009)
		--(axis cs:21,-5.97353658527694)
		--(axis cs:22,-5.42598681872033)
		--(axis cs:23,-4.85419246636934)
		--(axis cs:24,-4.25622302272452)
		--(axis cs:25,-3.63078397670463)
		--(axis cs:26,-2.97738563082307)
		--(axis cs:27,-2.29652364976005)
		--(axis cs:28,-1.58985944873636)
		--(axis cs:29,-0.860382763754005)
		--(axis cs:30,-0.11253245441399)
		--(axis cs:31,0.647753496204906)
		--(axis cs:32,1.41308873558591)
		--(axis cs:33,2.17481334285079)
		--(axis cs:34,2.92329984726473)
		--(axis cs:35,3.64837414169324)
		--(axis cs:36,4.33981126560585)
		--(axis cs:37,4.98785151063612)
		--(axis cs:38,5.58368230974905)
		--(axis cs:39,6.11984313117632)
		--(axis cs:40,6.59052632066468)
		--(axis cs:41,6.99176063305425)
		--(axis cs:42,7.3214750676623)
		--(axis cs:43,7.57944997871047)
		--(axis cs:44,7.76717088653367)
		--(axis cs:45,7.8876071364518)
		--(axis cs:46,7.94494135752771)
		--(axis cs:47,7.94427603607324)
		--(axis cs:48,7.89134080198258)
		--(axis cs:49,7.79221919279036)
		--(axis cs:50,7.65310785820944)
		--(axis cs:51,7.48011541050631)
		--(axis cs:52,7.27910312887469)
		--(axis cs:53,7.05556587170926)
		--(axis cs:54,6.81454893927553)
		--(axis cs:55,6.56059516899283)
		--(axis cs:56,6.29771605899519)
		--(axis cs:57,6.02938102879755)
		--(axis cs:58,5.75851987891116)
		--(axis cs:59,5.48753501316619)
		--(axis cs:60,5.21832239599161)
		--(axis cs:61,4.95230427154122)
		--(axis cs:62,4.69048137243283)
		--(axis cs:63,4.43351277501643)
		--(axis cs:64,4.18182241619132)
		--(axis cs:65,3.93571451070308)
		--(axis cs:66,3.69546579093881)
		--(axis cs:67,3.46136542633133)
		--(axis cs:68,3.23370880970084)
		--(axis cs:69,3.01279096718125)
		--(axis cs:70,2.79892666402733)
		--(axis cs:71,2.59248559524283)
		--(axis cs:72,2.39389136381478)
		--(axis cs:73,2.20486216145568)
		--(axis cs:74,2.01964524927865)
		--(axis cs:75,1.83583885130334)
		--(axis cs:76,1.66154796339447)
		--(axis cs:77,1.49723782574649)
		--(axis cs:78,1.34317600316156)
		--(axis cs:79,1.19975034945226)
		--(axis cs:80,1.06856745926875)
		--(axis cs:81,0.946855562236805)
		--(axis cs:82,0.833992947985989)
		--(axis cs:83,0.729164698899971)
		--(axis cs:84,0.63200991767706)
		--(axis cs:85,0.542292360893144)
		--(axis cs:86,0.459827588953095)
		--(axis cs:87,0.384493610664413)
		--(axis cs:88,0.316143917691272)
		--(axis cs:89,0.268578760525799)
		--(axis cs:90,0.222085715081497)
		--(axis cs:91,0.168518832964015)
		--(axis cs:92,0.120252624572279)
		--(axis cs:93,0.0773072914027914)
		--(axis cs:94,0.0396036362625116)
		--(axis cs:95,0.00699371523821858)
		--(axis cs:96,-0.0207148346970712)
		--(axis cs:97,-0.0437340130301078)
		--(axis cs:98,-0.0622641499949774)
		--(axis cs:99,-0.0764656687854903)
		--(axis cs:99,0.0965843456124253)
		--(axis cs:99,0.0965843456124253)
		--(axis cs:98,0.112100541615361)
		--(axis cs:97,0.132903586635881)
		--(axis cs:96,0.158975591087748)
		--(axis cs:95,0.190404942896364)
		--(axis cs:94,0.227361654668206)
		--(axis cs:93,0.270061452402201)
		--(axis cs:92,0.318738111865792)
		--(axis cs:91,0.373622799484403)
		--(axis cs:90,0.434924076940597)
		--(axis cs:89,0.518397080263041)
		--(axis cs:88,0.611340690425639)
		--(axis cs:87,0.684455777292512)
		--(axis cs:86,0.764552968148255)
		--(axis cs:85,0.852033876111645)
		--(axis cs:84,0.947379405057496)
		--(axis cs:83,1.05108644331785)
		--(axis cs:82,1.1637023073985)
		--(axis cs:81,1.28595624238669)
		--(axis cs:80,1.41943116912227)
		--(axis cs:79,1.56556933742888)
		--(axis cs:78,1.7251633604783)
		--(axis cs:77,1.89574125418154)
		--(axis cs:76,2.07716820333279)
		--(axis cs:75,2.26913476695525)
		--(axis cs:74,2.47105947035354)
		--(axis cs:73,2.67315146347288)
		--(axis cs:72,2.87743333110557)
		--(axis cs:71,3.09017056229088)
		--(axis cs:70,3.31110549756913)
		--(axis cs:69,3.54027071692633)
		--(axis cs:68,3.77768059130242)
		--(axis cs:67,4.02327990297651)
		--(axis cs:66,4.27688776322027)
		--(axis cs:65,4.53819824598103)
		--(axis cs:64,4.80682377725838)
		--(axis cs:63,5.08232754464323)
		--(axis cs:62,5.36419712990007)
		--(axis cs:61,5.65175933266004)
		--(axis cs:60,5.94406846078448)
		--(axis cs:59,6.23980165393152)
		--(axis cs:58,6.53718066594476)
		--(axis cs:57,6.83392247073929)
		--(axis cs:56,7.12721095986312)
		--(axis cs:55,7.41368175220727)
		--(axis cs:54,7.68941679960129)
		--(axis cs:53,7.94994978767409)
		--(axis cs:52,8.1902860455026)
		--(axis cs:51,8.40494248266903)
		--(axis cs:50,8.58801424014966)
		--(axis cs:49,8.7332750719998)
		--(axis cs:48,8.83431775781862)
		--(axis cs:47,8.88473890668498)
		--(axis cs:46,8.87836919772202)
		--(axis cs:45,8.80954535180142)
		--(axis cs:44,8.6734140764589)
		--(axis cs:43,8.46625128845252)
		--(axis cs:42,8.18577285954735)
		--(axis cs:41,7.83140707296249)
		--(axis cs:40,7.40449534235754)
		--(axis cs:39,6.9083881257735)
		--(axis cs:38,6.34840891140479)
		--(axis cs:37,5.73167175088895)
		--(axis cs:36,5.06675688419247)
		--(axis cs:35,4.36327183165497)
		--(axis cs:34,3.63134590851653)
		--(axis cs:33,2.88111673424035)
		--(axis cs:32,2.12226328519579)
		--(axis cs:31,1.36362396893347)
		--(axis cs:30,0.612918345156625)
		--(axis cs:29,-0.12342518253746)
		--(axis cs:28,-0.840344012343208)
		--(axis cs:27,-1.53413305385806)
		--(axis cs:26,-2.20237189312495)
		--(axis cs:25,-2.84380702785684)
		--(axis cs:24,-3.45820766092765)
		--(axis cs:23,-4.0462107220761)
		--(axis cs:22,-4.60916729818392)
		--(axis cs:21,-5.14899928905776)
		--(axis cs:20,-5.66807229139488)
		--(axis cs:19,-6.16908822972191)
		--(axis cs:18,-6.65499870799058)
		--(axis cs:17,-7.12893855601545)
		--(axis cs:16,-7.59417900038138)
		--(axis cs:15,-8.05410023205507)
		--(axis cs:14,-8.51218030628157)
		--(axis cs:13,-8.97199698560599)
		--(axis cs:12,-9.43724349872152)
		--(axis cs:11,-9.91175560906515)
		--(axis cs:10,-10.3995458818099)
		--(axis cs:9,-10.9048439567551)
		--(axis cs:8,-11.4321542572933)
		--(axis cs:7,-11.9863358347532)
		--(axis cs:6,-12.5726997431295)
		--(axis cs:5,-13.1971445185195)
		--(axis cs:4,-13.8663749239356)
		--(axis cs:3,-14.5883284562156)
		--(axis cs:2,-15.3732605385706)
		--(axis cs:1,-16.2366831784024)
		--(axis cs:0,-17.1555476821994)
		--cycle;

		\addplot [blue, thick]
		table {%
				0 -55.7927709436964
				1 -49.5002819335294
				2 -43.2992502874811
				3 -37.5747096872958
				4 -32.3165351843665
				5 -27.5011878043717
				6 -23.1034647950938
				7 -19.097863865762
				8 -15.4595161122853
				9 -12.1643805179272
				10 -9.1893641212447
				11 -6.51237370924522
				12 -4.1123398660895
				13 -1.96922124134929
				14 -0.0639968036212438
				15 1.62135009493012
				16 3.10385336601404
				17 4.39958993544858
				18 5.52370841151144
				19 6.49045981707801
				20 7.31322975749999
				21 8.00457154241814
				22 8.5762398775558
				23 9.03922481505003
				24 9.40378570744609
				25 9.67948495566546
				26 9.87522137794686
				27 9.99926305719132
				28 10.0592795498684
				29 10.0623733616036
				30 10.0151106132783
				31 9.92355083726817
				32 9.7932758565423
				33 9.62941770986477
				34 9.43668559418255
				35 9.21939180015962
				36 8.9814766181073
				37 8.72653218817123
				38 8.4578252588668
				39 8.17831879942493
				40 7.89069238088489
				41 7.59736119578233
				42 7.3004935267395
				43 7.0020264081243
				44 6.70367917485256
				45 6.40696460354922
				46 6.11319749390725
				47 5.8235008962574
				48 5.53881082975582
				49 5.25988124617954
				50 4.98729203506518
				51 4.72146370042861
				52 4.46268239194272
				53 4.21113747785597
				54 3.9669701424578
				55 3.73032561692068
				56 3.50139496342948
				57 3.28042779157944
				58 3.06769954917259
				59 2.86343169154342
				60 2.66769095148229
				61 2.48031977285935
				62 2.30094614890777
				63 2.12908520947957
				64 1.96431381142737
				65 1.80648821557361
				66 1.65594433017076
				67 1.51355980317187
				68 1.38055307180006
				69 1.25801167900276
				70 1.14626571448915
				71 1.04414504449896
				72 0.963289787908145
				73 0.892671468914051
				74 0.806488294079711
				75 0.717479945734662
				76 0.630729957821175
				77 0.548599428344215
				78 0.472671419451745
				79 0.403601269880004
				80 0.339237220964138
				81 0.275308313745167
				82 0.209710823257037
				83 0.14403595708065
				84 0.0813081065439863
				85 0.0243397825236253
				86 -0.0252080355381717
				87 -0.066334570496786
				88 -0.0977245007951998
				89 -0.11467706103245
				90 -0.0213889333710767
				91 0.0660810341505499
				92 0.055789780470752
				93 0.0444814538223198
				94 0.0334052474462864
				95 0.0233864538535712
				96 0.0149288876760209
				97 0.00828734549780467
				98 0.00354772666188267
				99 0.000752091656664728
			};
		\addplot [red, thick]
		table {%
				0 -17.2973807930034
				1 -16.4932130753054
				2 -15.6886221153597
				3 -14.9405787984005
				4 -14.2432090231557
				5 -13.590792941925
				6 -12.9779615212366
				7 -12.3996127027139
				8 -11.8509047507097
				9 -11.3272462837402
				10 -10.8242769409951
				11 -10.3378397910839
				12 -9.86394585240089
				13 -9.398745881949
				14 -8.93851020383927
				15 -8.47960824444349
				16 -8.01849130158679
				17 -7.55168435090284
				18 -7.0757906592678
				19 -6.58750877493903
				20 -6.08366543278749
				21 -5.56126793716735
				22 -5.01757705845212
				23 -4.45020159422272
				24 -3.85721534182608
				25 -3.23729550228074
				26 -2.58987876197401
				27 -1.91532835180905
				28 -1.21510173053978
				29 -0.491903973145732
				30 0.250192945371318
				31 1.00568873256919
				32 1.76767601039085
				33 2.52796503854557
				34 3.27732287789063
				35 4.00582298667411
				36 4.70328407489916
				37 5.35976163076254
				38 5.96604561057692
				39 6.51411562847491
				40 6.99751083151111
				41 7.41158385300837
				42 7.75362396360483
				43 8.02285063358149
				44 8.22029248149629
				45 8.34857624412661
				46 8.41165527762486
				47 8.41450747137911
				48 8.3628292799006
				49 8.26274713239508
				50 8.12056104917955
				51 7.94252894658767
				52 7.73469458718865
				53 7.50275782969168
				54 7.25198286943841
				55 6.98713846060005
				56 6.71246350942916
				57 6.43165174976842
				58 6.14785027242796
				59 5.86366833354885
				60 5.58119542838805
				61 5.30203180210063
				62 5.02733925116645
				63 4.75792015982983
				64 4.49432309672485
				65 4.23695637834205
				66 3.98617677707954
				67 3.74232266465392
				68 3.50569470050163
				69 3.27653084205379
				70 3.05501608079823
				71 2.84132807876685
				72 2.63566234746018
				73 2.43900681246428
				74 2.2453523598161
				75 2.0524868091293
				76 1.86935808336363
				77 1.69648953996402
				78 1.53416968181993
				79 1.38265984344057
				80 1.24399931419551
				81 1.11640590231175
				82 0.998847627692243
				83 0.890125571108912
				84 0.789694661367278
				85 0.697163118502395
				86 0.612190278550675
				87 0.534474693978462
				88 0.463742304058456
				89 0.39348792039442
				90 0.328504896011047
				91 0.271070816224209
				92 0.219495368219035
				93 0.173684371902496
				94 0.133482645465359
				95 0.0986993290672913
				96 0.0691303781953384
				97 0.0445847868028864
				98 0.024918195810192
				99 0.0100593384134675
			};

		\nextgroupplot[
			height=4cm,
			width=8.5cm,
			tick pos=both,
			tick align=inside,
			minor tick num=4,
			try min ticks=2,
			xmajorticks=true,
			ymajorticks=true,
			xmajorgrids,
			ymajorgrids,
			xtick style={color=black},
			ytick style={color=black},
			x grid style={white!69.0196078431373!black},
			y grid style={white!69.0196078431373!black},
			xmin=-4.95, xmax=103.95,
			ymin=-1.65688655122548, ymax=1.64345711383517,
			ytick={-1, 1},
			every major tick/.append style={major tick length=5pt, black},
			every minor tick/.append style={minor tick length=3pt, black},
			major grid style={dashed, gray},
			ylabel={$\phi$},
			y label style={yshift=-0.5em},
			xlabel={Time Steps},
		]

		\path [draw=blue, fill=blue, opacity=0.1]
		(axis cs:0,-1.33548558932784)
		--(axis cs:0,-1.38623253139354)
		--(axis cs:1,-0.125322408955757)
		--(axis cs:2,-0.396545499767793)
		--(axis cs:3,-0.276988745889686)
		--(axis cs:4,-0.240087343559368)
		--(axis cs:5,-0.205312789080416)
		--(axis cs:6,-0.177424190790429)
		--(axis cs:7,-0.155131038028799)
		--(axis cs:8,-0.138069959685317)
		--(axis cs:9,-0.125313841099249)
		--(axis cs:10,-0.115948763739407)
		--(axis cs:11,-0.109187412042522)
		--(axis cs:12,-0.10442449579445)
		--(axis cs:13,-0.10120392595721)
		--(axis cs:14,-0.0991819315343991)
		--(axis cs:15,-0.0980969586600135)
		--(axis cs:16,-0.0977490392963257)
		--(axis cs:17,-0.0979852154616542)
		--(axis cs:18,-0.0986888233113727)
		--(axis cs:19,-0.099771284817307)
		--(axis cs:20,-0.101165715563186)
		--(axis cs:21,-0.102821929969714)
		--(axis cs:22,-0.104702552647819)
		--(axis cs:23,-0.106780005491882)
		--(axis cs:24,-0.109034181703535)
		--(axis cs:25,-0.111450651886449)
		--(axis cs:26,-0.114019276814231)
		--(axis cs:27,-0.116733126190224)
		--(axis cs:28,-0.119587622262219)
		--(axis cs:29,-0.122579841279472)
		--(axis cs:30,-0.125707914358976)
		--(axis cs:31,-0.128970472107667)
		--(axis cs:32,-0.132366073751743)
		--(axis cs:33,-0.135892550537747)
		--(axis cs:34,-0.139546173417195)
		--(axis cs:35,-0.143320525210975)
		--(axis cs:36,-0.147204917468994)
		--(axis cs:37,-0.151182145178452)
		--(axis cs:38,-0.155225328191005)
		--(axis cs:39,-0.159293568842586)
		--(axis cs:40,-0.163326197889552)
		--(axis cs:41,-0.167235535821603)
		--(axis cs:42,-0.170898429172549)
		--(axis cs:43,-0.174147401712745)
		--(axis cs:44,-0.176763083832232)
		--(axis cs:45,-0.178470430313283)
		--(axis cs:46,-0.178941629112809)
		--(axis cs:47,-0.17780806981768)
		--(axis cs:48,-0.174682398435274)
		--(axis cs:49,-0.16919064855595)
		--(axis cs:50,-0.161015161439209)
		--(axis cs:51,-0.149951553504597)
		--(axis cs:52,-0.135985085169373)
		--(axis cs:53,-0.119390473642158)
		--(axis cs:54,-0.100853486787448)
		--(axis cs:55,-0.0816028432108272)
		--(axis cs:56,-0.0635231285556589)
		--(axis cs:57,-0.0491816059499041)
		--(axis cs:58,-0.0416381708525038)
		--(axis cs:59,-0.0438725598021793)
		--(axis cs:60,-0.0578142697207422)
		--(axis cs:61,-0.0833614786431101)
		--(axis cs:62,-0.11799038134888)
		--(axis cs:63,-0.157085132876776)
		--(axis cs:64,-0.194555014994422)
		--(axis cs:65,-0.223576969024039)
		--(axis cs:66,-0.237783068215845)
		--(axis cs:67,-0.232584351362705)
		--(axis cs:68,-0.205478461111879)
		--(axis cs:69,-0.155047160163659)
		--(axis cs:70,-0.0790640279011025)
		--(axis cs:71,0.0300835963132774)
		--(axis cs:72,1.41798382915782)
		--(axis cs:73,0.0389343903003622)
		--(axis cs:74,-0.205314771451128)
		--(axis cs:75,-0.365675771222283)
		--(axis cs:76,-0.507442291012892)
		--(axis cs:77,-0.645035909577165)
		--(axis cs:78,-0.786834979163624)
		--(axis cs:79,-0.947426806253341)
		--(axis cs:80,-1.13373061187153)
		--(axis cs:81,-1.12273422263393)
		--(axis cs:82,-1.01780793524162)
		--(axis cs:83,-0.90837239474699)
		--(axis cs:84,-0.796652873369664)
		--(axis cs:85,-0.679620492744972)
		--(axis cs:86,-0.553376747819537)
		--(axis cs:87,-0.409863824882494)
		--(axis cs:88,-0.224852620941883)
		--(axis cs:89,0.180051759917262)
		--(axis cs:90,1.42942029002392)
		--(axis cs:91,-0.0151230447131455)
		--(axis cs:92,-0.0945793999522074)
		--(axis cs:93,-0.156129152095216)
		--(axis cs:94,-0.205809231942459)
		--(axis cs:95,-0.245245011770747)
		--(axis cs:96,-0.273770620775096)
		--(axis cs:97,-0.290273310074675)
		--(axis cs:98,-0.297612007375069)
		--(axis cs:99,-0.308355138653203)
		--(axis cs:99,0.31946184391839)
		--(axis cs:99,0.31946184391839)
		--(axis cs:98,0.298124819220752)
		--(axis cs:97,0.288607602706238)
		--(axis cs:96,0.297348793852396)
		--(axis cs:95,0.321842941982665)
		--(axis cs:94,0.358226033475437)
		--(axis cs:93,0.404409344223926)
		--(axis cs:92,0.460675388971129)
		--(axis cs:91,0.530554484198643)
		--(axis cs:90,1.479583856255)
		--(axis cs:89,0.573779950977992)
		--(axis cs:88,0.308457474326603)
		--(axis cs:87,0.140591184502487)
		--(axis cs:86,0.00175853776843859)
		--(axis cs:85,-0.124816172926244)
		--(axis cs:84,-0.24658800445507)
		--(axis cs:83,-0.369695404632396)
		--(axis cs:82,-0.502958015573092)
		--(axis cs:81,-0.652838585860431)
		--(axis cs:80,-0.682615374038679)
		--(axis cs:79,-0.434503774099472)
		--(axis cs:78,-0.246773342972568)
		--(axis cs:77,-0.0940289421248873)
		--(axis cs:76,0.0493590486117789)
		--(axis cs:75,0.195456843585393)
		--(axis cs:74,0.359195596062164)
		--(axis cs:73,0.594480393825969)
		--(axis cs:72,1.49344149269605)
		--(axis cs:71,0.534953859523743)
		--(axis cs:70,0.434337983608509)
		--(axis cs:69,0.358130769952528)
		--(axis cs:68,0.303731193817832)
		--(axis cs:67,0.271019160982136)
		--(axis cs:66,0.25993923138206)
		--(axis cs:65,0.268804105264518)
		--(axis cs:64,0.293223904336218)
		--(axis cs:63,0.326595963650923)
		--(axis cs:62,0.361795195304285)
		--(axis cs:61,0.392560413978328)
		--(axis cs:60,0.414189876764126)
		--(axis cs:59,0.424035605669556)
		--(axis cs:58,0.421785867246676)
		--(axis cs:57,0.409135341896735)
		--(axis cs:56,0.388906344596528)
		--(axis cs:55,0.36413833350985)
		--(axis cs:54,0.337503535616441)
		--(axis cs:53,0.311060093318284)
		--(axis cs:52,0.286217044022197)
		--(axis cs:51,0.263806714431795)
		--(axis cs:50,0.24420338438911)
		--(axis cs:49,0.227451079955262)
		--(axis cs:48,0.213377373644264)
		--(axis cs:47,0.201683002345975)
		--(axis cs:46,0.192007760589698)
		--(axis cs:45,0.183977926939857)
		--(axis cs:44,0.177239809628207)
		--(axis cs:43,0.171481576959273)
		--(axis cs:42,0.166444446989137)
		--(axis cs:41,0.161924891543916)
		--(axis cs:40,0.157770460107257)
		--(axis cs:39,0.153872102876312)
		--(axis cs:38,0.150155368524819)
		--(axis cs:37,0.146572009351235)
		--(axis cs:36,0.143092762769399)
		--(axis cs:35,0.139701561444222)
		--(axis cs:34,0.136391132530891)
		--(axis cs:33,0.133159805340535)
		--(axis cs:32,0.130009299234556)
		--(axis cs:31,0.12694327037148)
		--(axis cs:30,0.12396642836743)
		--(axis cs:29,0.121084074323115)
		--(axis cs:28,0.1183019513568)
		--(axis cs:27,0.115626334112513)
		--(axis cs:26,0.113064313770547)
		--(axis cs:25,0.110624260508329)
		--(axis cs:24,0.108316467521531)
		--(axis cs:23,0.106154001270376)
		--(axis cs:22,0.1041538032078)
		--(axis cs:21,0.102338110338125)
		--(axis cs:20,0.100736286665392)
		--(axis cs:19,0.0993871855618521)
		--(axis cs:18,0.0983421944136846)
		--(axis cs:17,0.0976691479047743)
		--(axis cs:16,0.097457337436618)
		--(axis cs:15,0.0978239061740594)
		--(axis cs:14,0.0989220376554097)
		--(axis cs:13,0.100951639732547)
		--(axis cs:12,0.104173785715863)
		--(axis cs:11,0.108931342921655)
		--(axis cs:10,0.115678130913406)
		--(axis cs:9,0.125017549966161)
		--(axis cs:8,0.137725084896074)
		--(axis cs:7,0.154725583325164)
		--(axis cs:6,0.176831671582802)
		--(axis cs:5,0.204733170255965)
		--(axis cs:4,0.237922488079813)
		--(axis cs:3,0.27897989574206)
		--(axis cs:2,0.363881171005204)
		--(axis cs:1,0.304880285506459)
		--(axis cs:0,-1.33548558932784)
		--cycle;

		\path [draw=red, fill=red, opacity=0.1]
		(axis cs:0,-1.49236903716923)
		--(axis cs:0,-1.50687093008636)
		--(axis cs:1,-0.0896108125144296)
		--(axis cs:2,-0.227356814548357)
		--(axis cs:3,-0.205908644559196)
		--(axis cs:4,-0.163378157401926)
		--(axis cs:5,-0.138365979254002)
		--(axis cs:6,-0.124046922293229)
		--(axis cs:7,-0.11387283918974)
		--(axis cs:8,-0.105039883005201)
		--(axis cs:9,-0.0964626731457455)
		--(axis cs:10,-0.0882881037699757)
		--(axis cs:11,-0.0814019613748839)
		--(axis cs:12,-0.0763055170471535)
		--(axis cs:13,-0.0723505743269138)
		--(axis cs:14,-0.0683689410748268)
		--(axis cs:15,-0.0639323219322464)
		--(axis cs:16,-0.0596167616358597)
		--(axis cs:17,-0.0561038554120532)
		--(axis cs:18,-0.0534338289293001)
		--(axis cs:19,-0.0511838367095441)
		--(axis cs:20,-0.0490232159908641)
		--(axis cs:21,-0.0469187322648681)
		--(axis cs:22,-0.0449710160178378)
		--(axis cs:23,-0.0432383004147465)
		--(axis cs:24,-0.0417112810797959)
		--(axis cs:25,-0.0403637358201239)
		--(axis cs:26,-0.0391855867898635)
		--(axis cs:27,-0.0381839225084123)
		--(axis cs:28,-0.037374277605959)
		--(axis cs:29,-0.0367755816868939)
		--(axis cs:30,-0.0364087330347977)
		--(axis cs:31,-0.0362956062081845)
		--(axis cs:32,-0.0364571664274744)
		--(axis cs:33,-0.0369109188791127)
		--(axis cs:34,-0.0376683437811792)
		--(axis cs:35,-0.0387329173224159)
		--(axis cs:36,-0.0400991373834294)
		--(axis cs:37,-0.0417527098138363)
		--(axis cs:38,-0.0436717630392953)
		--(axis cs:39,-0.0458287489711967)
		--(axis cs:40,-0.0481926188965874)
		--(axis cs:41,-0.0507309167021405)
		--(axis cs:42,-0.0534115440517069)
		--(axis cs:43,-0.0562040619691525)
		--(axis cs:44,-0.0590804675989569)
		--(axis cs:45,-0.0620154152947518)
		--(axis cs:46,-0.0649858402282809)
		--(axis cs:47,-0.0679698941684677)
		--(axis cs:48,-0.0709450200251121)
		--(axis cs:49,-0.0738848816763771)
		--(axis cs:50,-0.076754748987519)
		--(axis cs:51,-0.0795048581897433)
		--(axis cs:52,-0.0820612931699523)
		--(axis cs:53,-0.0843141480734531)
		--(axis cs:54,-0.0861032686792794)
		--(axis cs:55,-0.0872026430887491)
		--(axis cs:56,-0.0873055404269957)
		--(axis cs:57,-0.0860151837992899)
		--(axis cs:58,-0.0828469846792426)
		--(axis cs:59,-0.0772419014288044)
		--(axis cs:60,-0.0685955031139688)
		--(axis cs:61,-0.0563454948384403)
		--(axis cs:62,-0.0401740008596503)
		--(axis cs:63,-0.0202917881147459)
		--(axis cs:64,0.00236025840444115)
		--(axis cs:65,0.0262057320348751)
		--(axis cs:66,0.0495837087024103)
		--(axis cs:67,0.0715683355362963)
		--(axis cs:68,0.0918966168781563)
		--(axis cs:69,0.109323835630373)
		--(axis cs:70,0.121272441992305)
		--(axis cs:71,0.127050391075945)
		--(axis cs:72,0.132193375355913)
		--(axis cs:73,0.618324519520878)
		--(axis cs:74,0.0820932321800093)
		--(axis cs:75,0.0668981137876531)
		--(axis cs:76,0.049588903477224)
		--(axis cs:77,0.0250182960208521)
		--(axis cs:78,-0.0189004640698494)
		--(axis cs:79,-0.198323553044056)
		--(axis cs:80,-0.25713759927142)
		--(axis cs:81,-0.0758491394061104)
		--(axis cs:82,-0.0557311063813917)
		--(axis cs:83,-0.0583283117674842)
		--(axis cs:84,-0.0668716092988901)
		--(axis cs:85,-0.0759504566366928)
		--(axis cs:86,-0.0830446239280801)
		--(axis cs:87,-0.0861336761114713)
		--(axis cs:88,-0.0944993257321287)
		--(axis cs:89,1.36585194019714)
		--(axis cs:90,-0.0840159108971579)
		--(axis cs:91,-0.0885664068291949)
		--(axis cs:92,-0.092439862945646)
		--(axis cs:93,-0.09602032514466)
		--(axis cs:94,-0.0990354322835179)
		--(axis cs:95,-0.100877629439489)
		--(axis cs:96,-0.100771705690656)
		--(axis cs:97,-0.0981476847016492)
		--(axis cs:98,-0.0934429933862504)
		--(axis cs:99,-0.0887569896452929)
		--(axis cs:99,0.0828870605261331)
		--(axis cs:99,0.0828870605261331)
		--(axis cs:98,0.077282016709933)
		--(axis cs:97,0.072236524931621)
		--(axis cs:96,0.0697576204785677)
		--(axis cs:95,0.0701966877512223)
		--(axis cs:94,0.0730107057206927)
		--(axis cs:93,0.0775925772796866)
		--(axis cs:92,0.0836796175315917)
		--(axis cs:91,0.0915901411195293)
		--(axis cs:90,0.102577820526205)
		--(axis cs:89,1.44049967347033)
		--(axis cs:88,0.0807891590199155)
		--(axis cs:87,0.0923569619256482)
		--(axis cs:86,0.0967625633043362)
		--(axis cs:85,0.105184244224857)
		--(axis cs:84,0.115793297623707)
		--(axis cs:83,0.125859550256108)
		--(axis cs:82,0.12953831410653)
		--(axis cs:81,0.109387089855291)
		--(axis cs:80,-0.0778265520068834)
		--(axis cs:79,-0.0155104332150692)
		--(axis cs:78,0.177006499771644)
		--(axis cs:77,0.226173663379383)
		--(axis cs:76,0.252917877516408)
		--(axis cs:75,0.270523793165716)
		--(axis cs:74,0.286565127741919)
		--(axis cs:73,0.794178307656845)
		--(axis cs:72,0.32979165823721)
		--(axis cs:71,0.337095982276988)
		--(axis cs:70,0.340068613910816)
		--(axis cs:69,0.334354280230468)
		--(axis cs:68,0.321596100012469)
		--(axis cs:67,0.304843342628293)
		--(axis cs:66,0.285299790360131)
		--(axis cs:65,0.262825421478551)
		--(axis cs:64,0.237960527838301)
		--(axis cs:63,0.212285108609838)
		--(axis cs:62,0.187654804976584)
		--(axis cs:61,0.165521106457927)
		--(axis cs:60,0.146629121576578)
		--(axis cs:59,0.131064708497326)
		--(axis cs:58,0.118504788586513)
		--(axis cs:57,0.108465813802538)
		--(axis cs:56,0.100445337624216)
		--(axis cs:55,0.0939820554021511)
		--(axis cs:54,0.0886822400987604)
		--(axis cs:53,0.08422796176975)
		--(axis cs:52,0.0803721046481978)
		--(axis cs:51,0.0769279329192556)
		--(axis cs:50,0.0737580894838175)
		--(axis cs:49,0.0707646099761468)
		--(axis cs:48,0.0678805091651909)
		--(axis cs:47,0.065063007751337)
		--(axis cs:46,0.0622882208004006)
		--(axis cs:45,0.0595470750919042)
		--(axis cs:44,0.0568422127830437)
		--(axis cs:43,0.0541856382056381)
		--(axis cs:42,0.0515968679504921)
		--(axis cs:41,0.0491013550715492)
		--(axis cs:40,0.0467289802313294)
		--(axis cs:39,0.0445124382655019)
		--(axis cs:38,0.0424854017354834)
		--(axis cs:37,0.0406804203064063)
		--(axis cs:36,0.0391266224282862)
		--(axis cs:35,0.0378474187522956)
		--(axis cs:34,0.0368585346764859)
		--(axis cs:33,0.0361667630856563)
		--(axis cs:32,0.0357697631672167)
		--(axis cs:31,0.0356570179485875)
		--(axis cs:30,0.0358117713662287)
		--(axis cs:29,0.0362135459948189)
		--(axis cs:28,0.0368408509090311)
		--(axis cs:27,0.037673909040276)
		--(axis cs:26,0.0386971800137731)
		--(axis cs:25,0.0399002784272748)
		--(axis cs:24,0.0412742918895023)
		--(axis cs:23,0.0428037851209151)
		--(axis cs:22,0.0444682585638751)
		--(axis cs:21,0.0462756580251333)
		--(axis cs:20,0.0483136956091236)
		--(axis cs:19,0.0507258077294392)
		--(axis cs:18,0.0535362262937259)
		--(axis cs:17,0.0564883847433264)
		--(axis cs:16,0.0592528723321258)
		--(axis cs:15,0.0619822221008925)
		--(axis cs:14,0.065484723495182)
		--(axis cs:13,0.070469999002178)
		--(axis cs:12,0.0766311563003049)
		--(axis cs:11,0.082884457195115)
		--(axis cs:10,0.0886144476182396)
		--(axis cs:9,0.0943123382474856)
		--(axis cs:8,0.100889692981961)
		--(axis cs:7,0.108791154105701)
		--(axis cs:6,0.118135864058635)
		--(axis cs:5,0.129970120313809)
		--(axis cs:4,0.147305207654458)
		--(axis cs:3,0.17299343418817)
		--(axis cs:2,0.193219063925215)
		--(axis cs:1,0.0411599207896322)
		--(axis cs:0,-1.49236903716923)
		--cycle;

		\addplot [blue, thick]
		table {%
				0 -1.36085906036069
				1 0.0897789382753509
				2 -0.016332164381294
				3 0.000995574926186849
				4 -0.00108242773977762
				5 -0.000289809412225117
				6 -0.00029625960381352
				7 -0.0002027273518177
				8 -0.00017243739462125
				9 -0.000148145566544078
				10 -0.000135316413000464
				11 -0.000128034560433532
				12 -0.000125355039293673
				13 -0.0001261431123315
				14 -0.000129946939494696
				15 -0.000136526242977053
				16 -0.000145850929853863
				17 -0.000158033778439925
				18 -0.000173314448844053
				19 -0.000192049627727453
				20 -0.000214714448896758
				21 -0.000241909815794417
				22 -0.000274374720009574
				23 -0.000313002110753358
				24 -0.00035885709100214
				25 -0.000413195689060175
				26 -0.000477481521842238
				27 -0.000553396038855847
				28 -0.000642835452709045
				29 -0.000747883478178446
				30 -0.000870742995772944
				31 -0.00101360086809388
				32 -0.00117838725859332
				33 -0.00136637259860595
				34 -0.00157752044315218
				35 -0.00180948188337637
				36 -0.00205607734979751
				37 -0.00230506791360829
				38 -0.00253497983309314
				39 -0.00271073298313707
				40 -0.00277786889114751
				41 -0.00265532213884367
				42 -0.00222699109170565
				43 -0.00133291237673605
				44 0.000238362897987621
				45 0.0027537483132869
				46 0.00653306573844437
				47 0.0119374662641476
				48 0.0193474876044948
				49 0.0291302156996558
				50 0.0415941114749505
				51 0.0569275804635994
				52 0.0751159794264122
				53 0.0958348098380633
				54 0.118325024414496
				55 0.141267745149511
				56 0.162691608020434
				57 0.179976867973415
				58 0.190073848197086
				59 0.190081522933688
				60 0.178187803521692
				61 0.154599467667609
				62 0.121902406977703
				63 0.0847554153870733
				64 0.0493344446708982
				65 0.0226135681202394
				66 0.0110780815831077
				67 0.0192174048097158
				68 0.0491263663529768
				69 0.101541804894435
				70 0.177636977853703
				71 0.28251872791851
				72 1.45571266092693
				73 0.316707392063165
				74 0.076940412305518
				75 -0.0851094638184447
				76 -0.229041621200556
				77 -0.369532425851026
				78 -0.516804161068096
				79 -0.690965290176407
				80 -0.908172992955106
				81 -0.887786404247179
				82 -0.760382975407355
				83 -0.639033899689693
				84 -0.521620438912367
				85 -0.402218332835608
				86 -0.275809105025549
				87 -0.134636320190004
				88 0.0418024266923598
				89 0.376915855447627
				90 1.45450207313946
				91 0.257715719742749
				92 0.183047994509461
				93 0.124140096064355
				94 0.076208400766489
				95 0.0382989651059591
				96 0.0117890865386503
				97 -0.000832853684218746
				98 0.000256405922841305
				99 0.00555335263259305
			};
		\addplot [red, thick]
		table {%
				0 -1.4996199836278
				1 -0.0242254458623987
				2 -0.017068875311571
				3 -0.0164576051855131
				4 -0.00803647487373405
				5 -0.00419792947009645
				6 -0.0029555291172968
				7 -0.00254084254201992
				8 -0.00207509501161995
				9 -0.00107516744912994
				10 0.000163171924131955
				11 0.000741247910115539
				12 0.000162819626575716
				13 -0.000940287662367867
				14 -0.00144210878982243
				15 -0.000975049915676984
				16 -0.000181944651866939
				17 0.000192264665636599
				18 5.11986822129273e-05
				19 -0.000229014490052415
				20 -0.000354760190870218
				21 -0.000321537119867377
				22 -0.000251378726981333
				23 -0.000217257646915714
				24 -0.000218494595146779
				25 -0.000231728696424516
				26 -0.000244203388045205
				27 -0.000255006734068197
				28 -0.000266713348463954
				29 -0.000281017846037512
				30 -0.00029848083428452
				31 -0.000319294129798475
				32 -0.000343701630128868
				33 -0.000372077896728218
				34 -0.000404904552346652
				35 -0.000442749285060162
				36 -0.000486257477571583
				37 -0.000536144753714995
				38 -0.000593180651905945
				39 -0.000658155352847412
				40 -0.000731819332629002
				41 -0.000814780815295624
				42 -0.000907338050607387
				43 -0.00100921188175718
				44 -0.00111912740795661
				45 -0.00123417010142379
				46 -0.00134880971394014
				47 -0.00145344320856533
				48 -0.00153225542996061
				49 -0.00156013585011516
				50 -0.00149832975185071
				51 -0.00128846263524385
				52 -0.000844594260877241
				53 -4.30931518515809e-05
				54 0.00128948570974052
				55 0.00338970615670098
				56 0.00656989859861001
				57 0.0112253150016239
				58 0.0178289019536353
				59 0.026911403534261
				60 0.0390168092313048
				61 0.0545878058097431
				62 0.0737404020584671
				63 0.0959966602475459
				64 0.120160393121371
				65 0.144515576756713
				66 0.167441749531271
				67 0.188205839082295
				68 0.206746358445312
				69 0.22183905793042
				70 0.23067052795156
				71 0.232073186676466
				72 0.230992516796561
				73 0.706251413588861
				74 0.184329179960964
				75 0.168710953476685
				76 0.151253390496816
				77 0.125595979700118
				78 0.0790530178508974
				79 -0.106916993129563
				80 -0.167482075639152
				81 0.0167689752245903
				82 0.0369036038625693
				83 0.0337656192443119
				84 0.0244608441624086
				85 0.0146168937940823
				86 0.00685896968812806
				87 0.00311164290708842
				88 -0.00685508335610663
				89 1.40317580683373
				90 0.0092809548145238
				91 0.00151186714516718
				92 -0.00438012270702717
				93 -0.00921387393248671
				94 -0.0130123632814126
				95 -0.0153404708441333
				96 -0.0155070426060442
				97 -0.0129555798850141
				98 -0.00808048833815869
				99 -0.00293496455957987
			};
	\end{groupplot}

\end{tikzpicture}

